A Spitzer Survey of Young Stellar Clusters within One Kiloparsec of the Sun: Cluster Core Extraction and Basic Structural Analysis

We present a uniform mid-infrared imaging and photometric survey of 36 young, nearby, star-forming clusters and groups using {\it Spitzer} IRAC and MIPS. We have confidently identified and classified 2548 young stellar objects using recently established mid-infrared color-based methods. We have devised and applied a new algorithm for the isolation of local surface density enhancements from point source distributions, enabling us to extract the overdense cores of the observed star forming regions for further analysis. We have compiled several basic structural measurements of these cluster cores from the data, such as mean surface densities of sources, cluster core radii, and aspect ratios, in order to characterize the ranges for these quantities. We find that a typical cluster core is 0.39 pc in radius, has 26 members with infrared excess in a ratio of Class II to Class I sources of 3.7, is embedded in a $A_K$=0.8 mag cloud clump, and has a surface density of 60 pc$^{-2}$. We examine the nearest neighbor distances among the YSOs in several ways, demonstrating similarity in the spacings between Class II and Class I sources but large member clusters appear more dense than smaller clusters. We demonstrate that near-uniform source spacings in cluster cores are common, suggesting that simple Jeans fragmentation of parsec-scale cloud clumps may be the dominant process governing star formation in nearby clusters and groups. Finally, we compare our results to other similar surveys in the literature and discuss potential biases in the data to guide further interpretation.

==> tab1.tex <==
\begin{deluxetable}{ccccc}
\tabletypesize{\scriptsize}
\tablecaption{General Properties by Region\label{littable}}
\tablewidth{0pt}
\tablehead{\colhead{Name} & \colhead{$L_{max}$\tablenotemark{a} ($L_{\odot}$)} & \colhead{Cloud Mass ($M_{\odot}$)} & \colhead{Dist. (pc)} & \colhead{Dist. Ref.}}
\startdata
S171 &    80. &    260 & 850 & 1 \\
AFGL490 &  1900. &    850 & 900 & 2 \\
NGC 1333 &    89. &    170 & 240 & 3 \\
IC348 &    49. &    300 & 320 & 4 \\
XY Per &    1.1 &      9 & 160 & 2 \\
Tau L1495 &    12. &    220 & 140 & 5 \\
LkH$\alpha$101 &  4500. &    540 & 700 & 6 \\
Tau L1551 &    19. &     23 & 140 & 5 \\
GGD 4 &   360. &    290 & 1000 & 7 \\
CB34 &    86. &    130 & 1500 & 8 \\
IRAS 06046-0603 &    27. &    210 & 830 & 9 \\
Mon R2 & 26000. &   1000 & 830 & 9 \\
GGD 12-15 &  5700. &    420 & 830 & 9 \\
GGD 17 &   150. &    380 & 830 & 9 \\
VY Mon &   390. &    340 & 800 & 2 \\
Cha I &    8.1 &     40 & 160 & 10 \\
Lupus III &    7.5 &    110 & 200 & 11 \\
Oph L1688 &   130. &    320 & 150 & 12 \\
Oph L1689 &    18. &    140 & 150 & 12 \\
Oph L1709 &    0.0 &     19 & 150 & 12 \\
MWC 297 &   690. &    290 & 450 & 2 \\
Serpens &    41. &    180 & 260 & 13 \\
CrA &    72. &    140 & 170 & 14 \\
IRAS 20050+2720 &   230. &    430 & 700 & 15 \\
BD+40$^{\circ}$4124 &  1500. &    620 & 980 & 16 \\
S106 & 74000. &   1900 & 1700 & 17 \\
L988-e &   210. &    670 & 700 & 7 \\
S131 &   130. &      0 & 900 & 1 \\
NGC 7129 &  1700. &    430 & 1000 & 7 \\
IC5146 &   550. &   1200 & 950 & 18 \\
S140-North &   190. &    450 & 900 & 7 \\
S140 & 21000. &    750 & 900 & 7 \\
L1206 &   680. &     57 & 900 & 7 \\
L1211 &   160. &    390 & 730 & 19 \\
Cep A & 14000. &    520 & 730 & 19 \\
Cep C &   120. &    470 & 730 & 19 \\
\enddata
\tablerefs{(1) \citet{sugi1995}; (2) \citet{test98}; (3) \citet{hiro08}; (4) \citet{deze99}; (5) \citet{kdh94}; (6) \citet{herb04}; (7) \citet{hoda94}; (8) \citet{lh97}; (9) \citet{carp2000}; (10) \citet{whit97}; (11) \citet{come08}; (12) \citet{wilk05}; (13) \citet{stra96}; (14) \citet{kh98}; (15) \citet{wilk89}; (16) \citet{hill95}; (17) \citet{schneider2007}; (18) \citet{harv08}; (19) \citet{blaa64}.}
\tablenotetext{a}{The far-IR luminosity of the brightest source detected by IRAS in the region.}
\tablecomments{{\bf S171}: A dense, elongated group with apparent evolutionary gradient from south-to-north in a cometary globule.}
\tablecomments{{\bf AFGL 490}: Large, non-centrally condensed star-forming region near, but not centered on, intermediate mass YSO.  This region is associated with the Cam OB1 molecular cloud.}
\tablecomments{{\bf NGC 1333}: Nearby cluster with prominent complex of 4.5~$\mu$m shock emission from numerous protostellar outflows.}
\tablecomments{{\bf IC 348}: Exposed, more evolved cluster to the north, with two sites of current star formation to the south and southwest of the main cluster.}
\tablecomments{{\bf XY Per}: Hardly a group at all, and little detectable extinction.}
\tablecomments{{\bf Tau L1495}: Two small groups, east and west, centered on local enhancements in extinction.}
\tablecomments{{\bf LkH$\alpha$ 101}: Exposed cluster centered on massive Be star.}
\tablecomments{{\bf Tau L1551}: Small group, similar to L1495 groups.  There is a large structured shock emission complex from outflows.}
\tablecomments{{\bf GGD 4}: Elongated group with no prominent central concentration of YSOs.}
\tablecomments{{\bf CB 34}: Dense group forming within a Bok globule.}
\tablecomments{{\bf IRAS 06046-0603}: Small group associated with the Mon R2 cloud.}
\tablecomments{{\bf Mon R2}: Large cluster forming within the most massive cluster-forming core in the Mon R2 cloud.  The cluster is elongated north-south, centered on two luminous intermediate mass YSOs.}
\tablecomments{{\bf GGD 12-15}: Centrally condensed, elongated cluster in the Mon R2 cloud, centered on a UCHII region.}
\tablecomments{{\bf GGD 17}: Low density group in the eastern filament of the MonR2 cloud.}
\tablecomments{{\bf VY Mon}: Centrally condensed group centered on a dense gas core at the south edge of a small cavity, associated with the Mon OB1 west cloud.}
\tablecomments{{\bf Cha I}: Low density, nearby group associated with a small core of dense gas.  The density peaks of stars and gas are coincident, but a substantial halo of YSOs beyond the dense gas is apparent.}
\tablecomments{{\bf Lupus III}: Low density, nearby group associated with a small east-west dust filament.  The YSOs identified are not strongly confined to the gas distribution.}
\tablecomments{{\bf Oph L1688}: Closest dense cluster; star formation surface density distribution is morphologically similar to the molecular cloud morphology, e.g. north core, northwest core, and the southeast dense filament.}
\tablecomments{{\bf Oph L1689}: Hardly a group at all in this dense molecular cloud core.}
\tablecomments{{\bf Oph filament}: Hardly a group at all in this thin cloud filament.}
\tablecomments{{\bf MWC 297}: Low density group centered on an intermediate mass YSO and PAH bubble.}
\tablecomments{{\bf Serpens}: Nearby, dense cluster with two high surface density peaks along an elongated dense molecular cloud core.}
\tablecomments{{\bf Cor Aus}: Nearby group with protostars in the center and Class~IIs surrounding them, all centered on the column density peak of an overall filamentary cloud distribution.}
\tablecomments{{\bf IRAS 20050+2720}: Large cluster with relatively little high mass star formation.  The cluster is extended roughly north-south, similar to the molecular cloud morphology.  In addition, two low density groups are detected, one to the east and one to the south of the central peak in column density for both stars and gas.}
\tablecomments{{\bf BD+40$^\circ$4124}: Small grouping of intermediate mass protostars centered on a molecular cloud core.}
\tablecomments{{\bf S106}: High mass protostar with outflow forming a north-south bipolar bubble, traced by PAH emission.  Most lower mass YSOs are east and west of the driving source.  There are two additional sites of star formation detected, a small dense group to the south and a lower density group to the northwest.}
\tablecomments{{\bf L988-e}: Elongated large group centered on the abrupt edge of a large molecular cloud, suggesting a triggering source to the east.}
\tablecomments{{\bf S131}: Small chain of YSOs at the dense head of a bright rimmed cloud.  The dense gas is entirely undetected in our extinction map.}
\tablecomments{{\bf NGC 7129}: Low density cluster with a slightly elevated density at its center, where two Be stars are located.  These stars are exciting a PAH emission bubble that extends to the southwest.}
\tablecomments{{\bf IC 5146}: Dense cluster centered on a bright PAH emission bubble.  A small number of protostars are forming within the residual dense gas in this region.  A second, low density group is apparent to the west.}
\tablecomments{{\bf S140-North}: Small group largely composed of protostars centered on the gas column density peak.  Overall cloud morphology suggests compression from the northwest, with several Class~IIs detected scattered along the edge of the cloud.  Shock emission tracing a highly collimated bipolar outflow is detected at 4.5~$\mu$m.  The flow is centered on a small, dense core detected in absorption in the 8~$\mu$m mosaic as well as in our extinction map.  The driving source itself is not detected in any of the Spitzer observations, however.}
\tablecomments{{\bf S140}: Low density group surrounding the formation site of several high mass protostars.  As with many of the apparent external pressure driven star formation events in our survey, S140 is elongated perpendicular to the cloud edge, and there is a gradient in the typical YSO evolutionary class from outside to inside the cloud edge.}
\tablecomments{{\bf L1206}: Dense group centered on the dense core of a bright-rimmed cloud on the western edge of the Cep OB3 cloud.}
\tablecomments{{\bf L1211}: Small, dense group largely composed of protostars, just to the south of a more numerous but lower density group of YSOs.}
\tablecomments{{\bf Cep A}: Relatively uniform density cluster centered on a massive protostar forming in a dense core of the Cep OB3 molecular cloud.}
\tablecomments{{\bf Cep C}: Elongated cluster in the Cep OB3 molecular cloud with numerous protostars and two major surface density peaks. The surface density morphology of YSOs traces the extinction cloud morphology well.}
\end{deluxetable}


==> tab10.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{LkH!7a!X101 {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab10}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 04:30:27.40 & +35:09:17.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.32 \pm 0.01$ & ... $\pm$ ... & $6.61 \pm 0.01$ & ... $\pm$ ... & $1.59 \pm 0.01$ & ... & ... & I* \\
2 & 04:30:35.85 & +35:11:17.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.38 \pm 0.03$ & $15.09 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & $6.76 \pm 0.03$ & ... & ... & I* \\
3 & 04:29:51.00 & +35:15:47.6 & ... $\pm$ ... & $16.29 \pm 0.20$ & $13.70 \pm 0.05$ & $11.74 \pm 0.01$ & $10.82 \pm 0.01$ & $9.76 \pm 0.02$ & $8.48 \pm 0.03$ & $4.59 \pm 0.10$ & 2.98 & 0.93 & I \\
4 & 04:29:54.16 & +35:10:21.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.70 \pm 0.01$ & $11.59 \pm 0.01$ & $10.72 \pm 0.02$ & $9.81 \pm 0.04$ & $6.49 \pm 0.09$ & ... & 0.45 & I \\
5 & 04:29:56.28 & +35:17:43.0 & ... $\pm$ ... & $16.19 \pm 0.18$ & $14.97 \pm 0.12$ & $11.22 \pm 0.02$ & $10.04 \pm 0.01$ & $9.25 \pm 0.05$ & $8.67 \pm 0.17$ & ... $\pm$ ... & 0.00 & 0.04 & I \\
6 & 04:30:03.62 & +35:14:20.3 & ... $\pm$ ... & ... $\pm$ ... & $13.95 \pm 0.05$ & $11.28 \pm 0.04$ & $10.37 \pm 0.01$ & $9.27 \pm 0.05$ & $7.98 \pm 0.08$ & ... $\pm$ ... & ... & 0.98 & I \\
7 & 04:30:08.24 & +35:14:10.2 & ... $\pm$ ... & $14.88 \pm 0.06$ & $13.52 \pm 0.04$ & $11.23 \pm 0.02$ & $10.26 \pm 0.01$ & $9.53 \pm 0.07$ & $8.76 \pm 0.19$ & $4.00 \pm 0.19$ & 0.00 & -0.02 & I \\
8 & 04:30:11.05 & +35:16:03.4 & $15.74 \pm 0.07$ & $13.73 \pm 0.03$ & $11.91 \pm 0.02$ & $9.49 \pm 0.02$ & $8.75 \pm 0.03$ & $8.17 \pm 0.13$ & ... $\pm$ ... & ... $\pm$ ... & 0.67 & ... & I \\
9 & 04:30:23.82 & +35:21:12.2 & ... $\pm$ ... & $15.87 \pm 0.13$ & $15.43 \pm 0.18$ & $13.49 \pm 0.01$ & $12.46 \pm 0.01$ & $11.57 \pm 0.02$ & $10.15 \pm 0.02$ & $6.15 \pm 0.07$ & 0.00 & 0.95 & I \\
10 & 04:29:38.17 & +35:19:00.3 & $16.39 \pm 0.10$ & $14.93 \pm 0.06$ & $14.27 \pm 0.07$ & $13.29 \pm 0.01$ & $12.93 \pm 0.01$ & $12.64 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.88 & ... & II \\
11 & 04:29:39.00 & +35:16:10.6 & $12.11 \pm 0.02$ & $11.00 \pm 0.02$ & $10.47 \pm 0.02$ & $9.59 \pm 0.01$ & $9.34 \pm 0.01$ & $9.04 \pm 0.01$ & $8.16 \pm 0.01$ & $5.78 \pm 0.05$ & 0.45 & -1.20 & II \\
12 & 04:29:39.13 & +35:16:19.7 & $15.07 \pm 0.05$ & $13.87 \pm 0.04$ & $13.35 \pm 0.04$ & $12.74 \pm 0.02$ & $12.49 \pm 0.02$ & $12.19 \pm 0.06$ & $11.65 \pm 0.10$ & ... $\pm$ ... & 0.60 & -1.58 & II \\
13 & 04:29:43.57 & +35:13:38.6 & $13.82 \pm 0.03$ & $12.22 \pm 0.02$ & $11.52 \pm 0.02$ & $10.44 \pm 0.01$ & $10.02 \pm 0.01$ & $9.53 \pm 0.01$ & $8.74 \pm 0.01$ & $6.32 \pm 0.16$ & 1.06 & -0.87 & II \\
14 & 04:29:44.14 & +35:14:52.4 & $16.01 \pm 0.07$ & $14.64 \pm 0.05$ & $13.93 \pm 0.05$ & $13.11 \pm 0.01$ & $12.74 \pm 0.01$ & $12.33 \pm 0.05$ & $11.52 \pm 0.10$ & ... $\pm$ ... & 0.70 & -1.02 & II \\
15 & 04:29:44.20 & +35:12:30.1 & $14.69 \pm 0.03$ & $13.23 \pm 0.03$ & $12.44 \pm 0.02$ & $11.29 \pm 0.01$ & $10.72 \pm 0.01$ & $10.13 \pm 0.01$ & $9.15 \pm 0.01$ & $5.66 \pm 0.03$ & 0.77 & -0.38 & II \\
16 & 04:29:46.41 & +35:19:54.6 & $15.31 \pm 0.04$ & $14.09 \pm 0.04$ & $13.40 \pm 0.04$ & $12.71 \pm 0.01$ & $12.51 \pm 0.01$ & $12.03 \pm 0.06$ & $11.32 \pm 0.13$ & ... $\pm$ ... & 0.49 & -1.19 & II \\
17 & 04:29:47.28 & +35:10:19.2 & $14.44 \pm 0.03$ & $13.14 \pm 0.03$ & $12.42 \pm 0.03$ & $11.10 \pm 0.01$ & $10.51 \pm 0.01$ & $9.85 \pm 0.01$ & $8.81 \pm 0.01$ & $6.75 \pm 0.04$ & 0.58 & -0.21 & II \\
18 & 04:29:47.42 & +35:11:33.5 & $14.78 \pm 0.03$ & $13.36 \pm 0.03$ & $12.59 \pm 0.03$ & $11.82 \pm 0.01$ & $11.51 \pm 0.01$ & $11.16 \pm 0.01$ & $10.63 \pm 0.02$ & ... $\pm$ ... & 0.74 & -1.46 & II \\
19 & 04:29:48.53 & +35:12:12.5 & $15.84 \pm 0.06$ & $14.31 \pm 0.04$ & $13.34 \pm 0.03$ & $12.41 \pm 0.01$ & $11.88 \pm 0.01$ & $11.28 \pm 0.01$ & $10.53 \pm 0.02$ & ... $\pm$ ... & 0.70 & -0.67 & II \\
20 & 04:29:49.21 & +35:14:22.8 & $15.45 \pm 0.05$ & $13.19 \pm 0.03$ & $11.41 \pm 0.02$ & $9.07 \pm 0.01$ & $8.45 \pm 0.01$ & $7.93 \pm 0.01$ & $7.16 \pm 0.01$ & $4.03 \pm 0.01$ & 1.11 & -0.66 & II \\
21 & 04:29:49.61 & +35:14:43.9 & ... $\pm$ ... & $14.60 \pm 0.07$ & $12.87 \pm 0.04$ & $11.23 \pm 0.01$ & $10.55 \pm 0.01$ & $10.26 \pm 0.01$ & $9.76 \pm 0.04$ & $6.36 \pm 0.15$ & 1.66 & -1.21 & II \\
22 & 04:29:50.83 & +35:15:58.0 & $15.77 \pm 0.06$ & $13.05 \pm 0.03$ & $11.43 \pm 0.02$ & $9.79 \pm 0.01$ & $9.07 \pm 0.01$ & $8.54 \pm 0.01$ & $7.67 \pm 0.01$ & $3.96 \pm 0.05$ & 2.00 & -0.44 & II \\
23 & 04:29:51.31 & +35:12:22.3 & $16.81 \pm 0.14$ & $15.08 \pm 0.07$ & $14.02 \pm 0.06$ & $12.71 \pm 0.01$ & $12.10 \pm 0.01$ & $11.65 \pm 0.04$ & $10.81 \pm 0.07$ & ... $\pm$ ... & 0.95 & -0.69 & II \\
24 & 04:29:51.95 & +35:17:02.2 & $17.03 \pm 0.17$ & $14.85 \pm 0.06$ & $13.80 \pm 0.05$ & $12.40 \pm 0.02$ & $11.91 \pm 0.01$ & $11.33 \pm 0.13$ & ... $\pm$ ... & ... $\pm$ ... & 1.67 & ... & II \\
25 & 04:29:52.21 & +35:13:46.3 & ... $\pm$ ... & $15.71 \pm 0.11$ & $14.63 \pm 0.09$ & $13.69 \pm 0.02$ & $13.26 \pm 0.01$ & $13.07 \pm 0.11$ & $12.19 \pm 0.17$ & ... $\pm$ ... & 0.93 & -1.18 & II \\
26 & 04:29:53.46 & +35:15:48.6 & $14.43 \pm 0.03$ & $12.68 \pm 0.02$ & $11.74 \pm 0.02$ & $10.55 \pm 0.01$ & $10.04 \pm 0.01$ & $9.44 \pm 0.03$ & $8.54 \pm 0.06$ & $4.86 \pm 0.19$ & 1.08 & -0.51 & II \\
27 & 04:29:54.79 & +35:18:02.7 & $12.62 \pm 0.02$ & $11.44 \pm 0.02$ & $10.85 \pm 0.02$ & $9.97 \pm 0.01$ & $9.39 \pm 0.01$ & $8.78 \pm 0.03$ & $7.97 \pm 0.08$ & $3.97 \pm 0.06$ & 0.50 & -0.54 & II \\
28 & 04:29:55.86 & +35:10:16.2 & $15.71 \pm 0.06$ & $14.34 \pm 0.05$ & $13.67 \pm 0.05$ & $12.77 \pm 0.01$ & $12.38 \pm 0.01$ & $11.98 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.74 & ... & II \\
29 & 04:29:56.01 & +35:21:36.0 & $14.95 \pm 0.03$ & $13.80 \pm 0.03$ & $13.31 \pm 0.04$ & $12.82 \pm 0.01$ & $12.56 \pm 0.01$ & $12.38 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.56 & ... & II \\
30 & 04:29:57.16 & +35:19:17.9 & $15.55 \pm 0.06$ & $14.63 \pm 0.06$ & $14.12 \pm 0.06$ & $13.73 \pm 0.03$ & $13.47 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.17 & ... & II \\
31 & 04:29:57.49 & +35:17:37.6 & $17.09 \pm 0.18$ & $15.43 \pm 0.10$ & $14.64 \pm 0.09$ & $13.50 \pm 0.10$ & $12.97 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.06 & ... & II \\
32 & 04:29:58.20 & +35:12:57.5 & $15.95 \pm 0.07$ & $13.66 \pm 0.03$ & $12.29 \pm 0.02$ & $11.31 \pm 0.02$ & $10.69 \pm 0.01$ & $10.48 \pm 0.19$ & ... $\pm$ ... & ... $\pm$ ... & 1.54 & ... & II \\
33 & 04:29:58.53 & +35:16:17.3 & $14.79 \pm 0.04$ & $13.29 \pm 0.03$ & $12.53 \pm 0.02$ & $11.66 \pm 0.03$ & $11.32 \pm 0.02$ & $10.53 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 0.84 & ... & II \\
34 & 04:29:59.14 & +35:18:48.2 & $15.28 \pm 0.04$ & $14.04 \pm 0.04$ & $13.31 \pm 0.04$ & $12.52 \pm 0.03$ & $12.07 \pm 0.01$ & $11.59 \pm 0.17$ & ... $\pm$ ... & ... $\pm$ ... & 0.47 & ... & II \\
35 & 04:29:59.77 & +35:13:34.2 & $11.59 \pm 0.02$ & $10.24 \pm 0.02$ & $9.37 \pm 0.02$ & $8.27 \pm 0.01$ & $7.85 \pm 0.01$ & $7.45 \pm 0.01$ & $6.67 \pm 0.03$ & $4.10 \pm 0.06$ & 0.52 & -1.01 & II \\
36 & 04:30:00.69 & +35:17:57.7 & ... $\pm$ ... & $15.69 \pm 0.11$ & $14.61 \pm 0.09$ & $13.13 \pm 0.02$ & $12.36 \pm 0.01$ & $11.69 \pm 0.08$ & $10.70 \pm 0.12$ & ... $\pm$ ... & 0.00 & -0.07 & II \\
37 & 04:30:02.03 & +35:14:01.1 & ... $\pm$ ... & $15.46 \pm 0.09$ & $14.06 \pm 0.06$ & $12.25 \pm 0.06$ & $11.73 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.40 & ... & II \\
38 & 04:30:02.05 & +35:10:28.1 & $15.02 \pm 0.04$ & $14.08 \pm 0.04$ & $13.52 \pm 0.04$ & $12.68 \pm 0.01$ & $12.32 \pm 0.01$ & $11.97 \pm 0.04$ & $11.35 \pm 0.07$ & ... $\pm$ ... & 0.15 & -1.31 & II \\
39 & 04:30:02.62 & +35:15:14.5 & $12.42 \pm 0.02$ & $10.87 \pm 0.02$ & $10.12 \pm 0.02$ & $9.37 \pm 0.01$ & $9.05 \pm 0.01$ & $8.73 \pm 0.03$ & $8.18 \pm 0.09$ & ... $\pm$ ... & 0.94 & -1.47 & II \\
40 & 04:30:03.54 & +35:16:37.6 & $13.67 \pm 0.02$ & $12.39 \pm 0.02$ & $11.89 \pm 0.02$ & $11.32 \pm 0.01$ & $11.04 \pm 0.01$ & $10.43 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 0.72 & ... & II \\
41 & 04:30:04.12 & +35:16:27.2 & $14.21 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & $11.06 \pm 0.02$ & $10.65 \pm 0.02$ & $9.97 \pm 0.11$ & $8.63 \pm 0.17$ & ... $\pm$ ... & ... & -0.02 & II \\
42 & 04:30:05.85 & +35:17:00.4 & $14.07 \pm 0.02$ & $12.82 \pm 0.02$ & $12.15 \pm 0.02$ & $11.48 \pm 0.04$ & $11.04 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.54 & ... & II \\
43 & 04:30:06.61 & +35:17:53.0 & $14.63 \pm 0.03$ & $13.45 \pm 0.03$ & $12.85 \pm 0.03$ & $11.60 \pm 0.04$ & $11.17 \pm 0.03$ & $10.12 \pm 0.17$ & ... $\pm$ ... & ... $\pm$ ... & 0.49 & ... & II \\
44 & 04:30:07.42 & +35:14:58.0 & $11.98 \pm 0.02$ & $10.54 \pm 0.02$ & $9.62 \pm 0.02$ & $8.36 \pm 0.01$ & $7.86 \pm 0.01$ & $7.46 \pm 0.01$ & $6.86 \pm 0.04$ & $3.93 \pm 0.13$ & 0.61 & -1.12 & II \\
45 & 04:30:07.45 & +35:17:54.2 & $13.48 \pm 0.02$ & $12.11 \pm 0.02$ & $11.35 \pm 0.02$ & $10.51 \pm 0.02$ & $10.11 \pm 0.02$ & $9.45 \pm 0.14$ & ... $\pm$ ... & ... $\pm$ ... & 0.65 & ... & II \\
46 & 04:30:07.70 & +35:15:10.2 & $14.11 \pm 0.02$ & $13.05 \pm 0.02$ & $12.63 \pm 0.02$ & $12.15 \pm 0.04$ & $11.84 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.45 & ... & II \\
47 & 04:30:07.72 & +35:15:48.5 & $13.42 \pm 0.02$ & $12.08 \pm 0.02$ & $11.32 \pm 0.02$ & $10.14 \pm 0.01$ & $9.72 \pm 0.01$ & $9.39 \pm 0.06$ & $8.62 \pm 0.07$ & ... $\pm$ ... & 0.60 & -1.11 & II \\
48 & 04:30:07.82 & +35:14:09.1 & $13.29 \pm 0.02$ & $12.19 \pm 0.02$ & $11.66 \pm 0.02$ & $10.94 \pm 0.01$ & $10.37 \pm 0.01$ & $9.77 \pm 0.06$ & $8.77 \pm 0.15$ & ... $\pm$ ... & 0.44 & -0.34 & II \\
49 & 04:30:07.95 & +35:16:49.7 & $15.00 \pm 0.04$ & $13.68 \pm 0.03$ & $12.95 \pm 0.03$ & $11.74 \pm 0.12$ & $11.22 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.60 & ... & II \\
50 & 04:30:08.18 & +35:17:23.4 & $15.50 \pm 0.05$ & $14.16 \pm 0.03$ & $13.26 \pm 0.03$ & $12.26 \pm 0.10$ & $11.82 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.46 & ... & II \\
51 & 04:30:08.36 & +35:14:39.2 & $12.31 \pm 0.02$ & $10.80 \pm 0.02$ & $10.16 \pm 0.02$ & $9.29 \pm 0.01$ & $8.93 \pm 0.01$ & $8.36 \pm 0.04$ & $7.45 \pm 0.14$ & ... $\pm$ ... & 0.96 & -0.68 & II \\
52 & 04:30:08.54 & +35:15:30.7 & $15.08 \pm 0.03$ & $14.06 \pm 0.03$ & $13.53 \pm 0.04$ & $12.53 \pm 0.10$ & $11.70 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.30 & ... & II \\
53 & 04:30:08.70 & +35:14:22.6 & $15.07 \pm 0.04$ & $13.53 \pm 0.03$ & $12.75 \pm 0.03$ & $11.73 \pm 0.06$ & $11.07 \pm 0.03$ & $10.17 \pm 0.19$ & ... $\pm$ ... & ... $\pm$ ... & 0.90 & ... & II \\
54 & 04:30:08.74 & +35:14:37.6 & $11.94 \pm 0.04$ & $10.37 \pm 0.03$ & $9.52 \pm 0.03$ & $8.50 \pm 0.01$ & $8.13 \pm 0.01$ & $7.59 \pm 0.03$ & $6.87 \pm 0.08$ & ... $\pm$ ... & 0.90 & -0.94 & II \\
55 & 04:30:08.97 & +35:14:32.5 & $13.15 \pm 0.03$ & $11.63 \pm 0.02$ & $10.80 \pm 0.02$ & $9.72 \pm 0.02$ & $9.23 \pm 0.02$ & $8.61 \pm 0.12$ & ... $\pm$ ... & ... $\pm$ ... & 0.81 & ... & II \\
56 & 04:30:09.37 & +35:20:00.2 & $15.28 \pm 0.04$ & $14.32 \pm 0.04$ & $13.85 \pm 0.05$ & $13.25 \pm 0.06$ & $12.98 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.26 & ... & II \\
57 & 04:30:09.39 & +35:17:40.8 & $14.03 \pm 0.03$ & $12.63 \pm 0.03$ & $11.91 \pm 0.03$ & $11.05 \pm 0.08$ & $10.69 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.73 & ... & II \\
58 & 04:30:09.85 & +35:14:16.4 & $14.66 \pm 0.03$ & $13.11 \pm 0.02$ & $12.04 \pm 0.02$ & $10.01 \pm 0.01$ & $9.47 \pm 0.01$ & $9.18 \pm 0.05$ & $8.63 \pm 0.12$ & ... $\pm$ ... & 0.65 & -1.30 & II \\
59 & 04:30:09.89 & +35:15:54.0 & $12.01 \pm 0.02$ & $10.73 \pm 0.02$ & $10.06 \pm 0.02$ & $9.27 \pm 0.01$ & $8.92 \pm 0.01$ & $8.51 \pm 0.06$ & $7.71 \pm 0.09$ & ... $\pm$ ... & 0.59 & -1.03 & II \\
60 & 04:30:09.96 & +35:15:37.8 & $13.69 \pm 0.02$ & $12.30 \pm 0.02$ & $11.56 \pm 0.02$ & $10.41 \pm 0.03$ & $9.96 \pm 0.04$ & $9.52 \pm 0.12$ & $8.39 \pm 0.17$ & ... $\pm$ ... & 0.70 & -0.54 & II \\
61 & 04:30:10.54 & +35:16:49.9 & $13.28 \pm 0.03$ & $11.45 \pm 0.02$ & $10.44 \pm 0.02$ & $8.93 \pm 0.02$ & $8.33 \pm 0.02$ & $8.10 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 1.15 & ... & II \\
62 & 04:30:11.50 & +35:17:02.4 & $12.16 \pm 0.02$ & $10.50 \pm 0.02$ & $9.45 \pm 0.02$ & $8.04 \pm 0.01$ & $7.47 \pm 0.01$ & $6.96 \pm 0.05$ & $6.22 \pm 0.12$ & ... $\pm$ ... & 0.83 & -0.76 & II \\
63 & 04:30:12.21 & +35:14:50.1 & $16.64 \pm 0.13$ & $14.91 \pm 0.06$ & $13.81 \pm 0.05$ & $12.76 \pm 0.07$ & $12.23 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.90 & ... & II \\
64 & 04:30:12.22 & +35:15:46.4 & $14.88 \pm 0.04$ & $13.46 \pm 0.03$ & $12.53 \pm 0.03$ & $11.73 \pm 0.14$ & $11.12 \pm 0.15$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.57 & ... & II \\
65 & 04:30:12.75 & +35:17:21.0 & $14.06 \pm 0.03$ & $12.58 \pm 0.02$ & $11.76 \pm 0.02$ & $10.82 \pm 0.07$ & $10.12 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.78 & ... & II \\
66 & 04:30:13.05 & +35:21:39.7 & $15.09 \pm 0.04$ & $13.81 \pm 0.03$ & $13.10 \pm 0.03$ & $12.24 \pm 0.01$ & $11.91 \pm 0.01$ & $11.75 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.55 & ... & II \\
67 & 04:30:13.08 & +35:13:58.6 & $10.75 \pm 0.02$ & $9.99 \pm 0.02$ & $9.45 \pm 0.02$ & $8.55 \pm 0.01$ & $8.22 \pm 0.01$ & $7.85 \pm 0.04$ & $7.30 \pm 0.10$ & $4.01 \pm 0.13$ & 0.00 & -1.39 & II \\
68 & 04:30:14.52 & +35:13:32.8 & $15.93 \pm 0.07$ & $12.68 \pm 0.02$ & $10.71 \pm 0.02$ & $8.87 \pm 0.01$ & $8.19 \pm 0.01$ & $7.69 \pm 0.03$ & $7.18 \pm 0.10$ & ... $\pm$ ... & 2.52 & -0.92 & II \\
69 & 04:30:14.73 & +35:20:14.3 & $13.32 \pm 0.02$ & $11.42 \pm 0.02$ & $10.0 \pm 0.02$ & $8.22 \pm 0.01$ & $7.66 \pm 0.01$ & $7.11 \pm 0.01$ & $6.46 \pm 0.03$ & $3.77 \pm 0.12$ & 0.88 & -0.81 & II \\
70 & 04:30:15.62 & +35:17:38.0 & $14.52 \pm 0.03$ & $12.64 \pm 0.02$ & $11.45 \pm 0.02$ & $9.70 \pm 0.02$ & $9.17 \pm 0.02$ & $8.79 \pm 0.15$ & ... $\pm$ ... & ... $\pm$ ... & 1.05 & ... & II \\
71 & 04:30:15.96 & +35:19:45.8 & $14.76 \pm 0.03$ & $13.78 \pm 0.02$ & $13.39 \pm 0.04$ & $12.87 \pm 0.04$ & $12.61 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.37 & ... & II \\
72 & 04:30:16.31 & +35:15:23.9 & $15.30 \pm 0.05$ & $13.64 \pm 0.03$ & $12.54 \pm 0.03$ & $10.80 \pm 0.05$ & $10.36 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.79 & ... & II \\
73 & 04:30:16.58 & +35:15:42.1 & $13.72 \pm 0.03$ & $12.25 \pm 0.02$ & $11.58 \pm 0.02$ & $10.79 \pm 0.06$ & $10.37 \pm 0.08$ & ... $\pm$ ... & $8.28 \pm 0.10$ & ... $\pm$ ... & 0.90 & ... & II \\
74 & 04:30:16.81 & +35:14:44.1 & $15.05 \pm 0.04$ & $13.61 \pm 0.03$ & $12.82 \pm 0.03$ & $12.10 \pm 0.09$ & $11.63 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.74 & ... & II \\
75 & 04:30:17.14 & +35:16:15.6 & $14.16 \pm 0.02$ & $11.81 \pm 0.01$ & $10.51 \pm 0.02$ & $8.94 \pm 0.02$ & $8.50 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.69 & ... & II \\
76 & 04:30:17.26 & +35:15:37.9 & $11.88 \pm 0.02$ & $10.69 \pm 0.02$ & $10.05 \pm 0.02$ & $9.20 \pm 0.01$ & $8.74 \pm 0.01$ & $8.27 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 0.49 & ... & II \\
77 & 04:30:18.03 & +35:22:56.5 & $16.01 \pm 0.07$ & $15.13 \pm 0.07$ & $14.70 \pm 0.10$ & $14.09 \pm 0.02$ & $13.71 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.17 & ... & II \\
78 & 04:30:18.78 & +35:16:41.6 & $15.05 \pm 0.04$ & $12.75 \pm 0.03$ & $11.42 \pm 0.02$ & $9.99 \pm 0.05$ & $9.46 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.60 & ... & II \\
79 & 04:30:19.29 & +35:16:01.9 & $16.49 \pm 0.11$ & $13.48 \pm 0.02$ & $11.88 \pm 0.02$ & $10.56 \pm 0.03$ & $9.94 \pm 0.04$ & $9.36 \pm 0.17$ & ... $\pm$ ... & ... $\pm$ ... & 2.47 & ... & II \\
80 & 04:30:19.41 & +35:13:59.6 & $14.87 \pm 0.04$ & $13.29 \pm 0.02$ & $12.43 \pm 0.02$ & $11.41 \pm 0.05$ & $10.85 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.88 & ... & II \\
81 & 04:30:19.41 & +35:15:56.6 & $15.50 \pm 0.05$ & $12.62 \pm 0.03$ & $10.93 \pm 0.02$ & $9.27 \pm 0.02$ & $8.71 \pm 0.02$ & $8.26 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 2.19 & ... & II \\
82 & 04:30:19.47 & +35:16:34.3 & ... $\pm$ ... & $13.80 \pm 0.03$ & $11.98 \pm 0.03$ & $10.26 \pm 0.05$ & $9.52 \pm 0.04$ & $7.83 \pm 0.12$ & ... $\pm$ ... & ... $\pm$ ... & 1.69 & ... & II \\
83 & 04:30:19.48 & +35:17:23.9 & $13.63 \pm 0.02$ & $12.49 \pm 0.02$ & $12.03 \pm 0.02$ & $11.37 \pm 0.09$ & $10.96 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.55 & ... & II \\
84 & 04:30:19.64 & +35:16:59.7 & $15.85 \pm 0.06$ & $13.96 \pm 0.03$ & $13.07 \pm 0.03$ & $12.05 \pm 0.09$ & $11.51 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.36 & ... & II \\
85 & 04:30:19.83 & +35:14:20.9 & $14.86 \pm 0.04$ & $13.71 \pm 0.03$ & $12.89 \pm 0.03$ & $11.86 \pm 0.03$ & $11.40 \pm 0.02$ & $10.59 \pm 0.12$ & ... $\pm$ ... & ... $\pm$ ... & 0.25 & ... & II \\
86 & 04:30:19.89 & +35:14:37.9 & $15.64 \pm 0.06$ & $14.17 \pm 0.04$ & $13.36 \pm 0.04$ & $12.29 \pm 0.08$ & $11.91 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.78 & ... & II \\
87 & 04:30:20.02 & +35:21:09.3 & $16.36 \pm 0.10$ & $15.06 \pm 0.07$ & $14.40 \pm 0.07$ & $13.41 \pm 0.01$ & $13.09 \pm 0.01$ & $12.65 \pm 0.05$ & $12.14 \pm 0.07$ & ... $\pm$ ... & 0.64 & -1.35 & II \\
88 & 04:30:20.80 & +35:15:11.9 & $16.32 \pm 0.11$ & $14.89 \pm 0.07$ & $13.81 \pm 0.06$ & $12.88 \pm 0.12$ & $12.37 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.44 & ... & II \\
89 & 04:30:22.67 & +35:19:08.2 & $15.68 \pm 0.05$ & $14.32 \pm 0.04$ & $13.28 \pm 0.04$ & $12.03 \pm 0.01$ & $11.43 \pm 0.01$ & $11.08 \pm 0.05$ & $10.41 \pm 0.07$ & ... $\pm$ ... & 0.39 & -1.02 & II \\
90 & 04:30:27.02 & +35:20:28.4 & $13.57 \pm 0.02$ & $11.75 \pm 0.02$ & $10.37 \pm 0.02$ & $8.37 \pm 0.01$ & $7.79 \pm 0.01$ & $7.16 \pm 0.01$ & $6.39 \pm 0.01$ & $4.32 \pm 0.01$ & 0.79 & -0.54 & II \\
91 & 04:30:30.29 & +35:21:04.0 & $12.74 \pm 0.02$ & $11.49 \pm 0.02$ & $10.91 \pm 0.02$ & $9.78 \pm 0.01$ & $9.41 \pm 0.01$ & $8.98 \pm 0.01$ & $8.20 \pm 0.01$ & $5.40 \pm 0.03$ & 0.61 & -1.01 & II \\
92 & 04:30:30.43 & +35:18:33.8 & $14.76 \pm 0.03$ & $13.75 \pm 0.03$ & $13.26 \pm 0.03$ & $11.99 \pm 0.01$ & $11.35 \pm 0.01$ & $10.94 \pm 0.06$ & $10.26 \pm 0.15$ & ... $\pm$ ... & 0.31 & -0.89 & II \\
93 & 04:30:30.52 & +35:17:44.8 & $14.05 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & $10.83 \pm 0.01$ & $10.40 \pm 0.01$ & $10.03 \pm 0.01$ & $9.32 \pm 0.03$ & $6.24 \pm 0.16$ & ... & -1.12 & II \\
94 & 04:30:31.79 & +35:11:04.4 & $15.15 \pm 0.04$ & $13.92 \pm 0.04$ & $13.31 \pm 0.03$ & $12.63 \pm 0.01$ & $12.10 \pm 0.01$ & $11.29 \pm 0.01$ & $10.17 \pm 0.03$ & $7.56 \pm 0.03$ & 0.58 & 0.02 & II \\
95 & 04:30:33.63 & +35:21:10.7 & ... $\pm$ ... & $15.65 \pm 0.11$ & $14.99 \pm 0.13$ & $13.98 \pm 0.01$ & $13.50 \pm 0.01$ & $12.85 \pm 0.05$ & $12.20 \pm 0.08$ & ... $\pm$ ... & 0.00 & -0.75 & II \\
96 & 04:30:36.68 & +35:17:17.4 & $14.85 \pm 0.03$ & $13.91 \pm 0.03$ & $13.44 \pm 0.04$ & $12.83 \pm 0.01$ & $12.62 \pm 0.01$ & $12.42 \pm 0.04$ & $11.87 \pm 0.10$ & ... $\pm$ ... & 0.25 & -1.74 & II \\
97 & 04:30:39.60 & +35:11:12.9 & $13.67 \pm 0.02$ & $12.75 \pm 0.02$ & $12.27 \pm 0.02$ & $11.60 \pm 0.01$ & $11.32 \pm 0.01$ & $10.89 \pm 0.01$ & $10.42 \pm 0.01$ & $7.68 \pm 0.04$ & 0.21 & -1.45 & II \\
98 & 04:30:40.90 & +35:13:52.2 & ... $\pm$ ... & $15.83 \pm 0.13$ & $15.18 \pm 0.13$ & $14.18 \pm 0.01$ & $13.57 \pm 0.01$ & $13.24 \pm 0.05$ & $12.75 \pm 0.08$ & ... $\pm$ ... & 0.00 & -1.24 & II \\
99 & 04:29:40.93 & +35:15:00.3 & $14.32 \pm 0.03$ & $13.25 \pm 0.02$ & $12.86 \pm 0.03$ & $12.35 \pm 0.01$ & $12.21 \pm 0.01$ & $11.80 \pm 0.05$ & $11.24 \pm 0.10$ & $8.43 \pm 0.16$ & 0.50 & -1.52 & II* \\
100 & 04:29:55.66 & +35:20:21.2 & $14.78 \pm 0.04$ & $13.74 \pm 0.03$ & $13.29 \pm 0.03$ & $12.83 \pm 0.01$ & $12.75 \pm 0.01$ & $12.75 \pm 0.10$ & ... $\pm$ ... & $8.48 \pm 0.14$ & 0.40 & ... & II* \\
101 & 04:30:04.24 & +35:22:24.0 & $13.22 \pm 0.02$ & $12.25 \pm 0.02$ & $11.92 \pm 0.02$ & $11.68 \pm 0.01$ & $11.61 \pm 0.01$ & $11.35 \pm 0.08$ & ... $\pm$ ... & $5.89 \pm 0.12$ & 0.40 & ... & II* \\
102 & 04:30:06.83 & +35:21:05.3 & $14.58 \pm 0.03$ & $13.55 \pm 0.03$ & $13.08 \pm 0.03$ & $12.55 \pm 0.01$ & $12.40 \pm 0.01$ & $12.12 \pm 0.12$ & ... $\pm$ ... & $6.89 \pm 0.14$ & 0.39 & ... & II* \\
103 & 04:30:39.55 & +35:18:07.0 & $13.77 \pm 0.02$ & $12.68 \pm 0.02$ & $12.27 \pm 0.02$ & $11.97 \pm 0.01$ & $11.87 \pm 0.01$ & $11.84 \pm 0.02$ & $11.65 \pm 0.06$ & $7.58 \pm 0.14$ & 0.52 & -2.49 & II* \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab11.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Tau L1551 {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab11}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 04:31:34.10 & +18:08:05.1 & $13.71 \pm 0.06$ & $11.51 \pm 0.05$ & $9.82 \pm 0.04$ & $7.12 \pm 0.01$ & $5.63 \pm 0.01$ & $4.23 \pm 0.01$ & $2.86 \pm 0.01$ & ... $\pm$ ... & 1.12 & 2.06 & I \\
2 & 04:31:38.43 & +18:13:57.7 & $10.62 \pm 0.04$ & $9.17 \pm 0.05$ & $7.41 \pm 0.02$ & $5.43 \pm 0.01$ & $4.60 \pm 0.01$ & $3.61 \pm 0.01$ & $2.98 \pm 0.01$ & ... $\pm$ ... & 0.00 & 0.03 & I \\
3 & 04:31:44.47 & +18:08:31.6 & $16.61 \pm 0.16$ & $13.63 \pm 0.06$ & $11.41 \pm 0.04$ & $8.71 \pm 0.01$ & $7.13 \pm 0.01$ & $6.00 \pm 0.01$ & $5.08 \pm 0.01$ & $0.35 \pm 0.01$ & 1.84 & 1.28 & I \\
4 & 04:30:58.15 & +18:03:29.5 & ... $\pm$ ... & $15.85 \pm 0.14$ & $15.17 \pm 0.17$ & $14.16 \pm 0.04$ & $13.47 \pm 0.05$ & $12.75 \pm 0.05$ & $11.18 \pm 0.02$ & $7.37 \pm 0.02$ & 0.00 & 0.56 & II \\
5 & 04:31:36.13 & +18:13:43.2 & $12.79 \pm 0.03$ & $10.92 \pm 0.03$ & $9.69 \pm 0.02$ & $8.39 \pm 0.01$ & $7.73 \pm 0.01$ & $7.14 \pm 0.01$ & $6.42 \pm 0.01$ & $2.76 \pm 0.03$ & 1.00 & -0.58 & II \\
6 & 04:31:37.47 & +18:12:24.3 & $15.18 \pm 0.06$ & $14.24 \pm 0.05$ & $13.37 \pm 0.04$ & $12.45 \pm 0.01$ & $11.87 \pm 0.01$ & $11.69 \pm 0.02$ & $11.26 \pm 0.02$ & $6.75 \pm 0.03$ & 0.00 & -1.55 & II \\
7 & 04:31:40.07 & +18:13:57.2 & $9.39 \pm 0.03$ & $8.15 \pm 0.04$ & $7.29 \pm 0.02$ & $5.80 \pm 0.01$ & $5.12 \pm 0.01$ & $4.45 \pm 0.01$ & $3.61 \pm 0.01$ & ... $\pm$ ... & 0.35 & -0.32 & II \\
8 & 04:31:57.80 & +18:21:35.0 & $8.98 \pm 0.02$ & $8.81 \pm 0.06$ & $8.52 \pm 0.06$ & $7.99 \pm 0.01$ & $7.76 \pm 0.01$ & $7.66 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
9 & 04:31:57.79 & +18:21:38.1 & $9.28 \pm 0.03$ & $9.11 \pm 0.03$ & $8.65 \pm 0.03$ & $7.81 \pm 0.01$ & $7.50 \pm 0.01$ & $7.07 \pm 0.01$ & $6.34 \pm 0.01$ & $3.70 \pm 0.01$ & 0.00 & -1.13 & II \\
10 & 04:31:59.68 & +18:21:30.5 & $12.26 \pm 0.02$ & $10.92 \pm 0.03$ & $10.04 \pm 0.02$ & $8.78 \pm 0.01$ & $8.30 \pm 0.01$ & $7.81 \pm 0.01$ & $7.32 \pm 0.01$ & $4.54 \pm 0.01$ & 0.48 & -1.15 & II \\
11 & 04:32:01.57 & +18:15:22.7 & ... $\pm$ ... & ... $\pm$ ... & $15.02 \pm 0.12$ & $14.24 \pm 0.01$ & $13.93 \pm 0.02$ & $13.49 \pm 0.07$ & $12.67 \pm 0.06$ & ... $\pm$ ... & ... & -1.01 & II \\
12 & 04:32:16.06 & +18:12:46.4 & $11.07 \pm 0.03$ & $10.39 \pm 0.03$ & $10.06 \pm 0.02$ & $9.35 \pm 0.01$ & $9.00 \pm 0.01$ & $8.60 \pm 0.01$ & $7.87 \pm 0.01$ & $5.71 \pm 0.01$ & 0.00 & -1.14 & II \\
13 & 04:32:29.46 & +18:14:00.3 & $14.46 \pm 0.07$ & $13.69 \pm 0.08$ & $13.17 \pm 0.06$ & $12.72 \pm 0.01$ & $12.62 \pm 0.01$ & $12.20 \pm 0.03$ & $10.93 \pm 0.01$ & $7.51 \pm 0.02$ & 0.00 & -0.76 & II* \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab12.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{GGD 4 {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab12}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 05:40:34.24 & +23:52:02.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.54 \pm 0.05$ & $14.41 \pm 0.04$ & $14.00 \pm 0.11$ & ... $\pm$ ... & $6.08 \pm 0.03$ & ... & ... & I* \\
2 & 05:40:06.55 & +23:55:43.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.41 \pm 0.01$ & $13.40 \pm 0.01$ & $12.55 \pm 0.02$ & $11.28 \pm 0.02$ & $8.18 \pm 0.04$ & ... & 0.71 & I \\
3 & 05:40:19.60 & +23:52:02.3 & ... $\pm$ ... & $14.67 \pm 0.07$ & $12.21 \pm 0.03$ & $9.74 \pm 0.01$ & $8.70 \pm 0.01$ & $7.73 \pm 0.01$ & $6.61 \pm 0.01$ & $1.96 \pm 0.01$ & 2.27 & 0.76 & I \\
4 & 05:40:24.23 & +23:50:54.6 & $16.67 \pm 0.15$ & $12.80 \pm 0.03$ & $9.96 \pm 0.02$ & $5.83 \pm 0.01$ & $4.96 \pm 0.01$ & $4.12 \pm 0.01$ & $3.35 \pm 0.01$ & ... $\pm$ ... & 2.69 & 0.01 & I \\
5 & 05:40:24.80 & +23:50:47.7 & ... $\pm$ ... & ... $\pm$ ... & $15.10 \pm 0.16$ & $9.79 \pm 0.02$ & $7.58 \pm 0.01$ & $6.15 \pm 0.01$ & $4.84 \pm 0.01$ & ... $\pm$ ... & ... & 2.74 & I \\
6 & 05:40:24.96 & +23:52:20.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.70 \pm 0.01$ & $12.13 \pm 0.01$ & $11.17 \pm 0.01$ & $10.37 \pm 0.03$ & $5.82 \pm 0.04$ & ... & 0.89 & I \\
7 & 05:40:28.69 & +23:52:30.5 & $15.26 \pm 0.05$ & $12.93 \pm 0.03$ & $11.53 \pm 0.02$ & $9.88 \pm 0.01$ & $8.94 \pm 0.01$ & $8.12 \pm 0.01$ & $7.24 \pm 0.01$ & $3.67 \pm 0.01$ & 1.57 & 0.18 & I \\
8 & 05:40:03.55 & +23:50:26.4 & $14.29 \pm 0.03$ & $13.03 \pm 0.03$ & $12.34 \pm 0.02$ & $11.59 \pm 0.01$ & $11.31 \pm 0.01$ & $11.08 \pm 0.01$ & $10.34 \pm 0.01$ & $7.09 \pm 0.03$ & 0.54 & -1.42 & II \\
9 & 05:40:08.07 & +23:51:54.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.22 \pm 0.01$ & $13.48 \pm 0.01$ & $12.90 \pm 0.03$ & $12.00 \pm 0.04$ & $8.76 \pm 0.07$ & ... & -0.32 & II \\
10 & 05:40:08.52 & +23:52:22.7 & $14.44 \pm 0.03$ & $13.09 \pm 0.03$ & $12.37 \pm 0.03$ & $11.04 \pm 0.01$ & $10.35 \pm 0.01$ & $9.84 \pm 0.01$ & $9.06 \pm 0.01$ & $5.77 \pm 0.01$ & 0.65 & -0.60 & II \\
11 & 05:40:08.53 & +23:52:35.6 & ... $\pm$ ... & $15.60 \pm 0.12$ & $14.78 \pm 0.11$ & $13.91 \pm 0.01$ & $13.46 \pm 0.01$ & $12.99 \pm 0.05$ & $12.31 \pm 0.04$ & ... $\pm$ ... & 0.23 & -0.99 & II \\
12 & 05:40:11.54 & +23:51:50.3 & $14.28 \pm 0.03$ & $12.79 \pm 0.03$ & $11.65 \pm 0.02$ & $10.38 \pm 0.01$ & $9.65 \pm 0.01$ & $9.11 \pm 0.01$ & $8.21 \pm 0.01$ & $4.66 \pm 0.01$ & 0.48 & -0.38 & II \\
13 & 05:40:17.86 & +23:52:36.4 & $15.29 \pm 0.05$ & $13.85 \pm 0.04$ & $13.08 \pm 0.03$ & $12.33 \pm 0.01$ & $12.02 \pm 0.01$ & $11.55 \pm 0.01$ & $10.92 \pm 0.01$ & $8.49 \pm 0.11$ & 0.74 & -1.19 & II \\
14 & 05:40:20.26 & +23:52:14.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.72 \pm 0.02$ & $12.54 \pm 0.02$ & $11.90 \pm 0.04$ & $11.13 \pm 0.04$ & ... $\pm$ ... & ... & 0.04 & II \\
15 & 05:40:20.68 & +23:51:54.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.74 \pm 0.01$ & $13.22 \pm 0.02$ & $12.72 \pm 0.04$ & $11.64 \pm 0.04$ & ... $\pm$ ... & ... & -0.44 & II \\
16 & 05:40:21.77 & +23:51:02.3 & $15.96 \pm 0.10$ & $14.14 \pm 0.05$ & $13.19 \pm 0.03$ & $12.03 \pm 0.01$ & $11.45 \pm 0.01$ & $10.90 \pm 0.04$ & $10.02 \pm 0.02$ & ... $\pm$ ... & 1.17 & -0.54 & II \\
17 & 05:40:26.47 & +23:52:22.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.24 \pm 0.01$ & $13.48 \pm 0.01$ & $12.84 \pm 0.03$ & $11.90 \pm 0.03$ & ... $\pm$ ... & ... & -0.17 & II \\
18 & 05:40:26.52 & +23:51:25.1 & ... $\pm$ ... & $16.12 \pm 0.19$ & $14.67 \pm 0.09$ & $13.80 \pm 0.01$ & $13.26 \pm 0.01$ & $12.71 \pm 0.04$ & $11.98 \pm 0.05$ & ... $\pm$ ... & 1.45 & -0.74 & II \\
19 & 05:40:27.82 & +23:52:46.6 & $13.54 \pm 0.03$ & $12.17 \pm 0.03$ & $11.30 \pm 0.02$ & $10.05 \pm 0.01$ & $9.56 \pm 0.01$ & $9.05 \pm 0.01$ & $8.44 \pm 0.01$ & $5.27 \pm 0.01$ & 0.57 & -0.97 & II \\
20 & 05:40:30.47 & +23:51:42.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.20 \pm 0.01$ & $13.48 \pm 0.01$ & $12.90 \pm 0.03$ & $11.88 \pm 0.03$ & $8.33 \pm 0.18$ & ... & -0.20 & II \\
21 & 05:40:33.84 & +23:52:13.5 & $16.79 \pm 0.17$ & $15.24 \pm 0.09$ & $14.38 \pm 0.07$ & $12.84 \pm 0.01$ & $12.23 \pm 0.01$ & $11.70 \pm 0.02$ & $11.01 \pm 0.01$ & ... $\pm$ ... & 0.85 & -0.74 & II \\
22 & 05:40:35.06 & +23:52:14.5 & $11.55 \pm 0.02$ & $10.41 \pm 0.02$ & $9.59 \pm 0.02$ & $8.82 \pm 0.01$ & $8.39 \pm 0.01$ & $7.93 \pm 0.01$ & $7.25 \pm 0.01$ & $3.50 \pm 0.01$ & 0.24 & -1.03 & II \\
23 & 05:40:38.96 & +23:52:30.3 & $14.61 \pm 0.03$ & $13.39 \pm 0.03$ & $12.83 \pm 0.03$ & $12.28 \pm 0.01$ & $11.95 \pm 0.01$ & $11.71 \pm 0.01$ & $11.29 \pm 0.02$ & $8.88 \pm 0.09$ & 0.59 & -1.72 & II \\
24 & 05:40:39.54 & +23:51:57.6 & $16.84 \pm 0.19$ & $14.60 \pm 0.06$ & $13.41 \pm 0.04$ & $12.27 \pm 0.01$ & $11.72 \pm 0.01$ & $11.29 \pm 0.01$ & $10.55 \pm 0.01$ & $8.25 \pm 0.05$ & 1.63 & -0.89 & II \\
25 & 05:40:40.78 & +23:51:38.3 & $16.02 \pm 0.09$ & $14.32 \pm 0.04$ & $13.21 \pm 0.03$ & $13.17 \pm 0.01$ & $12.57 \pm 0.01$ & $11.84 \pm 0.01$ & $10.61 \pm 0.01$ & $6.93 \pm 0.03$ & 0.85 & 0.10 & II \\
26 & 05:40:41.67 & +23:52:57.4 & $16.05 \pm 0.09$ & $15.08 \pm 0.09$ & $14.17 \pm 0.07$ & $13.57 \pm 0.01$ & $13.22 \pm 0.01$ & $13.10 \pm 0.05$ & $12.66 \pm 0.04$ & ... $\pm$ ... & 0.00 & -1.85 & II \\
27 & 05:40:41.77 & +23:52:50.5 & $14.48 \pm 0.04$ & $13.40 \pm 0.03$ & $13.03 \pm 0.03$ & $12.58 \pm 0.01$ & $12.34 \pm 0.01$ & $11.95 \pm 0.02$ & $11.22 \pm 0.02$ & ... $\pm$ ... & 0.51 & -1.26 & II \\
28 & 05:40:42.24 & +23:50:26.2 & $15.28 \pm 0.05$ & $14.37 \pm 0.04$ & $13.88 \pm 0.05$ & $13.47 \pm 0.01$ & $13.22 \pm 0.01$ & $12.93 \pm 0.03$ & $12.00 \pm 0.02$ & $8.45 \pm 0.06$ & 0.17 & -1.17 & II \\
29 & 05:40:43.30 & +23:52:48.3 & ... $\pm$ ... & $15.62 \pm 0.14$ & $14.84 \pm 0.11$ & $13.82 \pm 0.01$ & $13.41 \pm 0.01$ & $12.98 \pm 0.03$ & $12.24 \pm 0.04$ & ... $\pm$ ... & 0.24 & -1.02 & II \\
30 & 05:40:44.17 & +23:50:17.8 & $15.41 \pm 0.06$ & $14.48 \pm 0.05$ & $13.97 \pm 0.05$ & $13.74 \pm 0.01$ & $13.55 \pm 0.01$ & $13.23 \pm 0.04$ & $11.99 \pm 0.04$ & $8.19 \pm 0.05$ & 0.19 & -0.83 & II \\
31 & 05:40:39.96 & +23:50:22.1 & $14.21 \pm 0.03$ & $13.20 \pm 0.03$ & $12.83 \pm 0.03$ & $12.56 \pm 0.01$ & $12.45 \pm 0.01$ & $11.93 \pm 0.02$ & $10.77 \pm 0.01$ & $7.03 \pm 0.03$ & 0.44 & -0.73 & II* \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab13.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{CB34 {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab13}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 05:47:01.46 & +21:00:02.8 & $14.75 \pm 0.03$ & $12.44 \pm 0.05$ & $10.59 \pm 0.03$ & $8.88 \pm 0.01$ & $7.92 \pm 0.01$ & $6.93 \pm 0.01$ & $5.76 \pm 0.01$ & $2.03 \pm 0.01$ & 1.14 & 0.75 & I \\
2 & 05:47:01.94 & +20:59:25.4 & ... $\pm$ ... & $15.54 \pm 0.11$ & $14.01 \pm 0.05$ & $12.47 \pm 0.01$ & $11.35 \pm 0.01$ & $10.50 \pm 0.01$ & $9.56 \pm 0.01$ & $5.46 \pm 0.03$ & 0.00 & 0.46 & I \\
3 & 05:47:04.34 & +20:59:41.5 & $16.10 \pm 0.10$ & $14.57 \pm 0.09$ & $13.41 \pm 0.05$ & $11.90 \pm 0.01$ & $11.02 \pm 0.01$ & $10.18 \pm 0.01$ & $9.07 \pm 0.01$ & $2.69 \pm 0.01$ & 0.55 & 0.39 & I \\
4 & 05:47:04.61 & +21:00:54.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.47 \pm 0.01$ & $11.13 \pm 0.01$ & $10.20 \pm 0.01$ & $9.28 \pm 0.01$ & $4.96 \pm 0.03$ & ... & 0.77 & I \\
5 & 05:47:05.31 & +21:00:41.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.90 \pm 0.06$ & $12.33 \pm 0.07$ & $11.40 \pm 0.03$ & $10.68 \pm 0.05$ & ... $\pm$ ... & ... & 0.77 & I \\
6 & 05:47:05.37 & +21:00:47.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.15 \pm 0.06$ & $12.38 \pm 0.05$ & $11.38 \pm 0.05$ & $10.75 \pm 0.09$ & ... $\pm$ ... & ... & 0.97 & I \\
7 & 05:47:05.88 & +21:00:38.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.25 \pm 0.01$ & $9.66 \pm 0.01$ & $8.53 \pm 0.01$ & $7.26 \pm 0.01$ & $2.07 \pm 0.01$ & ... & 1.67 & I \\
8 & 05:46:57.70 & +21:01:27.7 & $15.99 \pm 0.07$ & $14.97 \pm 0.07$ & $14.32 \pm 0.06$ & $13.79 \pm 0.01$ & $13.47 \pm 0.01$ & $13.12 \pm 0.04$ & $12.57 \pm 0.05$ & $9.71 \pm 0.18$ & 0.19 & -1.43 & II \\
9 & 05:46:59.35 & +21:00:26.0 & $16.37 \pm 0.10$ & $14.09 \pm 0.04$ & $12.35 \pm 0.02$ & $10.35 \pm 0.01$ & $9.68 \pm 0.01$ & $9.03 \pm 0.01$ & $8.26 \pm 0.01$ & $4.41 \pm 0.01$ & 1.20 & -0.44 & II \\
10 & 05:46:59.52 & +21:01:52.0 & ... $\pm$ ... & $15.84 \pm 0.15$ & $14.77 \pm 0.10$ & $13.31 \pm 0.01$ & $12.78 \pm 0.01$ & $12.27 \pm 0.02$ & $11.48 \pm 0.02$ & $8.26 \pm 0.05$ & 0.56 & -0.75 & II \\
11 & 05:47:00.21 & +21:00:29.9 & $15.84 \pm 0.07$ & $14.57 \pm 0.06$ & $14.07 \pm 0.05$ & $13.84 \pm 0.02$ & $13.49 \pm 0.03$ & $13.25 \pm 0.06$ & $12.23 \pm 0.05$ & ... $\pm$ ... & 0.71 & -1.04 & II \\
12 & 05:47:01.35 & +21:01:16.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.61 \pm 0.02$ & $13.66 \pm 0.02$ & $12.73 \pm 0.05$ & $11.75 \pm 0.03$ & $8.91 \pm 0.18$ & ... & 0.45 & II \\
13 & 05:47:01.61 & +21:00:07.0 & $14.32 \pm 0.05$ & $12.66 \pm 0.03$ & $11.53 \pm 0.03$ & $10.29 \pm 0.01$ & $9.55 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.78 & ... & II \\
14 & 05:47:02.83 & +21:01:53.2 & ... $\pm$ ... & ... $\pm$ ... & $15.25 \pm 0.13$ & $14.01 \pm 0.01$ & $13.40 \pm 0.01$ & $12.81 \pm 0.03$ & $11.98 \pm 0.03$ & $8.87 \pm 0.10$ & ... & -0.51 & II \\
15 & 05:47:03.13 & +21:00:18.5 & $16.18 \pm 0.11$ & $14.31 \pm 0.07$ & $13.00 \pm 0.04$ & $11.19 \pm 0.01$ & $10.53 \pm 0.01$ & $9.87 \pm 0.01$ & $9.17 \pm 0.01$ & ... $\pm$ ... & 0.94 & -0.51 & II \\
16 & 05:47:03.16 & +21:00:01.0 & ... $\pm$ ... & $15.06 \pm 0.07$ & $14.56 \pm 0.08$ & $13.24 \pm 0.01$ & $12.73 \pm 0.01$ & $12.20 \pm 0.05$ & $11.50 \pm 0.04$ & ... $\pm$ ... & 0.00 & -0.83 & II \\
17 & 05:47:03.77 & +21:00:34.8 & $11.56 \pm 0.02$ & $10.74 \pm 0.02$ & $10.28 \pm 0.02$ & $7.87 \pm 0.01$ & $7.16 \pm 0.01$ & $6.55 \pm 0.01$ & $5.70 \pm 0.01$ & $2.60 \pm 0.01$ & 0.04 & -0.36 & II \\
18 & 05:47:04.08 & +21:00:41.3 & $12.72 \pm 0.04$ & $11.48 \pm 0.04$ & $10.73 \pm 0.03$ & $9.51 \pm 0.01$ & $8.80 \pm 0.01$ & $8.14 \pm 0.01$ & $7.29 \pm 0.03$ & ... $\pm$ ... & 0.45 & -0.29 & II \\
19 & 05:47:04.36 & +21:00:37.3 & $14.41 \pm 0.05$ & $13.43 \pm 0.05$ & $12.91 \pm 0.04$ & $11.87 \pm 0.02$ & $11.33 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.25 & ... & II \\
20 & 05:47:04.60 & +21:00:06.5 & $15.18 \pm 0.04$ & $14.17 \pm 0.04$ & $13.80 \pm 0.04$ & $12.90 \pm 0.01$ & $12.39 \pm 0.01$ & $11.72 \pm 0.02$ & $10.68 \pm 0.02$ & ... $\pm$ ... & 0.44 & -0.26 & II \\
21 & 05:47:05.44 & +21:01:00.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.55 \pm 0.02$ & $12.93 \pm 0.02$ & $12.42 \pm 0.04$ & $11.53 \pm 0.04$ & ... $\pm$ ... & ... & -0.55 & II \\
22 & 05:47:06.78 & +20:59:13.0 & $14.93 \pm 0.04$ & $13.83 \pm 0.03$ & $13.34 \pm 0.04$ & $12.50 \pm 0.01$ & $12.05 \pm 0.01$ & $11.75 \pm 0.01$ & $11.14 \pm 0.01$ & $8.27 \pm 0.09$ & 0.46 & -1.31 & II \\
23 & 05:47:12.12 & +21:00:33.6 & $15.54 \pm 0.05$ & $14.48 \pm 0.05$ & $13.97 \pm 0.04$ & $13.55 \pm 0.01$ & $13.26 \pm 0.01$ & $12.99 \pm 0.03$ & $12.26 \pm 0.04$ & $8.13 \pm 0.06$ & 0.38 & -1.37 & II \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab14.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{IRAS 06046-0603 {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab14}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 06:06:54.99 & -06:04:38.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.00 \pm 0.01$ & $11.60 \pm 0.01$ & $10.56 \pm 0.01$ & $9.42 \pm 0.01$ & $4.93 \pm 0.01$ & ... & 1.21 & I \\
2 & 06:07:07.81 & -06:03:49.0 & ... $\pm$ ... & ... $\pm$ ... & $14.34 \pm 0.08$ & $13.04 \pm 0.01$ & $11.15 \pm 0.01$ & $10.27 \pm 0.01$ & $8.99 \pm 0.01$ & $2.04 \pm 0.01$ & ... & 1.63 & I \\
3 & 06:07:09.79 & -06:03:44.2 & $16.50 \pm 0.14$ & $15.04 \pm 0.12$ & $13.83 \pm 0.07$ & $12.54 \pm 0.01$ & $11.70 \pm 0.01$ & $10.90 \pm 0.01$ & $9.85 \pm 0.01$ & $4.07 \pm 0.02$ & 0.37 & 0.24 & I \\
4 & 06:06:49.57 & -05:58:47.0 & $15.92 \pm 0.07$ & $14.43 \pm 0.04$ & $13.69 \pm 0.05$ & $12.87 \pm 0.01$ & $12.38 \pm 0.01$ & $11.96 \pm 0.02$ & $11.11 \pm 0.01$ & $8.86 \pm 0.06$ & 0.87 & -0.84 & II \\
5 & 06:06:55.48 & -05:58:05.8 & ... $\pm$ ... & $15.59 \pm 0.10$ & $14.41 \pm 0.09$ & $13.47 \pm 0.01$ & $12.98 \pm 0.01$ & $12.58 \pm 0.02$ & $11.92 \pm 0.03$ & $8.73 \pm 0.05$ & 0.98 & -1.07 & II \\
6 & 06:06:57.25 & -06:04:13.0 & ... $\pm$ ... & $15.54 \pm 0.13$ & $14.32 \pm 0.08$ & $12.98 \pm 0.01$ & $12.29 \pm 0.01$ & $11.65 \pm 0.01$ & $10.76 \pm 0.01$ & $7.35 \pm 0.06$ & 0.45 & -0.30 & II \\
7 & 06:07:00.89 & -06:00:50.1 & ... $\pm$ ... & ... $\pm$ ... & $14.21 \pm 0.07$ & $12.38 \pm 0.01$ & $11.72 \pm 0.01$ & $11.22 \pm 0.01$ & $10.66 \pm 0.01$ & $7.88 \pm 0.04$ & ... & -0.88 & II \\
8 & 06:07:01.92 & -06:01:53.8 & $14.18 \pm 0.03$ & $12.81 \pm 0.03$ & $12.20 \pm 0.03$ & $11.51 \pm 0.01$ & $11.16 \pm 0.01$ & $10.69 \pm 0.01$ & $9.84 \pm 0.01$ & $6.44 \pm 0.01$ & 0.79 & -0.91 & II \\
9 & 06:07:03.37 & -06:07:58.1 & $15.62 \pm 0.07$ & $14.71 \pm 0.07$ & $14.01 \pm 0.06$ & $13.50 \pm 0.01$ & $13.30 \pm 0.01$ & $13.05 \pm 0.03$ & $12.48 \pm 0.04$ & ... $\pm$ ... & 0.00 & -1.67 & II \\
10 & 06:07:04.85 & -06:02:39.4 & $15.19 \pm 0.04$ & $14.29 \pm 0.04$ & $13.85 \pm 0.04$ & $13.35 \pm 0.01$ & $13.01 \pm 0.01$ & $12.62 \pm 0.02$ & $11.86 \pm 0.03$ & $9.39 \pm 0.12$ & 0.19 & -1.12 & II \\
11 & 06:07:05.89 & -06:03:24.2 & $14.28 \pm 0.03$ & $13.30 \pm 0.03$ & $12.74 \pm 0.02$ & $12.08 \pm 0.01$ & $11.75 \pm 0.01$ & $11.39 \pm 0.01$ & $10.64 \pm 0.01$ & $8.15 \pm 0.09$ & 0.22 & -1.18 & II \\
12 & 06:07:06.14 & -06:04:16.3 & ... $\pm$ ... & ... $\pm$ ... & $15.13 \pm 0.16$ & $14.14 \pm 0.03$ & $13.58 \pm 0.03$ & $13.02 \pm 0.05$ & $12.07 \pm 0.04$ & ... $\pm$ ... & ... & -0.46 & II \\
13 & 06:07:06.44 & -06:04:25.5 & $16.81 \pm 0.13$ & $14.82 \pm 0.05$ & $13.39 \pm 0.04$ & $11.14 \pm 0.01$ & $10.48 \pm 0.01$ & $9.95 \pm 0.01$ & $9.37 \pm 0.01$ & $7.02 \pm 0.03$ & 1.01 & -0.82 & II \\
14 & 06:07:06.83 & -06:04:05.1 & $13.56 \pm 0.03$ & $12.62 \pm 0.02$ & $12.12 \pm 0.03$ & $11.20 \pm 0.01$ & $10.74 \pm 0.01$ & $10.36 \pm 0.01$ & $9.72 \pm 0.01$ & ... $\pm$ ... & 0.21 & -1.16 & II \\
15 & 06:07:08.71 & -06:03:21.1 & $16.69 \pm 0.14$ & $14.74 \pm 0.05$ & $13.55 \pm 0.04$ & $11.31 \pm 0.01$ & $10.60 \pm 0.01$ & $10.02 \pm 0.01$ & $9.13 \pm 0.01$ & $4.81 \pm 0.03$ & 1.18 & -0.36 & II \\
16 & 06:07:09.16 & -06:03:31.5 & ... $\pm$ ... & $15.73 \pm 0.16$ & $13.80 \pm 0.06$ & $12.08 \pm 0.01$ & $11.32 \pm 0.01$ & $10.84 \pm 0.01$ & $10.33 \pm 0.01$ & ... $\pm$ ... & 1.89 & -0.87 & II \\
17 & 06:07:09.45 & -06:03:43.1 & $14.87 \pm 0.06$ & $13.32 \pm 0.05$ & $12.37 \pm 0.04$ & $11.24 \pm 0.01$ & $10.63 \pm 0.01$ & $10.03 \pm 0.02$ & $9.32 \pm 0.01$ & ... $\pm$ ... & 0.76 & -0.63 & II \\
18 & 06:07:09.70 & -06:04:13.5 & $14.68 \pm 0.03$ & $13.62 \pm 0.03$ & $13.05 \pm 0.03$ & $12.09 \pm 0.01$ & $11.72 \pm 0.01$ & $11.33 \pm 0.01$ & $10.56 \pm 0.01$ & $7.40 \pm 0.05$ & 0.32 & -1.09 & II \\
19 & 06:07:11.07 & -06:03:03.6 & $14.26 \pm 0.04$ & $13.22 \pm 0.04$ & $12.72 \pm 0.04$ & $12.28 \pm 0.01$ & $11.87 \pm 0.01$ & $11.30 \pm 0.01$ & $10.16 \pm 0.01$ & $5.97 \pm 0.02$ & 0.37 & -0.39 & II \\
20 & 06:07:11.29 & -06:05:31.8 & $16.15 \pm 0.08$ & $14.93 \pm 0.07$ & $14.14 \pm 0.06$ & $12.45 \pm 0.01$ & $11.84 \pm 0.01$ & $11.31 \pm 0.01$ & $10.59 \pm 0.01$ & $7.60 \pm 0.08$ & 0.38 & -0.70 & II \\
21 & 06:07:11.78 & -06:03:02.8 & $16.80 \pm 0.13$ & $15.54 \pm 0.10$ & $14.80 \pm 0.11$ & $14.01 \pm 0.01$ & $13.77 \pm 0.01$ & $13.36 \pm 0.06$ & $12.80 \pm 0.07$ & ... $\pm$ ... & 0.49 & -1.42 & II \\
22 & 06:07:12.76 & -06:03:36.1 & $13.03 \pm 0.03$ & $11.79 \pm 0.03$ & $10.95 \pm 0.02$ & $9.68 \pm 0.01$ & $9.24 \pm 0.01$ & $8.89 \pm 0.01$ & $8.27 \pm 0.01$ & $5.78 \pm 0.01$ & 0.39 & -1.24 & II \\
23 & 06:07:13.66 & -06:03:36.9 & $16.37 \pm 0.09$ & $15.22 \pm 0.06$ & $14.70 \pm 0.10$ & $13.93 \pm 0.02$ & $13.56 \pm 0.03$ & $13.11 \pm 0.04$ & $12.47 \pm 0.06$ & ... $\pm$ ... & 0.52 & -1.15 & II \\
24 & 06:07:15.87 & -06:03:31.1 & $16.55 \pm 0.12$ & $15.53 \pm 0.11$ & $15.08 \pm 0.13$ & $14.57 \pm 0.01$ & $14.24 \pm 0.01$ & $14.04 \pm 0.07$ & $13.08 \pm 0.05$ & ... $\pm$ ... & 0.37 & -1.18 & II \\
25 & 06:07:17.57 & -06:01:52.0 & $14.36 \pm 0.03$ & $13.18 \pm 0.03$ & $12.52 \pm 0.02$ & $11.69 \pm 0.01$ & $11.40 \pm 0.01$ & $11.16 \pm 0.01$ & $10.54 \pm 0.01$ & ... $\pm$ ... & 0.44 & -1.54 & II \\
26 & 06:07:36.41 & -06:09:09.2 & ... $\pm$ ... & $15.52 \pm 0.10$ & $14.24 \pm 0.08$ & $13.19 \pm 0.01$ & $12.70 \pm 0.01$ & $12.34 \pm 0.03$ & $11.70 \pm 0.04$ & $8.67 \pm 0.11$ & 1.22 & -1.15 & II \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab15.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Mon R2 {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab15}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 06:07:41.94 & -06:21:20.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $9.12 \pm 0.01$ & $8.29 \pm 0.02$ & $8.01 \pm 0.05$ & $2.76 \pm 0.10$ & ... & ... & I* \\
2 & 06:07:42.97 & -06:19:04.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.89 \pm 0.06$ & $13.09 \pm 0.02$ & $12.52 \pm 0.07$ & $12.19 \pm 0.19$ & $5.21 \pm 0.07$ & ... & 0.07 & I* \\
3 & 06:07:43.33 & -06:18:56.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.77 \pm 0.07$ & $14.00 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & $5.40 \pm 0.09$ & ... & ... & I* \\
4 & 06:07:44.23 & -06:10:20.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.31 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & $6.21 \pm 0.02$ & ... & ... & I* \\
5 & 06:07:45.24 & -06:12:18.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.18 \pm 0.02$ & ... $\pm$ ... & $12.01 \pm 0.17$ & $6.32 \pm 0.08$ & ... & ... & I* \\
6 & 06:07:46.65 & -06:20:11.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.92 \pm 0.04$ & $11.60 \pm 0.13$ & ... $\pm$ ... & $1.63 \pm 0.03$ & ... & ... & I* \\
7 & 06:07:48.31 & -06:12:23.8 & $14.26 \pm 0.03$ & $12.86 \pm 0.02$ & $12.08 \pm 0.03$ & ... $\pm$ ... & $11.12 \pm 0.01$ & ... $\pm$ ... & $10.26 \pm 0.17$ & $5.40 \pm 0.16$ & 0.67 & ... & I* \\
8 & 06:07:57.36 & -06:31:04.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.62 \pm 0.03$ & ... $\pm$ ... & $11.92 \pm 0.03$ & ... $\pm$ ... & $4.74 \pm 0.01$ & ... & ... & I* \\
9 & 06:07:29.50 & -06:24:45.3 & ... $\pm$ ... & ... $\pm$ ... & $13.96 \pm 0.07$ & $11.10 \pm 0.01$ & $9.83 \pm 0.01$ & $8.88 \pm 0.02$ & $8.16 \pm 0.03$ & $2.93 \pm 0.08$ & ... & 0.50 & I \\
10 & 06:07:42.30 & -06:24:14.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.11 \pm 0.01$ & $10.84 \pm 0.01$ & $10.00 \pm 0.03$ & $9.34 \pm 0.06$ & ... $\pm$ ... & ... & 0.28 & I \\
11 & 06:07:42.72 & -06:24:36.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.14 \pm 0.02$ & $10.25 \pm 0.01$ & $9.37 \pm 0.01$ & $8.80 \pm 0.04$ & ... $\pm$ ... & ... & 0.85 & I \\
12 & 06:07:43.04 & -06:28:33.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.44 \pm 0.03$ & $13.65 \pm 0.02$ & $12.85 \pm 0.09$ & $11.81 \pm 0.16$ & ... $\pm$ ... & ... & 0.18 & I \\
13 & 06:07:43.21 & -06:23:43.7 & ... $\pm$ ... & $15.25 \pm 0.07$ & $12.56 \pm 0.04$ & $10.15 \pm 0.02$ & $9.20 \pm 0.02$ & $8.47 \pm 0.03$ & $7.84 \pm 0.05$ & ... $\pm$ ... & 3.06 & -0.21 & I \\
14 & 06:07:43.70 & -06:25:55.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.68 \pm 0.03$ & $13.27 \pm 0.01$ & $12.35 \pm 0.05$ & $11.47 \pm 0.05$ & ... $\pm$ ... & ... & 0.78 & I \\
15 & 06:07:45.16 & -06:24:59.4 & $16.12 \pm 0.12$ & $14.14 \pm 0.06$ & $12.29 \pm 0.06$ & $10.35 \pm 0.01$ & $9.53 \pm 0.01$ & $8.81 \pm 0.02$ & $7.96 \pm 0.01$ & $3.37 \pm 0.14$ & 0.62 & -0.10 & I \\
16 & 06:07:45.28 & -06:23:35.1 & ... $\pm$ ... & ... $\pm$ ... & $13.61 \pm 0.12$ & $9.95 \pm 0.07$ & $8.62 \pm 0.04$ & $7.47 \pm 0.08$ & $6.62 \pm 0.05$ & ... $\pm$ ... & ... & 0.98 & I \\
17 & 06:07:45.47 & -06:21:28.7 & $14.60 \pm 0.03$ & $12.46 \pm 0.03$ & $11.23 \pm 0.02$ & $9.64 \pm 0.03$ & $8.93 \pm 0.02$ & $8.11 \pm 0.13$ & $6.56 \pm 0.18$ & ... $\pm$ ... & 1.42 & 0.69 & I \\
18 & 06:07:45.62 & -06:22:39.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $7.59 \pm 0.07$ & $6.22 \pm 0.04$ & $5.41 \pm 0.14$ & $3.76 \pm 0.10$ & ... $\pm$ ... & ... & 1.43 & I \\
19 & 06:07:46.14 & -06:23:04.9 & ... $\pm$ ... & ... $\pm$ ... & $9.89 \pm 0.07$ & $7.99 \pm 0.07$ & $6.68 \pm 0.05$ & $5.58 \pm 0.11$ & $3.25 \pm 0.07$ & ... $\pm$ ... & ... & 2.53 & I \\
20 & 06:07:46.56 & -06:23:30.1 & $15.96 \pm 0.08$ & $13.29 \pm 0.05$ & $11.19 \pm 0.04$ & $9.28 \pm 0.03$ & $8.04 \pm 0.03$ & $7.14 \pm 0.06$ & $5.97 \pm 0.08$ & ... $\pm$ ... & 1.47 & 0.89 & I \\
21 & 06:07:46.91 & -06:25:07.3 & ... $\pm$ ... & $14.82 \pm 0.06$ & $12.99 \pm 0.04$ & $11.08 \pm 0.01$ & $10.10 \pm 0.01$ & $9.18 \pm 0.02$ & $8.06 \pm 0.01$ & $3.96 \pm 0.15$ & 0.95 & 0.62 & I \\
22 & 06:07:46.92 & -06:24:17.1 & ... $\pm$ ... & $15.17 \pm 0.09$ & $13.54 \pm 0.07$ & $11.70 \pm 0.01$ & $10.83 \pm 0.02$ & $10.41 \pm 0.12$ & ... $\pm$ ... & ... $\pm$ ... & 0.83 & ... & I \\
23 & 06:07:46.94 & -06:22:13.7 & ... $\pm$ ... & $15.44 \pm 0.08$ & $13.48 \pm 0.04$ & $10.44 \pm 0.07$ & $9.22 \pm 0.04$ & $8.45 \pm 0.09$ & $7.03 \pm 0.08$ & ... $\pm$ ... & 0.50 & 0.98 & I \\
24 & 06:07:48.00 & -06:25:37.6 & $13.79 \pm 0.04$ & $12.32 \pm 0.04$ & $11.38 \pm 0.03$ & $9.64 \pm 0.01$ & $8.84 \pm 0.01$ & $8.05 \pm 0.01$ & $7.05 \pm 0.01$ & $3.41 \pm 0.03$ & 0.65 & 0.13 & I \\
25 & 06:07:48.80 & -06:25:55.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.37 \pm 0.01$ & $10.08 \pm 0.01$ & $8.88 \pm 0.01$ & $8.00 \pm 0.01$ & $4.39 \pm 0.06$ & ... & 1.05 & I \\
26 & 06:07:50.34 & -06:26:16.2 & $15.19 \pm 0.05$ & $13.36 \pm 0.04$ & $11.89 \pm 0.05$ & $9.95 \pm 0.01$ & $8.87 \pm 0.01$ & $7.99 \pm 0.01$ & $6.89 \pm 0.01$ & $3.24 \pm 0.01$ & 0.73 & 0.63 & I \\
27 & 06:07:50.96 & -06:26:46.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.07 \pm 0.02$ & $13.15 \pm 0.01$ & $12.22 \pm 0.08$ & $11.10 \pm 0.16$ & ... $\pm$ ... & ... & 0.57 & I \\
28 & 06:07:51.44 & -06:23:21.1 & $16.15 \pm 0.13$ & $14.25 \pm 0.10$ & $13.00 \pm 0.05$ & $11.01 \pm 0.02$ & $10.19 \pm 0.02$ & $9.24 \pm 0.08$ & $8.57 \pm 0.10$ & ... $\pm$ ... & 1.04 & 0.01 & I \\
29 & 06:07:51.47 & -06:26:22.7 & $16.83 \pm 0.17$ & $15.32 \pm 0.15$ & $13.85 \pm 0.08$ & $12.12 \pm 0.01$ & $11.15 \pm 0.01$ & $10.34 \pm 0.02$ & $9.76 \pm 0.06$ & $4.79 \pm 0.05$ & 0.22 & -0.13 & I \\
30 & 06:07:51.82 & -06:25:39.7 & $14.56 \pm 0.09$ & $12.70 \pm 0.07$ & $11.55 \pm 0.04$ & $10.19 \pm 0.01$ & $9.28 \pm 0.01$ & $8.37 \pm 0.01$ & $7.50 \pm 0.01$ & $3.65 \pm 0.03$ & 1.06 & 0.26 & I \\
31 & 06:07:52.12 & -06:26:22.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.91 \pm 0.07$ & $13.66 \pm 0.03$ & $12.52 \pm 0.10$ & $11.30 \pm 0.12$ & $5.37 \pm 0.10$ & ... & 1.30 & I \\
32 & 06:07:57.87 & -06:27:04.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.39 \pm 0.03$ & $13.41 \pm 0.01$ & $12.10 \pm 0.02$ & $10.97 \pm 0.02$ & $6.42 \pm 0.05$ & ... & 2.16 & I \\
33 & 06:07:59.99 & -06:25:40.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.86 \pm 0.04$ & $13.59 \pm 0.02$ & $12.55 \pm 0.06$ & $11.38 \pm 0.10$ & ... $\pm$ ... & ... & 1.12 & I \\
34 & 06:08:05.88 & -06:25:22.3 & ... $\pm$ ... & $15.17 \pm 0.12$ & $13.42 \pm 0.06$ & $11.19 \pm 0.01$ & $10.15 \pm 0.01$ & $9.39 \pm 0.01$ & $8.65 \pm 0.02$ & $5.26 \pm 0.05$ & 0.57 & 0.03 & I \\
35 & 06:07:16.87 & -06:22:05.5 & $14.59 \pm 0.03$ & $13.53 \pm 0.03$ & $13.05 \pm 0.03$ & $12.30 \pm 0.01$ & $11.94 \pm 0.01$ & $11.58 \pm 0.02$ & $11.08 \pm 0.05$ & ... $\pm$ ... & 0.41 & -1.43 & II \\
36 & 06:07:17.73 & -06:19:41.8 & $14.92 \pm 0.04$ & $13.56 \pm 0.04$ & $12.76 \pm 0.03$ & $12.26 \pm 0.01$ & $11.74 \pm 0.01$ & $11.24 \pm 0.01$ & $10.28 \pm 0.01$ & ... $\pm$ ... & 0.60 & -0.58 & II \\
37 & 06:07:19.46 & -06:23:20.9 & $13.55 \pm 0.03$ & $12.51 \pm 0.03$ & $11.96 \pm 0.02$ & $11.45 \pm 0.01$ & $11.14 \pm 0.01$ & $10.86 \pm 0.05$ & $9.95 \pm 0.10$ & $5.83 \pm 0.10$ & 0.32 & -1.14 & II \\
38 & 06:07:20.41 & -06:29:21.2 & $15.07 \pm 0.03$ & $13.87 \pm 0.03$ & $13.11 \pm 0.03$ & $12.22 \pm 0.01$ & $11.79 \pm 0.01$ & $11.53 \pm 0.02$ & $10.88 \pm 0.04$ & $7.76 \pm 0.08$ & 0.39 & -1.33 & II \\
39 & 06:07:20.43 & -06:23:01.5 & $15.23 \pm 0.03$ & $13.86 \pm 0.03$ & $12.85 \pm 0.03$ & $10.98 \pm 0.01$ & $10.53 \pm 0.01$ & $10.22 \pm 0.03$ & $9.51 \pm 0.06$ & $6.57 \pm 0.18$ & 0.41 & -1.19 & II \\
40 & 06:07:20.48 & -06:27:36.8 & $15.06 \pm 0.07$ & $13.53 \pm 0.08$ & $12.66 \pm 0.06$ & $11.29 \pm 0.01$ & $10.80 \pm 0.01$ & $10.42 \pm 0.01$ & $9.55 \pm 0.02$ & $6.54 \pm 0.05$ & 0.81 & -0.86 & II \\
41 & 06:07:20.61 & -06:27:34.0 & $15.23 \pm 0.04$ & $13.67 \pm 0.04$ & $13.05 \pm 0.04$ & $12.14 \pm 0.01$ & $11.39 \pm 0.01$ & $11.31 \pm 0.02$ & $10.30 \pm 0.03$ & ... $\pm$ ... & 1.01 & -0.88 & II \\
42 & 06:07:20.96 & -06:27:52.8 & $14.87 \pm 0.04$ & $13.54 \pm 0.02$ & $12.79 \pm 0.03$ & $12.05 \pm 0.01$ & $11.76 \pm 0.01$ & $11.51 \pm 0.03$ & $10.91 \pm 0.08$ & $8.15 \pm 0.20$ & 0.60 & -1.54 & II \\
43 & 06:07:21.39 & -06:26:44.8 & $13.27 \pm 0.03$ & $12.02 \pm 0.02$ & $11.28 \pm 0.02$ & $10.44 \pm 0.01$ & $10.01 \pm 0.01$ & $9.69 \pm 0.01$ & $9.07 \pm 0.02$ & $6.72 \pm 0.11$ & 0.47 & -1.28 & II \\
44 & 06:07:22.27 & -06:29:00.3 & $14.98 \pm 0.04$ & $13.94 \pm 0.02$ & $13.45 \pm 0.04$ & $12.85 \pm 0.01$ & $12.52 \pm 0.01$ & $12.18 \pm 0.06$ & $11.40 \pm 0.10$ & ... $\pm$ ... & 0.39 & -1.19 & II \\
45 & 06:07:24.84 & -06:25:54.9 & $14.23 \pm 0.03$ & $13.12 \pm 0.03$ & $12.55 \pm 0.03$ & $11.92 \pm 0.01$ & $11.48 \pm 0.01$ & $11.07 \pm 0.07$ & $10.27 \pm 0.16$ & ... $\pm$ ... & 0.41 & -0.96 & II \\
46 & 06:07:25.45 & -06:20:11.4 & $15.59 \pm 0.05$ & $14.15 \pm 0.03$ & $13.35 \pm 0.03$ & $12.49 \pm 0.01$ & $12.07 \pm 0.01$ & $11.62 \pm 0.03$ & $10.77 \pm 0.06$ & ... $\pm$ ... & 0.74 & -0.86 & II \\
47 & 06:07:25.50 & -06:23:48.8 & $17.11 \pm 0.18$ & $15.06 \pm 0.07$ & $13.54 \pm 0.04$ & $11.88 \pm 0.02$ & $11.24 \pm 0.01$ & $10.77 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & 1.04 & ... & II \\
48 & 06:07:26.13 & -06:18:26.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.37 \pm 0.01$ & $13.36 \pm 0.01$ & $12.47 \pm 0.03$ & $11.51 \pm 0.03$ & $8.60 \pm 0.16$ & ... & 0.44 & II \\
49 & 06:07:27.58 & -06:25:01.4 & ... $\pm$ ... & $14.65 \pm 0.07$ & $12.63 \pm 0.03$ & $11.07 \pm 0.01$ & $10.36 \pm 0.01$ & $9.76 \pm 0.02$ & $9.10 \pm 0.03$ & ... $\pm$ ... & 2.28 & -0.58 & II \\
50 & 06:07:28.52 & -06:25:04.9 & $15.81 \pm 0.05$ & $13.99 \pm 0.03$ & $12.88 \pm 0.03$ & $11.87 \pm 0.02$ & $11.36 \pm 0.02$ & $11.10 \pm 0.18$ & ... $\pm$ ... & ... $\pm$ ... & 1.05 & ... & II \\
51 & 06:07:29.25 & -06:26:13.1 & $16.88 \pm 0.13$ & $14.53 \pm 0.06$ & $13.22 \pm 0.04$ & $11.88 \pm 0.01$ & $11.38 \pm 0.01$ & $10.81 \pm 0.05$ & $10.15 \pm 0.14$ & ... $\pm$ ... & 1.69 & -0.83 & II \\
52 & 06:07:29.81 & -06:20:06.4 & $14.03 \pm 0.03$ & $13.01 \pm 0.03$ & $12.45 \pm 0.02$ & $11.91 \pm 0.01$ & $11.61 \pm 0.01$ & $11.31 \pm 0.04$ & $10.77 \pm 0.12$ & ... $\pm$ ... & 0.28 & -1.53 & II \\
53 & 06:07:29.89 & -06:21:46.8 & $14.24 \pm 0.07$ & $12.96 \pm 0.08$ & $12.20 \pm 0.06$ & $10.93 \pm 0.01$ & $10.45 \pm 0.01$ & $9.97 \pm 0.08$ & $9.08 \pm 0.16$ & ... $\pm$ ... & 0.50 & -0.72 & II \\
54 & 06:07:30.12 & -06:24:43.5 & $15.78 \pm 0.08$ & $13.87 \pm 0.07$ & $12.96 \pm 0.05$ & $11.52 \pm 0.02$ & $10.89 \pm 0.02$ & $10.21 \pm 0.07$ & $9.36 \pm 0.13$ & ... $\pm$ ... & 1.37 & -0.34 & II \\
55 & 06:07:30.24 & -06:27:10.8 & ... $\pm$ ... & $15.91 \pm 0.14$ & $14.44 \pm 0.08$ & $13.25 \pm 0.02$ & $12.69 \pm 0.01$ & $12.12 \pm 0.06$ & $11.28 \pm 0.14$ & ... $\pm$ ... & 1.41 & -0.56 & II \\
56 & 06:07:30.33 & -06:19:48.1 & $12.39 \pm 0.02$ & $11.35 \pm 0.02$ & $10.69 \pm 0.02$ & $9.83 \pm 0.01$ & $9.44 \pm 0.01$ & $9.07 \pm 0.01$ & $8.23 \pm 0.01$ & $5.71 \pm 0.09$ & 0.23 & -1.02 & II \\
57 & 06:07:30.38 & -06:27:01.8 & $15.81 \pm 0.07$ & $13.89 \pm 0.03$ & $12.67 \pm 0.03$ & $11.06 \pm 0.01$ & $10.54 \pm 0.01$ & $10.24 \pm 0.01$ & $9.49 \pm 0.02$ & $6.11 \pm 0.08$ & 1.10 & -1.08 & II \\
58 & 06:07:31.27 & -06:27:37.1 & $15.53 \pm 0.05$ & $13.55 \pm 0.03$ & $12.44 \pm 0.03$ & $11.44 \pm 0.01$ & $10.96 \pm 0.01$ & $10.53 \pm 0.01$ & $9.78 \pm 0.04$ & $6.96 \pm 0.08$ & 1.28 & -0.95 & II \\
59 & 06:07:31.62 & -06:25:26.1 & ... $\pm$ ... & $15.32 \pm 0.09$ & $14.39 \pm 0.07$ & $13.12 \pm 0.03$ & $12.68 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.51 & ... & II \\
60 & 06:07:31.82 & -06:20:16.2 & $16.09 \pm 0.08$ & $14.96 \pm 0.06$ & $14.10 \pm 0.06$ & $13.57 \pm 0.02$ & $13.36 \pm 0.02$ & $13.03 \pm 0.19$ & ... $\pm$ ... & ... $\pm$ ... & 0.16 & ... & II \\
61 & 06:07:31.98 & -06:23:06.9 & $15.24 \pm 0.05$ & $13.33 \pm 0.02$ & $12.34 \pm 0.02$ & $11.11 \pm 0.04$ & $10.66 \pm 0.04$ & $10.00 \pm 0.20$ & ... $\pm$ ... & ... $\pm$ ... & 1.29 & ... & II \\
62 & 06:07:33.47 & -06:23:36.8 & $15.44 \pm 0.05$ & $13.10 \pm 0.04$ & $11.85 \pm 0.03$ & $10.55 \pm 0.03$ & $9.98 \pm 0.03$ & $9.53 \pm 0.20$ & ... $\pm$ ... & ... $\pm$ ... & 1.75 & ... & II \\
63 & 06:07:33.81 & -06:22:41.4 & $16.93 \pm 0.20$ & $15.28 \pm 0.09$ & $14.00 \pm 0.07$ & $12.66 \pm 0.09$ & $12.29 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.62 & ... & II \\
64 & 06:07:34.46 & -06:22:09.3 & $13.75 \pm 0.03$ & $11.64 \pm 0.03$ & $10.18 \pm 0.02$ & $8.59 \pm 0.01$ & $7.96 \pm 0.01$ & $7.51 \pm 0.01$ & $6.83 \pm 0.02$ & $3.92 \pm 0.05$ & 1.19 & -0.84 & II \\
65 & 06:07:34.56 & -06:22:21.7 & $16.81 \pm 0.13$ & $15.34 \pm 0.08$ & $14.57 \pm 0.09$ & $13.58 \pm 0.07$ & $13.15 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.79 & ... & II \\
66 & 06:07:35.89 & -06:17:40.4 & $16.14 \pm 0.08$ & $15.07 \pm 0.07$ & $14.25 \pm 0.08$ & $13.44 \pm 0.01$ & $13.07 \pm 0.01$ & $12.71 \pm 0.03$ & $12.06 \pm 0.04$ & ... $\pm$ ... & 0.11 & -1.25 & II \\
67 & 06:07:36.68 & -06:18:14.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.03 \pm 0.02$ & $14.59 \pm 0.02$ & $14.02 \pm 0.08$ & $13.61 \pm 0.14$ & ... $\pm$ ... & ... & -1.17 & II \\
68 & 06:07:37.02 & -06:27:20.2 & $14.85 \pm 0.04$ & $13.58 \pm 0.03$ & $12.91 \pm 0.03$ & $11.81 \pm 0.01$ & $11.31 \pm 0.01$ & $10.86 \pm 0.01$ & $9.99 \pm 0.03$ & $7.62 \pm 0.17$ & 0.57 & -0.77 & II \\
69 & 06:07:38.00 & -06:28:15.7 & $15.69 \pm 0.08$ & $13.91 \pm 0.04$ & $12.90 \pm 0.03$ & $11.53 \pm 0.01$ & $11.07 \pm 0.01$ & $10.67 \pm 0.01$ & $10.28 \pm 0.04$ & $7.24 \pm 0.14$ & 1.07 & -1.40 & II \\
70 & 06:07:38.07 & -06:20:50.9 & $15.86 \pm 0.07$ & $13.74 \pm 0.02$ & $12.51 \pm 0.03$ & $11.40 \pm 0.01$ & $10.86 \pm 0.01$ & $10.21 \pm 0.01$ & $9.34 \pm 0.04$ & ... $\pm$ ... & 1.41 & -0.45 & II \\
71 & 06:07:38.22 & -06:26:34.0 & ... $\pm$ ... & $15.67 \pm 0.13$ & $14.34 \pm 0.06$ & $12.43 \pm 0.01$ & $11.72 \pm 0.01$ & $11.20 \pm 0.03$ & $10.45 \pm 0.08$ & ... $\pm$ ... & 0.60 & -0.59 & II \\
72 & 06:07:38.23 & -06:22:41.2 & $14.73 \pm 0.04$ & $13.06 \pm 0.03$ & $12.08 \pm 0.03$ & $11.18 \pm 0.03$ & $10.88 \pm 0.02$ & $10.47 \pm 0.18$ & ... $\pm$ ... & ... $\pm$ ... & 0.93 & ... & II \\
73 & 06:07:38.39 & -06:26:24.1 & $13.94 \pm 0.03$ & $12.84 \pm 0.02$ & $12.34 \pm 0.03$ & $11.66 \pm 0.01$ & $11.27 \pm 0.01$ & $11.05 \pm 0.03$ & $10.43 \pm 0.07$ & ... $\pm$ ... & 0.47 & -1.46 & II \\
74 & 06:07:38.51 & -06:26:32.6 & $16.63 \pm 0.13$ & $15.14 \pm 0.10$ & $14.30 \pm 0.09$ & $13.35 \pm 0.02$ & $12.76 \pm 0.01$ & ... $\pm$ ... & $11.40 \pm 0.19$ & ... $\pm$ ... & 0.78 & ... & II \\
75 & 06:07:38.73 & -06:22:51.2 & $17.01 \pm 0.18$ & $14.85 \pm 0.06$ & $13.56 \pm 0.05$ & $12.59 \pm 0.09$ & $12.06 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.40 & ... & II \\
76 & 06:07:38.96 & -06:24:42.3 & $15.27 \pm 0.08$ & $13.37 \pm 0.09$ & $12.30 \pm 0.06$ & $11.04 \pm 0.01$ & $10.52 \pm 0.01$ & $10.32 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 1.20 & ... & II \\
77 & 06:07:39.17 & -06:24:45.2 & $15.46 \pm 0.05$ & $13.52 \pm 0.03$ & $12.65 \pm 0.03$ & $11.61 \pm 0.03$ & $11.24 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.41 & ... & II \\
78 & 06:07:39.24 & -06:21:09.0 & $15.67 \pm 0.04$ & $14.38 \pm 0.06$ & $13.56 \pm 0.06$ & $12.89 \pm 0.02$ & $12.63 \pm 0.03$ & $12.57 \pm 0.19$ & ... $\pm$ ... & ... $\pm$ ... & 0.48 & ... & II \\
79 & 06:07:39.44 & -06:20:25.2 & $17.09 \pm 0.18$ & $14.14 \pm 0.08$ & ... $\pm$ ... & $11.01 \pm 0.01$ & $10.36 \pm 0.01$ & $9.74 \pm 0.01$ & $8.99 \pm 0.03$ & $5.50 \pm 0.16$ & ... & -0.52 & II \\
80 & 06:07:39.66 & -06:17:23.4 & $13.77 \pm 0.05$ & $12.51 \pm 0.04$ & $11.87 \pm 0.03$ & $10.46 \pm 0.01$ & $10.08 \pm 0.01$ & $9.76 \pm 0.01$ & $9.11 \pm 0.01$ & $6.07 \pm 0.07$ & 0.59 & -1.30 & II \\
81 & 06:07:39.70 & -06:22:50.2 & ... $\pm$ ... & $14.57 \pm 0.07$ & $13.36 \pm 0.04$ & $11.71 \pm 0.05$ & $11.15 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.79 & ... & II \\
82 & 06:07:39.92 & -06:17:19.4 & $14.71 \pm 0.06$ & $13.62 \pm 0.05$ & $12.98 \pm 0.04$ & $12.08 \pm 0.01$ & $11.65 \pm 0.01$ & $11.35 \pm 0.02$ & $10.61 \pm 0.04$ & ... $\pm$ ... & 0.31 & -1.19 & II \\
83 & 06:07:40.16 & -06:25:36.3 & $15.22 \pm 0.04$ & $14.56 \pm 0.04$ & $14.01 \pm 0.06$ & $13.58 \pm 0.04$ & $13.19 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
84 & 06:07:40.23 & -06:23:26.3 & $14.96 \pm 0.04$ & $12.49 \pm 0.03$ & $10.76 \pm 0.02$ & $9.10 \pm 0.01$ & $8.47 \pm 0.01$ & $7.92 \pm 0.02$ & $6.79 \pm 0.03$ & ... $\pm$ ... & 1.49 & -0.22 & II \\
85 & 06:07:40.60 & -06:23:56.7 & $14.14 \pm 0.04$ & $12.20 \pm 0.03$ & $10.90 \pm 0.02$ & $9.51 \pm 0.01$ & $8.88 \pm 0.01$ & $8.53 \pm 0.01$ & $7.60 \pm 0.03$ & ... $\pm$ ... & 1.06 & -0.72 & II \\
86 & 06:07:40.61 & -06:24:41.0 & ... $\pm$ ... & $15.70 \pm 0.09$ & $13.95 \pm 0.05$ & $12.47 \pm 0.04$ & $11.94 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 2.19 & ... & II \\
87 & 06:07:40.71 & -06:28:40.0 & $13.46 \pm 0.02$ & $11.65 \pm 0.02$ & $10.30 \pm 0.02$ & $8.56 \pm 0.01$ & $8.02 \pm 0.01$ & $7.53 \pm 0.01$ & $6.76 \pm 0.01$ & $4.22 \pm 0.01$ & 0.80 & -0.78 & II \\
88 & 06:07:40.85 & -06:23:45.2 & $16.33 \pm 0.10$ & $14.51 \pm 0.03$ & $13.56 \pm 0.04$ & $12.50 \pm 0.02$ & $12.12 \pm 0.04$ & $11.65 \pm 0.16$ & ... $\pm$ ... & ... $\pm$ ... & 1.18 & ... & II \\
89 & 06:07:40.89 & -06:24:04.9 & $13.48 \pm 0.03$ & $11.89 \pm 0.03$ & $10.70 \pm 0.04$ & $9.38 \pm 0.01$ & $8.90 \pm 0.01$ & $8.42 \pm 0.02$ & $7.52 \pm 0.04$ & $2.55 \pm 0.09$ & 0.62 & -0.71 & II \\
90 & 06:07:41.09 & -06:24:08.7 & ... $\pm$ ... & ... $\pm$ ... & $12.54 \pm 0.05$ & $10.35 \pm 0.01$ & $9.67 \pm 0.01$ & $9.09 \pm 0.01$ & $8.20 \pm 0.04$ & ... $\pm$ ... & ... & -0.39 & II \\
91 & 06:07:41.18 & -06:19:10.1 & ... $\pm$ ... & ... $\pm$ ... & $14.59 \pm 0.10$ & $13.04 \pm 0.01$ & $12.45 \pm 0.01$ & $11.95 \pm 0.03$ & $11.03 \pm 0.10$ & ... $\pm$ ... & ... & -0.55 & II \\
92 & 06:07:41.25 & -06:20:01.7 & ... $\pm$ ... & $15.54 \pm 0.12$ & $14.11 \pm 0.08$ & $13.40 \pm 0.02$ & $12.73 \pm 0.02$ & $12.01 \pm 0.09$ & $10.29 \pm 0.14$ & $4.50 \pm 0.06$ & 1.02 & 0.70 & II \\
93 & 06:07:41.34 & -06:20:37.3 & $16.35 \pm 0.10$ & $14.36 \pm 0.05$ & $13.29 \pm 0.04$ & $12.09 \pm 0.02$ & $11.68 \pm 0.01$ & $11.14 \pm 0.13$ & ... $\pm$ ... & ... $\pm$ ... & 1.35 & ... & II \\
94 & 06:07:41.41 & -06:22:12.4 & ... $\pm$ ... & $14.79 \pm 0.05$ & $12.70 \pm 0.03$ & $11.09 \pm 0.02$ & $10.40 \pm 0.01$ & $9.91 \pm 0.10$ & $8.98 \pm 0.10$ & ... $\pm$ ... & 2.51 & -0.45 & II \\
95 & 06:07:41.46 & -06:24:32.0 & $16.59 \pm 0.11$ & $14.56 \pm 0.06$ & $13.50 \pm 0.05$ & $12.13 \pm 0.01$ & $11.55 \pm 0.01$ & $10.88 \pm 0.07$ & $9.94 \pm 0.12$ & ... $\pm$ ... & 1.41 & -0.30 & II \\
96 & 06:07:42.10 & -06:18:57.3 & ... $\pm$ ... & $14.72 \pm 0.08$ & $12.80 \pm 0.04$ & $11.03 \pm 0.01$ & $10.33 \pm 0.01$ & $9.65 \pm 0.01$ & $8.68 \pm 0.01$ & $4.78 \pm 0.05$ & 2.06 & -0.15 & II \\
97 & 06:07:42.17 & -06:22:55.3 & $14.57 \pm 0.02$ & $12.64 \pm 0.02$ & $11.43 \pm 0.02$ & $10.35 \pm 0.02$ & $9.80 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.14 & ... & II \\
98 & 06:07:42.18 & -06:16:54.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.10 \pm 0.02$ & $13.45 \pm 0.01$ & $13.20 \pm 0.07$ & $12.39 \pm 0.13$ & ... $\pm$ ... & ... & -0.96 & II \\
99 & 06:07:42.34 & -06:20:07.0 & $15.52 \pm 0.06$ & $14.31 \pm 0.05$ & $13.83 \pm 0.06$ & $13.15 \pm 0.02$ & $12.83 \pm 0.02$ & $12.03 \pm 0.17$ & ... $\pm$ ... & ... $\pm$ ... & 0.64 & ... & II \\
100 & 06:07:42.42 & -06:20:12.6 & $16.36 \pm 0.10$ & $15.35 \pm 0.09$ & $14.63 \pm 0.09$ & $13.85 \pm 0.06$ & $13.53 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.12 & ... & II \\
101 & 06:07:42.74 & -06:23:07.3 & $14.77 \pm 0.05$ & $12.32 \pm 0.04$ & $10.95 \pm 0.03$ & $9.47 \pm 0.02$ & $8.87 \pm 0.01$ & $8.34 \pm 0.14$ & $6.72 \pm 0.14$ & ... $\pm$ ... & 1.80 & 0.26 & II \\
102 & 06:07:42.99 & -06:23:21.5 & $15.51 \pm 0.09$ & $13.81 \pm 0.08$ & $12.59 \pm 0.06$ & $11.56 \pm 0.17$ & $10.77 \pm 0.13$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.74 & ... & II \\
103 & 06:07:43.03 & -06:24:10.3 & ... $\pm$ ... & $14.34 \pm 0.05$ & $12.71 \pm 0.03$ & $10.85 \pm 0.01$ & $10.25 \pm 0.01$ & $9.73 \pm 0.03$ & $9.24 \pm 0.03$ & ... $\pm$ ... & 1.68 & -0.98 & II \\
104 & 06:07:43.02 & -06:22:33.5 & ... $\pm$ ... & $14.64 \pm 0.09$ & $13.26 \pm 0.08$ & $11.83 \pm 0.10$ & $11.11 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.71 & ... & II \\
105 & 06:07:43.17 & -06:19:53.6 & $15.45 \pm 0.05$ & $13.86 \pm 0.03$ & $12.88 \pm 0.03$ & $11.54 \pm 0.01$ & $11.17 \pm 0.01$ & $10.77 \pm 0.04$ & $9.94 \pm 0.19$ & ... $\pm$ ... & 0.79 & -1.01 & II \\
106 & 06:07:43.16 & -06:25:38.7 & $16.43 \pm 0.10$ & $15.37 \pm 0.08$ & $14.81 \pm 0.12$ & $13.95 \pm 0.02$ & $13.55 \pm 0.02$ & $12.98 \pm 0.07$ & $11.95 \pm 0.12$ & ... $\pm$ ... & 0.33 & -0.52 & II \\
107 & 06:07:43.31 & -06:24:30.0 & ... $\pm$ ... & ... $\pm$ ... & $15.10 \pm 0.18$ & $12.65 \pm 0.05$ & $11.70 \pm 0.06$ & $11.05 \pm 0.06$ & $10.45 \pm 0.10$ & ... $\pm$ ... & ... & -0.34 & II \\
108 & 06:07:43.53 & -06:24:36.7 & $17.05 \pm 0.15$ & $14.82 \pm 0.06$ & $13.41 \pm 0.04$ & $12.11 \pm 0.02$ & $11.36 \pm 0.02$ & $10.89 \pm 0.04$ & $10.13 \pm 0.07$ & ... $\pm$ ... & 1.43 & -0.61 & II \\
109 & 06:07:43.62 & -06:22:52.3 & $14.48 \pm 0.06$ & $12.54 \pm 0.07$ & $11.36 \pm 0.05$ & $10.01 \pm 0.11$ & $9.50 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.18 & ... & II \\
110 & 06:07:43.79 & -06:25:03.9 & $16.85 \pm 0.14$ & $15.26 \pm 0.08$ & $14.48 \pm 0.08$ & $13.84 \pm 0.05$ & $13.25 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.98 & ... & II \\
111 & 06:07:43.91 & -06:20:37.8 & $16.10 \pm 0.08$ & $14.12 \pm 0.04$ & $12.66 \pm 0.03$ & $10.77 \pm 0.01$ & $10.21 \pm 0.01$ & $9.62 \pm 0.08$ & $8.64 \pm 0.16$ & ... $\pm$ ... & 0.97 & -0.40 & II \\
112 & 06:07:43.99 & -06:20:23.8 & $14.97 \pm 0.03$ & $13.53 \pm 0.02$ & $12.85 \pm 0.03$ & $12.13 \pm 0.04$ & $11.57 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.83 & ... & II \\
113 & 06:07:44.00 & -06:20:49.1 & $16.90 \pm 0.14$ & $15.39 \pm 0.08$ & $14.28 \pm 0.08$ & $13.23 \pm 0.07$ & $12.75 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.55 & ... & II \\
114 & 06:07:44.26 & -06:24:33.1 & $14.78 \pm 0.03$ & $13.31 \pm 0.02$ & $12.40 \pm 0.03$ & $11.41 \pm 0.01$ & $11.00 \pm 0.01$ & $10.59 \pm 0.07$ & $9.67 \pm 0.06$ & ... $\pm$ ... & 0.68 & -0.85 & II \\
115 & 06:07:44.27 & -06:23:25.7 & $15.33 \pm 0.05$ & $13.58 \pm 0.07$ & $12.36 \pm 0.08$ & $11.27 \pm 0.16$ & $10.71 \pm 0.16$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.84 & ... & II \\
116 & 06:07:44.32 & -06:24:22.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.96 \pm 0.04$ & $12.06 \pm 0.03$ & $11.46 \pm 0.17$ & $10.18 \pm 0.13$ & ... $\pm$ ... & ... & 0.28 & II \\
117 & 06:07:44.56 & -06:19:56.5 & $14.54 \pm 0.02$ & $13.42 \pm 0.02$ & $12.87 \pm 0.03$ & $12.35 \pm 0.01$ & $11.96 \pm 0.01$ & $11.56 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.44 & ... & II \\
118 & 06:07:44.75 & -06:18:58.9 & $15.84 \pm 0.05$ & $15.10 \pm 0.06$ & $14.34 \pm 0.08$ & $13.89 \pm 0.02$ & $13.46 \pm 0.02$ & $12.75 \pm 0.08$ & $11.90 \pm 0.12$ & ... $\pm$ ... & 0.00 & -0.50 & II \\
119 & 06:07:44.76 & -06:23:42.2 & $15.54 \pm 0.04$ & $12.97 \pm 0.02$ & $11.57 \pm 0.02$ & $9.94 \pm 0.01$ & $9.32 \pm 0.01$ & $8.80 \pm 0.11$ & $8.04 \pm 0.14$ & ... $\pm$ ... & 1.96 & -0.67 & II \\
120 & 06:07:44.80 & -06:19:21.5 & $15.16 \pm 0.04$ & $14.16 \pm 0.04$ & $13.72 \pm 0.06$ & $13.02 \pm 0.01$ & $12.58 \pm 0.01$ & $12.25 \pm 0.08$ & $11.41 \pm 0.11$ & ... $\pm$ ... & 0.36 & -1.02 & II \\
121 & 06:07:44.85 & -06:24:05.1 & ... $\pm$ ... & ... $\pm$ ... & $13.53 \pm 0.07$ & $11.20 \pm 0.03$ & $10.16 \pm 0.02$ & $9.55 \pm 0.08$ & $8.85 \pm 0.05$ & ... $\pm$ ... & ... & -0.20 & II \\
122 & 06:07:45.10 & -06:25:31.4 & ... $\pm$ ... & $14.42 \pm 0.15$ & $12.78 \pm 0.05$ & $11.28 \pm 0.01$ & $10.50 \pm 0.01$ & $10.04 \pm 0.03$ & $9.33 \pm 0.03$ & ... $\pm$ ... & 1.13 & -0.66 & II \\
123 & 06:07:45.11 & -06:19:04.8 & $15.42 \pm 0.04$ & $14.51 \pm 0.05$ & $14.14 \pm 0.06$ & $13.58 \pm 0.01$ & $13.17 \pm 0.02$ & $12.65 \pm 0.10$ & $11.95 \pm 0.15$ & ... $\pm$ ... & 0.28 & -0.94 & II \\
124 & 06:07:45.15 & -06:25:43.7 & $14.13 \pm 0.03$ & $13.05 \pm 0.03$ & $12.57 \pm 0.03$ & $12.04 \pm 0.01$ & $11.84 \pm 0.01$ & $11.36 \pm 0.09$ & $10.55 \pm 0.07$ & ... $\pm$ ... & 0.46 & -1.08 & II \\
125 & 06:07:45.26 & -06:25:26.4 & $13.17 \pm 0.04$ & $12.05 \pm 0.05$ & $11.49 \pm 0.04$ & $10.96 \pm 0.01$ & $10.71 \pm 0.01$ & $10.47 \pm 0.05$ & $9.88 \pm 0.03$ & ... $\pm$ ... & 0.45 & -1.61 & II \\
126 & 06:07:45.26 & -06:27:02.8 & $15.88 \pm 0.07$ & $14.56 \pm 0.07$ & $13.60 \pm 0.05$ & $12.37 \pm 0.01$ & $11.91 \pm 0.01$ & $11.50 \pm 0.04$ & $10.51 \pm 0.05$ & ... $\pm$ ... & 0.39 & -0.72 & II \\
127 & 06:07:45.47 & -06:26:08.0 & $15.90 \pm 0.07$ & $14.97 \pm 0.07$ & $14.61 \pm 0.10$ & $13.83 \pm 0.01$ & $13.50 \pm 0.01$ & ... $\pm$ ... & $12.57 \pm 0.17$ & ... $\pm$ ... & 0.33 & ... & II \\
128 & 06:07:45.64 & -06:24:34.7 & $14.98 \pm 0.03$ & $14.03 \pm 0.03$ & $13.49 \pm 0.03$ & $12.93 \pm 0.03$ & $12.46 \pm 0.06$ & ... $\pm$ ... & $11.13 \pm 0.14$ & ... $\pm$ ... & 0.20 & ... & II \\
129 & 06:07:45.65 & -06:23:33.0 & $12.82 \pm 0.03$ & $11.00 \pm 0.03$ & $9.74 \pm 0.02$ & $8.41 \pm 0.01$ & $7.82 \pm 0.02$ & $7.45 \pm 0.10$ & $6.61 \pm 0.16$ & ... $\pm$ ... & 0.89 & -0.81 & II \\
130 & 06:07:45.86 & -06:25:29.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.96 \pm 0.05$ & $12.95 \pm 0.04$ & $12.40 \pm 0.10$ & $11.39 \pm 0.13$ & ... $\pm$ ... & ... & 0.02 & II \\
131 & 06:07:45.86 & -06:21:46.7 & $10.23 \pm 0.04$ & $9.17 \pm 0.04$ & $8.51 \pm 0.03$ & $7.90 \pm 0.03$ & $7.66 \pm 0.03$ & $6.86 \pm 0.15$ & ... $\pm$ ... & ... $\pm$ ... & 0.25 & ... & II \\
132 & 06:07:45.89 & -06:19:49.6 & $14.79 \pm 0.04$ & $13.25 \pm 0.02$ & $12.56 \pm 0.03$ & $11.37 \pm 0.01$ & $10.91 \pm 0.01$ & $10.50 \pm 0.02$ & $9.84 \pm 0.15$ & ... $\pm$ ... & 0.98 & -1.09 & II \\
133 & 06:07:45.92 & -06:24:12.7 & $15.91 \pm 0.06$ & $14.58 \pm 0.02$ & $13.62 \pm 0.02$ & $12.62 \pm 0.03$ & $11.98 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.41 & ... & II \\
134 & 06:07:45.93 & -06:20:41.0 & $14.65 \pm 0.02$ & $13.32 \pm 0.02$ & $12.55 \pm 0.02$ & $11.19 \pm 0.01$ & $10.63 \pm 0.01$ & $10.07 \pm 0.06$ & $9.36 \pm 0.16$ & ... $\pm$ ... & 0.58 & -0.73 & II \\
135 & 06:07:45.98 & -06:28:03.9 & $16.14 \pm 0.07$ & $14.77 \pm 0.05$ & $14.24 \pm 0.07$ & $13.61 \pm 0.01$ & $13.29 \pm 0.01$ & $12.90 \pm 0.07$ & $12.04 \pm 0.12$ & ... $\pm$ ... & 0.81 & -1.04 & II \\
136 & 06:07:46.17 & -06:22:18.3 & $12.82 \pm 0.04$ & $10.77 \pm 0.04$ & $9.13 \pm 0.03$ & $7.31 \pm 0.01$ & $6.63 \pm 0.01$ & $6.06 \pm 0.03$ & $5.21 \pm 0.07$ & ... $\pm$ ... & 0.91 & -0.44 & II \\
137 & 06:07:46.28 & -06:20:27.2 & $13.35 \pm 0.02$ & $12.11 \pm 0.02$ & $11.38 \pm 0.02$ & $10.68 \pm 0.01$ & $10.38 \pm 0.01$ & $10.24 \pm 0.05$ & $9.56 \pm 0.14$ & ... $\pm$ ... & 0.49 & -1.60 & II \\
138 & 06:07:46.75 & -06:20:38.0 & $14.44 \pm 0.03$ & $13.13 \pm 0.02$ & $12.43 \pm 0.02$ & $11.46 \pm 0.01$ & $11.18 \pm 0.01$ & $10.95 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & 0.60 & ... & II \\
139 & 06:07:46.86 & -06:28:30.3 & $16.81 \pm 0.15$ & $15.45 \pm 0.10$ & $14.69 \pm 0.10$ & $13.84 \pm 0.01$ & $13.39 \pm 0.02$ & $12.99 \pm 0.05$ & $11.97 \pm 0.15$ & ... $\pm$ ... & 0.62 & -0.72 & II \\
140 & 06:07:47.10 & -06:23:33.8 & $14.16 \pm 0.03$ & $12.24 \pm 0.03$ & $11.23 \pm 0.03$ & $10.23 \pm 0.05$ & $9.50 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.28 & ... & II \\
141 & 06:07:47.25 & -06:24:45.3 & $14.41 \pm 0.03$ & $13.24 \pm 0.04$ & $12.54 \pm 0.03$ & $11.88 \pm 0.01$ & $11.32 \pm 0.02$ & $10.79 \pm 0.06$ & $9.53 \pm 0.04$ & ... $\pm$ ... & 0.38 & -0.17 & II \\
142 & 06:07:47.31 & -06:20:10.4 & $14.14 \pm 0.03$ & $12.68 \pm 0.03$ & $11.80 \pm 0.03$ & $10.92 \pm 0.01$ & $10.63 \pm 0.01$ & $10.22 \pm 0.04$ & $9.49 \pm 0.14$ & ... $\pm$ ... & 0.68 & -1.17 & II \\
143 & 06:07:47.32 & -06:23:47.3 & $14.81 \pm 0.04$ & $13.26 \pm 0.03$ & $12.50 \pm 0.04$ & $11.90 \pm 0.08$ & $11.40 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.93 & ... & II \\
144 & 06:07:47.35 & -06:21:51.9 & ... $\pm$ ... & $14.84 \pm 0.10$ & $12.60 \pm 0.04$ & $10.91 \pm 0.16$ & $10.17 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 2.68 & ... & II \\
145 & 06:07:47.41 & -06:19:44.0 & $16.13 \pm 0.08$ & $15.03 \pm 0.07$ & $14.17 \pm 0.06$ & $13.34 \pm 0.02$ & $13.03 \pm 0.02$ & $12.59 \pm 0.19$ & ... $\pm$ ... & ... $\pm$ ... & 0.13 & ... & II \\
146 & 06:07:47.57 & -06:26:34.4 & $14.73 \pm 0.04$ & $13.86 \pm 0.05$ & $13.46 \pm 0.06$ & $12.76 \pm 0.01$ & $12.36 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.21 & ... & II \\
147 & 06:07:47.63 & -06:25:31.4 & ... $\pm$ ... & ... $\pm$ ... & $14.09 \pm 0.10$ & $12.41 \pm 0.02$ & $11.72 \pm 0.01$ & $11.07 \pm 0.04$ & $10.00 \pm 0.03$ & ... $\pm$ ... & ... & -0.08 & II \\
148 & 06:07:47.74 & -06:20:04.5 & $14.92 \pm 0.04$ & $13.44 \pm 0.04$ & $12.48 \pm 0.03$ & $11.70 \pm 0.02$ & $11.15 \pm 0.02$ & $11.14 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & 0.63 & ... & II \\
149 & 06:07:47.89 & -06:28:16.4 & $16.02 \pm 0.07$ & $14.91 \pm 0.05$ & $14.33 \pm 0.07$ & $13.71 \pm 0.01$ & $13.38 \pm 0.01$ & $13.10 \pm 0.05$ & $12.05 \pm 0.09$ & ... $\pm$ ... & 0.40 & -0.97 & II \\
150 & 06:07:48.03 & -06:24:30.7 & $13.61 \pm 0.04$ & $12.44 \pm 0.04$ & $11.76 \pm 0.02$ & $10.75 \pm 0.01$ & $10.20 \pm 0.01$ & $9.41 \pm 0.08$ & $8.91 \pm 0.03$ & ... $\pm$ ... & 0.39 & -0.65 & II \\
151 & 06:07:48.08 & -06:20:34.1 & $15.67 \pm 0.05$ & $14.60 \pm 0.05$ & $14.07 \pm 0.05$ & $13.57 \pm 0.07$ & $13.11 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.36 & ... & II \\
152 & 06:07:48.21 & -06:26:33.5 & ... $\pm$ ... & ... $\pm$ ... & $12.00 \pm 0.04$ & $10.43 \pm 0.01$ & $9.86 \pm 0.01$ & $9.50 \pm 0.02$ & $8.93 \pm 0.04$ & $5.63 \pm 0.16$ & ... & -1.15 & II \\
153 & 06:07:48.38 & -06:21:25.5 & $16.33 \pm 0.10$ & $14.15 \pm 0.06$ & $12.97 \pm 0.06$ & $11.62 \pm 0.05$ & $10.82 \pm 0.04$ & $10.13 \pm 0.12$ & ... $\pm$ ... & ... $\pm$ ... & 1.55 & ... & II \\
154 & 06:07:48.68 & -06:17:01.8 & $13.48 \pm 0.02$ & $12.38 \pm 0.03$ & $11.86 \pm 0.03$ & $11.05 \pm 0.01$ & $10.73 \pm 0.01$ & $10.27 \pm 0.02$ & $9.48 \pm 0.05$ & $5.78 \pm 0.10$ & 0.44 & -1.01 & II \\
155 & 06:07:48.79 & -06:22:04.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.81 \pm 0.03$ & $10.79 \pm 0.03$ & $10.12 \pm 0.18$ & $9.21 \pm 0.20$ & ... $\pm$ ... & ... & 0.08 & II \\
156 & 06:07:49.07 & -06:21:39.6 & $14.35 \pm 0.03$ & $12.66 \pm 0.03$ & $11.84 \pm 0.02$ & $11.03 \pm 0.01$ & $10.57 \pm 0.01$ & $10.07 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 1.11 & ... & II \\
157 & 06:07:49.13 & -06:20:33.1 & ... $\pm$ ... & $13.57 \pm 0.05$ & $12.39 \pm 0.04$ & $10.93 \pm 0.01$ & $10.35 \pm 0.01$ & $9.85 \pm 0.02$ & $9.08 \pm 0.07$ & ... $\pm$ ... & 0.69 & -0.73 & II \\
158 & 06:07:49.55 & -06:24:54.1 & $14.78 \pm 0.03$ & $13.98 \pm 0.03$ & $13.59 \pm 0.04$ & $13.09 \pm 0.02$ & $12.85 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.10 & ... & II \\
159 & 06:07:49.61 & -06:25:13.8 & $16.23 \pm 0.09$ & $14.38 \pm 0.04$ & $13.15 \pm 0.04$ & $11.41 \pm 0.01$ & $10.76 \pm 0.01$ & $10.36 \pm 0.06$ & $9.82 \pm 0.04$ & ... $\pm$ ... & 0.99 & -1.05 & II \\
160 & 06:07:49.70 & -06:21:42.5 & $14.49 \pm 0.04$ & $13.17 \pm 0.03$ & $12.21 \pm 0.02$ & $10.91 \pm 0.02$ & $10.53 \pm 0.02$ & $10.17 \pm 0.08$ & $9.37 \pm 0.17$ & ... $\pm$ ... & 0.37 & -1.08 & II \\
161 & 06:07:49.72 & -06:22:01.5 & $15.28 \pm 0.05$ & $14.19 \pm 0.04$ & $13.62 \pm 0.04$ & $12.73 \pm 0.05$ & $12.30 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.38 & ... & II \\
162 & 06:07:49.82 & -06:25:25.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.38 \pm 0.02$ & $12.50 \pm 0.02$ & $11.86 \pm 0.14$ & $10.95 \pm 0.06$ & ... $\pm$ ... & ... & -0.09 & II \\
163 & 06:07:49.86 & -06:21:13.9 & $15.04 \pm 0.04$ & $13.55 \pm 0.03$ & $12.78 \pm 0.02$ & $11.99 \pm 0.01$ & $11.53 \pm 0.01$ & $11.06 \pm 0.13$ & ... $\pm$ ... & ... $\pm$ ... & 0.82 & ... & II \\
164 & 06:07:49.97 & -06:25:42.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.62 \pm 0.02$ & $13.22 \pm 0.02$ & $12.87 \pm 0.20$ & $12.24 \pm 0.17$ & ... $\pm$ ... & ... & -1.27 & II \\
165 & 06:07:50.19 & -06:25:26.9 & $15.28 \pm 0.05$ & $13.81 \pm 0.02$ & $13.03 \pm 0.03$ & $12.05 \pm 0.01$ & $11.60 \pm 0.01$ & $11.17 \pm 0.05$ & $10.63 \pm 0.06$ & ... $\pm$ ... & 0.77 & -1.20 & II \\
166 & 06:07:50.43 & -06:21:33.3 & ... $\pm$ ... & $15.74 \pm 0.10$ & $14.34 \pm 0.07$ & $13.95 \pm 0.10$ & $12.97 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
167 & 06:07:50.64 & -06:19:44.4 & $14.60 \pm 0.03$ & $13.66 \pm 0.04$ & $13.21 \pm 0.04$ & $12.54 \pm 0.01$ & $12.26 \pm 0.01$ & $11.86 \pm 0.03$ & $10.99 \pm 0.06$ & ... $\pm$ ... & 0.27 & -1.06 & II \\
168 & 06:07:50.71 & -06:25:52.9 & $15.39 \pm 0.05$ & $13.40 \pm 0.04$ & $12.23 \pm 0.03$ & $11.10 \pm 0.01$ & $10.53 \pm 0.01$ & $10.03 \pm 0.01$ & $9.34 \pm 0.02$ & ... $\pm$ ... & 1.25 & -0.83 & II \\
169 & 06:07:50.83 & -06:21:02.9 & $16.06 \pm 0.07$ & $14.72 \pm 0.04$ & $13.85 \pm 0.05$ & $13.11 \pm 0.02$ & $12.57 \pm 0.02$ & $12.22 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & 0.49 & ... & II \\
170 & 06:07:51.13 & -06:19:43.7 & ... $\pm$ ... & $15.45 \pm 0.13$ & $14.27 \pm 0.12$ & $13.48 \pm 0.02$ & $12.73 \pm 0.02$ & $12.21 \pm 0.05$ & $11.41 \pm 0.12$ & ... $\pm$ ... & 0.11 & -0.50 & II \\
171 & 06:07:51.16 & -06:28:28.3 & $16.49 \pm 0.10$ & $15.38 \pm 0.08$ & $14.81 \pm 0.11$ & $13.93 \pm 0.01$ & $13.48 \pm 0.01$ & $13.12 \pm 0.08$ & $12.36 \pm 0.15$ & ... $\pm$ ... & 0.40 & -1.07 & II \\
172 & 06:07:51.19 & -06:25:47.9 & $15.87 \pm 0.10$ & $14.27 \pm 0.07$ & $13.06 \pm 0.05$ & $11.94 \pm 0.01$ & $11.27 \pm 0.01$ & $10.86 \pm 0.03$ & $10.23 \pm 0.08$ & ... $\pm$ ... & 0.60 & -0.92 & II \\
173 & 06:07:51.34 & -06:19:46.6 & ... $\pm$ ... & $15.13 \pm 0.12$ & $13.88 \pm 0.07$ & $12.98 \pm 0.01$ & $12.46 \pm 0.01$ & $12.08 \pm 0.04$ & $11.64 \pm 0.13$ & ... $\pm$ ... & 1.04 & -1.32 & II \\
174 & 06:07:51.67 & -06:19:04.0 & $15.79 \pm 0.05$ & $14.49 \pm 0.04$ & $13.67 \pm 0.04$ & $12.89 \pm 0.01$ & $12.48 \pm 0.01$ & $12.08 \pm 0.04$ & $11.42 \pm 0.07$ & ... $\pm$ ... & 0.49 & -1.15 & II \\
175 & 06:07:51.64 & -06:26:00.4 & $12.97 \pm 0.02$ & $11.89 \pm 0.03$ & $11.23 \pm 0.02$ & $10.35 \pm 0.01$ & $9.97 \pm 0.01$ & $9.62 \pm 0.01$ & $8.88 \pm 0.01$ & ... $\pm$ ... & 0.29 & -1.16 & II \\
176 & 06:07:51.71 & -06:26:28.2 & $14.39 \pm 0.04$ & $13.23 \pm 0.04$ & $12.50 \pm 0.04$ & $11.41 \pm 0.01$ & $10.85 \pm 0.01$ & $10.52 \pm 0.02$ & $9.67 \pm 0.05$ & ... $\pm$ ... & 0.36 & -0.88 & II \\
177 & 06:07:51.72 & -06:23:18.1 & $15.82 \pm 0.13$ & $13.22 \pm 0.08$ & $11.36 \pm 0.03$ & $9.68 \pm 0.01$ & $8.98 \pm 0.01$ & $8.43 \pm 0.03$ & $7.75 \pm 0.04$ & ... $\pm$ ... & 1.60 & -0.64 & II \\
178 & 06:07:51.75 & -06:26:11.6 & $15.37 \pm 0.04$ & $14.62 \pm 0.04$ & $13.96 \pm 0.04$ & $13.49 \pm 0.02$ & $13.14 \pm 0.02$ & $12.89 \pm 0.12$ & $11.85 \pm 0.19$ & ... $\pm$ ... & 0.00 & -1.00 & II \\
179 & 06:07:51.75 & -06:20:36.1 & $15.30 \pm 0.04$ & $14.25 \pm 0.04$ & $13.79 \pm 0.04$ & $12.78 \pm 0.01$ & $12.37 \pm 0.01$ & $12.00 \pm 0.07$ & $11.07 \pm 0.17$ & ... $\pm$ ... & 0.43 & -0.89 & II \\
180 & 06:07:51.76 & -06:25:24.2 & $12.99 \pm 0.02$ & $11.95 \pm 0.03$ & $11.50 \pm 0.02$ & $11.10 \pm 0.01$ & $10.85 \pm 0.01$ & $10.56 \pm 0.02$ & $10.25 \pm 0.05$ & ... $\pm$ ... & 0.40 & -1.85 & II \\
181 & 06:07:51.78 & -06:21:29.7 & $14.81 \pm 0.05$ & $13.10 \pm 0.03$ & $12.01 \pm 0.02$ & $11.01 \pm 0.01$ & $10.41 \pm 0.01$ & $9.95 \pm 0.02$ & $9.26 \pm 0.02$ & ... $\pm$ ... & 0.88 & -0.85 & II \\
182 & 06:07:51.97 & -06:19:59.7 & $14.43 \pm 0.03$ & $13.42 \pm 0.03$ & $12.94 \pm 0.03$ & $12.35 \pm 0.01$ & $11.97 \pm 0.01$ & $11.72 \pm 0.04$ & $10.86 \pm 0.08$ & ... $\pm$ ... & 0.36 & -1.17 & II \\
183 & 06:07:51.99 & -06:24:40.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.90 \pm 0.02$ & $13.15 \pm 0.03$ & $12.46 \pm 0.11$ & $12.01 \pm 0.08$ & ... $\pm$ ... & ... & -0.66 & II \\
184 & 06:07:52.11 & -06:20:16.2 & $16.20 \pm 0.07$ & $14.67 \pm 0.04$ & $13.48 \pm 0.04$ & $11.97 \pm 0.01$ & $11.25 \pm 0.01$ & $10.56 \pm 0.02$ & $9.80 \pm 0.06$ & ... $\pm$ ... & 0.51 & -0.34 & II \\
185 & 06:07:52.28 & -06:21:38.4 & $14.26 \pm 0.03$ & $13.35 \pm 0.04$ & $12.87 \pm 0.04$ & $12.35 \pm 0.03$ & $12.13 \pm 0.05$ & $11.74 \pm 0.08$ & $11.16 \pm 0.20$ & ... $\pm$ ... & 0.18 & -1.44 & II \\
186 & 06:07:52.31 & -06:21:17.9 & $12.79 \pm 0.03$ & $11.69 \pm 0.04$ & $10.83 \pm 0.02$ & $10.03 \pm 0.01$ & $9.64 \pm 0.01$ & $9.30 \pm 0.01$ & $8.69 \pm 0.01$ & ... $\pm$ ... & 0.13 & -1.32 & II \\
187 & 06:07:52.33 & -06:23:46.8 & $15.66 \pm 0.05$ & $14.76 \pm 0.06$ & $14.29 \pm 0.07$ & $13.76 \pm 0.09$ & $13.40 \pm 0.16$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.18 & ... & II \\
188 & 06:07:52.35 & -06:20:31.0 & $14.71 \pm 0.03$ & $13.71 \pm 0.03$ & $13.28 \pm 0.03$ & $12.04 \pm 0.01$ & $11.66 \pm 0.01$ & $11.28 \pm 0.02$ & $10.76 \pm 0.06$ & ... $\pm$ ... & 0.36 & -1.36 & II \\
189 & 06:07:52.45 & -06:23:06.6 & $14.65 \pm 0.04$ & $13.48 \pm 0.04$ & $12.77 \pm 0.03$ & $11.73 \pm 0.03$ & $11.24 \pm 0.04$ & $10.92 \pm 0.19$ & $9.84 \pm 0.11$ & ... $\pm$ ... & 0.36 & -0.72 & II \\
190 & 06:07:52.65 & -06:20:06.4 & $14.84 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & $12.26 \pm 0.01$ & $11.73 \pm 0.01$ & $11.26 \pm 0.03$ & $10.57 \pm 0.07$ & ... $\pm$ ... & ... & -0.90 & II \\
191 & 06:07:52.73 & -06:25:44.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.73 \pm 0.07$ & $14.02 \pm 0.08$ & $13.63 \pm 0.15$ & $12.45 \pm 0.15$ & ... $\pm$ ... & ... & -0.30 & II \\
192 & 06:07:52.91 & -06:24:38.1 & $15.56 \pm 0.05$ & $14.72 \pm 0.05$ & $14.15 \pm 0.07$ & $13.18 \pm 0.01$ & $12.67 \pm 0.01$ & $12.24 \pm 0.08$ & $11.60 \pm 0.08$ & ... $\pm$ ... & 0.00 & -1.03 & II \\
193 & 06:07:53.12 & -06:19:44.2 & $13.79 \pm 0.03$ & $12.63 \pm 0.04$ & $11.85 \pm 0.03$ & $10.60 \pm 0.01$ & $10.07 \pm 0.01$ & $9.59 \pm 0.01$ & $8.98 \pm 0.01$ & ... $\pm$ ... & 0.30 & -0.98 & II \\
194 & 06:07:53.14 & -06:21:16.2 & $15.58 \pm 0.06$ & $14.25 \pm 0.04$ & $13.39 \pm 0.04$ & $12.62 \pm 0.01$ & $12.17 \pm 0.02$ & $11.69 \pm 0.03$ & $10.95 \pm 0.10$ & ... $\pm$ ... & 0.48 & -0.91 & II \\
195 & 06:07:53.47 & -06:23:16.4 & $14.42 \pm 0.03$ & $13.48 \pm 0.03$ & $13.11 \pm 0.03$ & $12.51 \pm 0.04$ & $12.03 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.32 & ... & II \\
196 & 06:07:53.55 & -06:17:25.6 & $12.59 \pm 0.02$ & $11.63 \pm 0.02$ & $10.99 \pm 0.02$ & $9.95 \pm 0.01$ & $9.43 \pm 0.01$ & $9.06 \pm 0.01$ & $8.07 \pm 0.01$ & $5.59 \pm 0.04$ & 0.12 & -0.72 & II \\
197 & 06:07:53.59 & -06:26:16.8 & $17.04 \pm 0.16$ & $15.08 \pm 0.08$ & $13.77 \pm 0.05$ & $12.29 \pm 0.01$ & $11.69 \pm 0.01$ & $11.33 \pm 0.01$ & $10.77 \pm 0.03$ & ... $\pm$ ... & 1.07 & -1.13 & II \\
198 & 06:07:53.89 & -06:27:18.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.86 \pm 0.01$ & $13.08 \pm 0.01$ & $12.54 \pm 0.05$ & $12.06 \pm 0.16$ & ... $\pm$ ... & ... & -0.80 & II \\
199 & 06:07:54.09 & -06:17:45.8 & $16.02 \pm 0.07$ & $15.08 \pm 0.07$ & $14.32 \pm 0.07$ & $13.31 \pm 0.01$ & $12.81 \pm 0.01$ & $12.51 \pm 0.04$ & $12.02 \pm 0.11$ & ... $\pm$ ... & 0.00 & -1.38 & II \\
200 & 06:07:54.38 & -06:21:06.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.02 \pm 0.03$ & $13.19 \pm 0.03$ & $12.64 \pm 0.07$ & $11.88 \pm 0.07$ & ... $\pm$ ... & ... & -0.43 & II \\
201 & 06:07:54.77 & -06:22:16.2 & $15.32 \pm 0.04$ & $14.55 \pm 0.05$ & $14.04 \pm 0.06$ & $13.33 \pm 0.02$ & $12.89 \pm 0.04$ & $12.27 \pm 0.17$ & $11.42 \pm 0.13$ & ... $\pm$ ... & 0.00 & -0.61 & II \\
202 & 06:07:54.91 & -06:24:10.7 & ... $\pm$ ... & ... $\pm$ ... & $14.27 \pm 0.07$ & $12.43 \pm 0.01$ & $11.72 \pm 0.01$ & $11.31 \pm 0.04$ & $10.67 \pm 0.11$ & ... $\pm$ ... & ... & -0.87 & II \\
203 & 06:07:56.05 & -06:23:58.0 & $16.30 \pm 0.09$ & $15.24 \pm 0.06$ & $14.54 \pm 0.08$ & $13.90 \pm 0.02$ & $13.37 \pm 0.02$ & $13.14 \pm 0.14$ & ... $\pm$ ... & ... $\pm$ ... & 0.21 & ... & II \\
204 & 06:07:56.30 & -06:22:55.2 & ... $\pm$ ... & $15.09 \pm 0.06$ & $13.34 \pm 0.04$ & $11.85 \pm 0.01$ & $11.26 \pm 0.01$ & $10.38 \pm 0.01$ & $9.56 \pm 0.04$ & ... $\pm$ ... & 2.02 & -0.15 & II \\
205 & 06:07:57.60 & -06:22:40.4 & ... $\pm$ ... & $15.70 \pm 0.10$ & $14.37 \pm 0.07$ & $13.08 \pm 0.01$ & $12.63 \pm 0.01$ & $12.00 \pm 0.05$ & $10.86 \pm 0.11$ & ... $\pm$ ... & 1.41 & -0.27 & II \\
206 & 06:07:57.75 & -06:26:41.2 & $16.63 \pm 0.11$ & $15.08 \pm 0.07$ & $13.75 \pm 0.06$ & $12.74 \pm 0.01$ & $11.93 \pm 0.01$ & $11.23 \pm 0.01$ & $10.11 \pm 0.02$ & $5.86 \pm 0.04$ & 0.41 & 0.16 & II \\
207 & 06:07:58.54 & -06:19:00.6 & $15.96 \pm 0.06$ & $14.08 \pm 0.03$ & $12.86 \pm 0.03$ & $11.06 \pm 0.01$ & $10.48 \pm 0.01$ & $9.88 \pm 0.01$ & $8.85 \pm 0.03$ & $5.42 \pm 0.06$ & 1.04 & -0.30 & II \\
208 & 06:08:01.06 & -06:20:39.5 & $12.10 \pm 0.02$ & $11.31 \pm 0.02$ & $10.86 \pm 0.02$ & $10.12 \pm 0.01$ & $9.84 \pm 0.01$ & $9.32 \pm 0.06$ & $8.19 \pm 0.09$ & $4.30 \pm 0.08$ & 0.01 & -0.60 & II \\
209 & 06:08:01.31 & -06:27:03.0 & $13.93 \pm 0.03$ & $12.84 \pm 0.03$ & $12.24 \pm 0.03$ & $11.51 \pm 0.01$ & $11.19 \pm 0.01$ & $10.80 \pm 0.01$ & $10.18 \pm 0.03$ & $7.40 \pm 0.11$ & 0.35 & -1.30 & II \\
210 & 06:08:01.81 & -06:21:15.6 & $15.30 \pm 0.03$ & $14.62 \pm 0.03$ & $14.18 \pm 0.07$ & $13.48 \pm 0.03$ & $13.18 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
211 & 06:08:02.04 & -06:20:46.9 & $14.99 \pm 0.03$ & $13.86 \pm 0.02$ & $13.42 \pm 0.04$ & $12.44 \pm 0.01$ & $12.03 \pm 0.02$ & $11.33 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.55 & ... & II \\
212 & 06:08:02.28 & -06:18:56.3 & ... $\pm$ ... & $15.47 \pm 0.09$ & $14.38 \pm 0.08$ & $13.23 \pm 0.01$ & $12.75 \pm 0.01$ & $12.38 \pm 0.10$ & $11.13 \pm 0.19$ & ... $\pm$ ... & 0.77 & -0.48 & II \\
213 & 06:08:02.37 & -06:25:11.7 & ... $\pm$ ... & $15.10 \pm 0.06$ & $13.61 \pm 0.05$ & $12.24 \pm 0.01$ & $11.52 \pm 0.01$ & $10.84 \pm 0.01$ & $9.79 \pm 0.02$ & $6.23 \pm 0.10$ & 0.95 & -0.03 & II \\
214 & 06:08:02.96 & -06:19:02.6 & ... $\pm$ ... & ... $\pm$ ... & $14.86 \pm 0.12$ & $12.80 \pm 0.01$ & $11.89 \pm 0.01$ & $11.23 \pm 0.04$ & $10.63 \pm 0.13$ & $6.46 \pm 0.13$ & ... & -0.37 & II \\
215 & 06:08:03.77 & -06:16:58.6 & $14.17 \pm 0.02$ & $13.00 \pm 0.02$ & $12.51 \pm 0.03$ & $11.73 \pm 0.01$ & $11.43 \pm 0.01$ & $11.07 \pm 0.01$ & $10.29 \pm 0.04$ & $7.04 \pm 0.09$ & 0.57 & -1.18 & II \\
216 & 06:08:04.66 & -06:25:24.5 & $13.61 \pm 0.03$ & $12.27 \pm 0.03$ & $11.63 \pm 0.03$ & $10.73 \pm 0.01$ & $10.32 \pm 0.01$ & $9.85 \pm 0.01$ & $9.31 \pm 0.04$ & $6.31 \pm 0.08$ & 0.69 & -1.18 & II \\
217 & 06:08:04.77 & -06:25:17.6 & $14.24 \pm 0.05$ & $13.04 \pm 0.04$ & $12.46 \pm 0.05$ & $11.65 \pm 0.01$ & $11.23 \pm 0.01$ & $10.66 \pm 0.01$ & $9.84 \pm 0.05$ & ... $\pm$ ... & 0.54 & -0.74 & II \\
218 & 06:08:05.07 & -06:26:53.0 & $13.83 \pm 0.03$ & $12.91 \pm 0.02$ & $12.63 \pm 0.03$ & $12.19 \pm 0.01$ & $11.93 \pm 0.01$ & $11.57 \pm 0.01$ & $10.94 \pm 0.04$ & ... $\pm$ ... & 0.33 & -1.39 & II \\
219 & 06:08:05.23 & -06:25:20.6 & $14.39 \pm 0.04$ & $13.05 \pm 0.04$ & $12.45 \pm 0.04$ & $11.41 \pm 0.01$ & $10.86 \pm 0.01$ & $10.30 \pm 0.01$ & $9.27 \pm 0.04$ & $5.18 \pm 0.03$ & 0.74 & -0.38 & II \\
220 & 06:08:05.45 & -06:27:37.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.19 \pm 0.01$ & $13.54 \pm 0.01$ & $12.96 \pm 0.04$ & $12.33 \pm 0.06$ & ... $\pm$ ... & ... & -0.70 & II \\
221 & 06:08:05.87 & -06:18:20.3 & $15.16 \pm 0.05$ & $13.39 \pm 0.04$ & $12.40 \pm 0.03$ & $11.28 \pm 0.01$ & $10.69 \pm 0.01$ & $10.07 \pm 0.01$ & $9.01 \pm 0.03$ & $5.28 \pm 0.05$ & 1.07 & -0.24 & II \\
222 & 06:08:06.80 & -06:17:25.6 & $15.30 \pm 0.05$ & $13.86 \pm 0.04$ & $13.23 \pm 0.04$ & $12.69 \pm 0.01$ & $12.31 \pm 0.01$ & $12.04 \pm 0.05$ & $11.29 \pm 0.10$ & ... $\pm$ ... & 0.89 & -1.26 & II \\
223 & 06:08:07.24 & -06:25:44.0 & $13.81 \pm 0.03$ & $13.01 \pm 0.03$ & $12.65 \pm 0.03$ & $11.90 \pm 0.01$ & $11.52 \pm 0.01$ & $11.04 \pm 0.01$ & $10.01 \pm 0.02$ & $7.29 \pm 0.09$ & 0.12 & -0.67 & II \\
224 & 06:08:07.69 & -06:25:31.7 & ... $\pm$ ... & $15.75 \pm 0.11$ & $14.87 \pm 0.13$ & $13.63 \pm 0.01$ & $13.14 \pm 0.01$ & $12.63 \pm 0.05$ & $12.02 \pm 0.09$ & ... $\pm$ ... & 0.24 & -0.98 & II \\
225 & 06:08:08.57 & -06:23:56.7 & $13.69 \pm 0.03$ & $12.70 \pm 0.02$ & $12.39 \pm 0.03$ & $11.87 \pm 0.01$ & $11.61 \pm 0.01$ & $11.10 \pm 0.09$ & $10.06 \pm 0.19$ & ... $\pm$ ... & 0.41 & -0.74 & II \\
226 & 06:08:09.76 & -06:27:34.2 & ... $\pm$ ... & ... $\pm$ ... & $13.51 \pm 0.06$ & $12.58 \pm 0.01$ & $12.23 \pm 0.01$ & $11.89 \pm 0.02$ & $11.51 \pm 0.06$ & ... $\pm$ ... & ... & -1.59 & II \\
227 & 06:08:10.86 & -06:19:49.5 & $13.01 \pm 0.03$ & $12.12 \pm 0.03$ & $11.62 \pm 0.03$ & $11.10 \pm 0.01$ & $10.77 \pm 0.01$ & $10.28 \pm 0.02$ & $9.38 \pm 0.05$ & $6.11 \pm 0.07$ & 0.12 & -0.84 & II \\
228 & 06:08:11.83 & -06:18:44.6 & $14.69 \pm 0.04$ & $13.94 \pm 0.03$ & $13.50 \pm 0.04$ & $13.00 \pm 0.01$ & $12.77 \pm 0.01$ & $12.42 \pm 0.05$ & $11.58 \pm 0.10$ & ... $\pm$ ... & 0.00 & -1.20 & II \\
229 & 06:08:12.26 & -06:25:58.3 & $15.84 \pm 0.06$ & $14.10 \pm 0.04$ & $13.28 \pm 0.04$ & $12.46 \pm 0.01$ & $12.10 \pm 0.01$ & $11.66 \pm 0.02$ & $10.98 \pm 0.02$ & ... $\pm$ ... & 1.16 & -1.13 & II \\
230 & 06:08:13.19 & -06:24:54.5 & $16.65 \pm 0.12$ & $14.78 \pm 0.07$ & $13.85 \pm 0.05$ & $13.00 \pm 0.01$ & $12.65 \pm 0.01$ & $12.34 \pm 0.04$ & $11.96 \pm 0.11$ & ... $\pm$ ... & 1.29 & -1.64 & II \\
231 & 06:08:14.04 & -06:25:59.4 & $12.51 \pm 0.02$ & $11.10 \pm 0.02$ & $10.02 \pm 0.02$ & $8.52 \pm 0.01$ & $7.85 \pm 0.01$ & $7.38 \pm 0.01$ & $6.70 \pm 0.01$ & $3.27 \pm 0.01$ & 0.43 & -0.78 & II \\
232 & 06:08:14.31 & -06:28:24.8 & $14.26 \pm 0.03$ & $13.13 \pm 0.02$ & $12.59 \pm 0.03$ & $12.01 \pm 0.01$ & $11.60 \pm 0.01$ & $11.08 \pm 0.01$ & $10.33 \pm 0.01$ & $8.03 \pm 0.15$ & 0.47 & -0.90 & II \\
233 & 06:08:16.18 & -06:27:43.4 & $16.26 \pm 0.08$ & $15.28 \pm 0.10$ & $14.55 \pm 0.08$ & $14.01 \pm 0.01$ & $13.84 \pm 0.02$ & $13.44 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.07 & ... & II \\
234 & 06:07:19.38 & -06:28:03.1 & $15.19 \pm 0.05$ & $14.26 \pm 0.03$ & $13.93 \pm 0.05$ & $13.52 \pm 0.01$ & $13.48 \pm 0.01$ & $13.58 \pm 0.11$ & ... $\pm$ ... & $8.25 \pm 0.15$ & 0.35 & ... & II* \\
235 & 06:07:59.41 & -06:26:27.1 & $11.58 \pm 0.02$ & $11.36 \pm 0.03$ & $11.20 \pm 0.02$ & $10.80 \pm 0.01$ & $10.57 \pm 0.01$ & $10.48 \pm 0.01$ & $10.06 \pm 0.02$ & $7.60 \pm 0.17$ & 0.00 & -2.02 & II* \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab16.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{GGD 12-15 {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab16}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 06:10:52.31 & -06:11:31.8 & ... $\pm$ ... & ... $\pm$ ... & $13.46 \pm 0.08$ & $10.16 \pm 0.02$ & $8.27 \pm 0.01$ & $6.91 \pm 0.01$ & ... $\pm$ ... & $0.30 \pm 0.03$ & ... & ... & I* \\
2 & 06:10:45.49 & -06:12:28.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.36 \pm 0.09$ & $12.99 \pm 0.04$ & $11.97 \pm 0.05$ & $10.97 \pm 0.07$ & ... $\pm$ ... & ... & 1.00 & I \\
3 & 06:10:46.92 & -06:12:20.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.23 \pm 0.10$ & $12.08 \pm 0.03$ & $11.16 \pm 0.08$ & $10.64 \pm 0.14$ & ... $\pm$ ... & ... & 1.10 & I \\
4 & 06:10:47.32 & -06:12:04.3 & ... $\pm$ ... & $14.87 \pm 0.09$ & $13.00 \pm 0.04$ & $10.74 \pm 0.01$ & $9.92 \pm 0.01$ & $9.10 \pm 0.01$ & $8.15 \pm 0.02$ & ... $\pm$ ... & 1.58 & 0.14 & I \\
5 & 06:10:48.43 & -06:12:04.0 & ... $\pm$ ... & $15.76 \pm 0.14$ & $15.00 \pm 0.13$ & $12.66 \pm 0.02$ & $11.95 \pm 0.02$ & $11.04 \pm 0.07$ & $9.91 \pm 0.09$ & ... $\pm$ ... & 0.00 & 0.35 & I \\
6 & 06:10:49.45 & -06:11:20.4 & ... $\pm$ ... & ... $\pm$ ... & $12.94 \pm 0.06$ & $11.36 \pm 0.04$ & $9.81 \pm 0.02$ & $8.67 \pm 0.02$ & $7.51 \pm 0.03$ & ... $\pm$ ... & ... & 1.52 & I \\
7 & 06:10:49.53 & -06:11:10.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.00 \pm 0.04$ & $11.94 \pm 0.03$ & $11.06 \pm 0.07$ & $10.26 \pm 0.08$ & ... $\pm$ ... & ... & 0.28 & I \\
8 & 06:10:49.82 & -06:11:44.9 & $13.60 \pm 0.03$ & $11.96 \pm 0.03$ & $10.99 \pm 0.02$ & $9.62 \pm 0.01$ & $8.86 \pm 0.01$ & $8.09 \pm 0.05$ & $7.15 \pm 0.10$ & ... $\pm$ ... & 0.88 & 0.00 & I \\
9 & 06:10:51.03 & -06:13:16.0 & ... $\pm$ ... & ... $\pm$ ... & $14.88 \pm 0.12$ & $12.36 \pm 0.01$ & $10.87 \pm 0.01$ & $9.92 \pm 0.01$ & $9.08 \pm 0.01$ & $3.49 \pm 0.06$ & ... & 0.85 & I \\
10 & 06:10:51.43 & -06:12:36.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.31 \pm 0.01$ & $10.99 \pm 0.01$ & $10.28 \pm 0.02$ & $9.81 \pm 0.05$ & ... $\pm$ ... & ... & -0.05 & I \\
11 & 06:10:51.78 & -06:11:16.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.36 \pm 0.07$ & $12.01 \pm 0.04$ & $11.22 \pm 0.10$ & $10.21 \pm 0.12$ & ... $\pm$ ... & ... & 0.68 & I \\
12 & 06:10:54.80 & -06:11:18.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.40 \pm 0.01$ & $10.09 \pm 0.01$ & $9.14 \pm 0.01$ & $8.24 \pm 0.01$ & ... $\pm$ ... & ... & 0.73 & I \\
13 & 06:10:56.10 & -06:10:48.6 & ... $\pm$ ... & $13.99 \pm 0.06$ & $12.69 \pm 0.05$ & $10.27 \pm 0.01$ & $9.22 \pm 0.01$ & $8.29 \pm 0.01$ & $7.39 \pm 0.01$ & $3.40 \pm 0.06$ & 0.00 & 0.46 & I \\
14 & 06:10:58.72 & -06:10:21.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.13 \pm 0.01$ & $11.02 \pm 0.01$ & $10.31 \pm 0.01$ & $9.79 \pm 0.04$ & ... $\pm$ ... & ... & -0.19 & I \\
15 & 06:10:59.15 & -06:10:29.0 & $12.34 \pm 0.02$ & $11.41 \pm 0.03$ & $10.71 \pm 0.02$ & $9.01 \pm 0.01$ & $8.07 \pm 0.01$ & $7.25 \pm 0.01$ & $6.17 \pm 0.01$ & $2.83 \pm 0.01$ & 0.02 & 0.40 & I \\
16 & 06:11:04.51 & -06:10:58.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.45 \pm 0.02$ & $12.39 \pm 0.01$ & $11.40 \pm 0.01$ & $10.68 \pm 0.01$ & $4.75 \pm 0.01$ & ... & 1.34 & I \\
17 & 06:11:12.79 & -06:11:31.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.20 \pm 0.01$ & $9.16 \pm 0.01$ & $7.83 \pm 0.01$ & $7.05 \pm 0.01$ & $2.49 \pm 0.01$ & ... & 1.85 & I \\
18 & 06:10:23.85 & -06:14:19.1 & $14.70 \pm 0.03$ & $13.81 \pm 0.04$ & $13.34 \pm 0.04$ & $12.46 \pm 0.01$ & $12.11 \pm 0.01$ & $11.82 \pm 0.01$ & $11.25 \pm 0.01$ & $8.06 \pm 0.04$ & 0.17 & -1.45 & II \\
19 & 06:10:25.73 & -06:13:18.7 & $15.56 \pm 0.05$ & $14.73 \pm 0.05$ & $14.40 \pm 0.07$ & $14.06 \pm 0.01$ & $13.53 \pm 0.01$ & $12.93 \pm 0.03$ & $11.65 \pm 0.03$ & $7.99 \pm 0.03$ & 0.18 & -0.07 & II \\
20 & 06:10:27.29 & -06:14:07.3 & $14.61 \pm 0.03$ & $13.99 \pm 0.04$ & $13.63 \pm 0.05$ & $13.35 \pm 0.01$ & $13.18 \pm 0.01$ & $12.85 \pm 0.03$ & $12.17 \pm 0.04$ & $9.71 \pm 0.18$ & 0.00 & -1.46 & II \\
21 & 06:10:28.36 & -06:09:02.4 & $12.26 \pm 0.02$ & $11.45 \pm 0.02$ & $10.93 \pm 0.02$ & $9.83 \pm 0.01$ & $9.42 \pm 0.01$ & $9.01 \pm 0.01$ & $8.42 \pm 0.01$ & $6.17 \pm 0.01$ & 0.00 & -1.22 & II \\
22 & 06:10:29.62 & -06:09:46.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.99 \pm 0.02$ & $14.58 \pm 0.02$ & $14.31 \pm 0.07$ & $13.66 \pm 0.09$ & ... $\pm$ ... & ... & -1.35 & II \\
23 & 06:10:32.01 & -06:11:30.8 & $13.59 \pm 0.03$ & $12.37 \pm 0.03$ & $11.84 \pm 0.03$ & $11.04 \pm 0.01$ & $10.70 \pm 0.01$ & $10.34 \pm 0.01$ & $9.79 \pm 0.01$ & $6.80 \pm 0.02$ & 0.61 & -1.39 & II \\
24 & 06:10:32.49 & -06:16:26.0 & $15.91 \pm 0.07$ & $14.79 \pm 0.04$ & $14.30 \pm 0.06$ & $13.76 \pm 0.01$ & $13.40 \pm 0.01$ & $12.93 \pm 0.03$ & $12.24 \pm 0.04$ & ... $\pm$ ... & 0.50 & -1.07 & II \\
25 & 06:10:33.62 & -06:13:07.8 & $14.17 \pm 0.03$ & $13.08 \pm 0.03$ & $12.47 \pm 0.03$ & $11.64 \pm 0.01$ & $11.30 \pm 0.01$ & $11.04 \pm 0.01$ & $10.34 \pm 0.01$ & $7.25 \pm 0.03$ & 0.34 & -1.37 & II \\
26 & 06:10:34.12 & -06:17:11.8 & $13.80 \pm 0.03$ & $12.94 \pm 0.03$ & $12.55 \pm 0.02$ & $12.10 \pm 0.01$ & $11.85 \pm 0.01$ & $11.49 \pm 0.01$ & $10.76 \pm 0.02$ & $8.00 \pm 0.05$ & 0.17 & -1.29 & II \\
27 & 06:10:36.04 & -06:11:09.8 & $13.50 \pm 0.02$ & $12.42 \pm 0.02$ & $11.73 \pm 0.02$ & $11.12 \pm 0.01$ & $10.72 \pm 0.01$ & $10.46 \pm 0.01$ & $9.75 \pm 0.01$ & $7.27 \pm 0.04$ & 0.25 & -1.30 & II \\
28 & 06:10:37.00 & -06:13:17.6 & $14.87 \pm 0.03$ & $14.09 \pm 0.03$ & $13.68 \pm 0.04$ & $13.14 \pm 0.01$ & $12.91 \pm 0.01$ & $12.60 \pm 0.02$ & $12.16 \pm 0.04$ & ... $\pm$ ... & 0.04 & -1.70 & II \\
29 & 06:10:37.80 & -06:10:33.3 & $13.57 \pm 0.03$ & $12.52 \pm 0.03$ & $11.96 \pm 0.03$ & $11.37 \pm 0.01$ & $10.95 \pm 0.01$ & $10.66 \pm 0.01$ & $9.99 \pm 0.01$ & ... $\pm$ ... & 0.32 & -1.29 & II \\
30 & 06:10:38.01 & -06:16:06.1 & $16.36 \pm 0.10$ & $15.12 \pm 0.07$ & $14.43 \pm 0.08$ & $13.50 \pm 0.01$ & $12.97 \pm 0.01$ & $12.67 \pm 0.02$ & $12.14 \pm 0.03$ & $9.06 \pm 0.07$ & 0.52 & -1.32 & II \\
31 & 06:10:39.78 & -06:13:11.0 & ... $\pm$ ... & $14.19 \pm 0.05$ & $13.58 \pm 0.05$ & $12.96 \pm 0.01$ & $12.67 \pm 0.01$ & $12.43 \pm 0.02$ & $11.86 \pm 0.02$ & ... $\pm$ ... & 0.20 & -1.59 & II \\
32 & 06:10:39.90 & -06:14:16.4 & $14.93 \pm 0.04$ & $14.06 \pm 0.04$ & $13.65 \pm 0.05$ & $12.73 \pm 0.01$ & $12.31 \pm 0.01$ & $11.92 \pm 0.01$ & $11.34 \pm 0.02$ & $8.39 \pm 0.14$ & 0.16 & -1.24 & II \\
33 & 06:10:40.61 & -06:16:12.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.31 \pm 0.01$ & $13.68 \pm 0.01$ & $13.31 \pm 0.03$ & $12.81 \pm 0.05$ & $9.93 \pm 0.17$ & ... & -1.16 & II \\
34 & 06:10:41.02 & -06:09:17.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.29 \pm 0.02$ & $14.56 \pm 0.02$ & $14.12 \pm 0.07$ & $13.46 \pm 0.06$ & ... $\pm$ ... & ... & -0.78 & II \\
35 & 06:10:41.23 & -06:12:25.8 & $17.00 \pm 0.16$ & $15.71 \pm 0.12$ & ... $\pm$ ... & $14.61 \pm 0.01$ & $14.26 \pm 0.02$ & $13.85 \pm 0.07$ & $13.35 \pm 0.06$ & ... $\pm$ ... & ... & -1.37 & II \\
36 & 06:10:42.32 & -06:12:20.4 & $14.99 \pm 0.04$ & $14.11 \pm 0.04$ & $13.67 \pm 0.06$ & $13.42 \pm 0.01$ & $13.14 \pm 0.01$ & $13.00 \pm 0.03$ & $12.43 \pm 0.04$ & ... $\pm$ ... & 0.17 & -1.74 & II \\
37 & 06:10:43.06 & -06:12:56.5 & $16.75 \pm 0.12$ & $15.52 \pm 0.09$ & $14.45 \pm 0.08$ & $12.68 \pm 0.01$ & $12.00 \pm 0.01$ & $11.42 \pm 0.02$ & $10.67 \pm 0.01$ & $6.05 \pm 0.20$ & 0.13 & -0.53 & II \\
38 & 06:10:43.25 & -06:10:40.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.08 \pm 0.01$ & $14.56 \pm 0.02$ & $14.20 \pm 0.06$ & $13.35 \pm 0.08$ & ... $\pm$ ... & ... & -0.90 & II \\
39 & 06:10:43.56 & -06:12:40.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.25 \pm 0.05$ & $13.49 \pm 0.03$ & $12.82 \pm 0.11$ & $11.61 \pm 0.05$ & ... $\pm$ ... & ... & 0.15 & II \\
40 & 06:10:43.73 & -06:12:19.6 & $16.10 \pm 0.08$ & $15.06 \pm 0.07$ & $14.69 \pm 0.10$ & $13.95 \pm 0.02$ & $13.51 \pm 0.02$ & $13.33 \pm 0.06$ & $12.62 \pm 0.07$ & ... $\pm$ ... & 0.46 & -1.36 & II \\
41 & 06:10:44.18 & -06:09:39.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.21 \pm 0.02$ & $14.60 \pm 0.02$ & $14.06 \pm 0.09$ & $13.43 \pm 0.08$ & ... $\pm$ ... & ... & -0.80 & II \\
42 & 06:10:44.22 & -06:12:22.1 & $14.95 \pm 0.04$ & $13.90 \pm 0.03$ & $13.39 \pm 0.03$ & $12.64 \pm 0.01$ & $12.20 \pm 0.01$ & $11.82 \pm 0.03$ & $11.09 \pm 0.03$ & ... $\pm$ ... & 0.36 & -1.07 & II \\
43 & 06:10:44.51 & -06:12:11.8 & $15.90 \pm 0.06$ & $14.94 \pm 0.06$ & $14.51 \pm 0.09$ & $13.83 \pm 0.02$ & $13.44 \pm 0.02$ & $13.17 \pm 0.08$ & $12.42 \pm 0.06$ & ... $\pm$ ... & 0.32 & -1.26 & II \\
44 & 06:10:44.76 & -06:13:17.3 & $12.98 \pm 0.03$ & $12.02 \pm 0.02$ & $11.52 \pm 0.02$ & $10.85 \pm 0.01$ & $10.54 \pm 0.01$ & $10.24 \pm 0.01$ & $9.58 \pm 0.01$ & $5.60 \pm 0.09$ & 0.23 & -1.38 & II \\
45 & 06:10:44.80 & -06:12:02.4 & $16.53 \pm 0.11$ & $14.38 \pm 0.07$ & $12.59 \pm 0.03$ & $10.59 \pm 0.01$ & $9.88 \pm 0.01$ & $9.28 \pm 0.01$ & $8.59 \pm 0.01$ & ... $\pm$ ... & 0.93 & -0.55 & II \\
46 & 06:10:44.88 & -06:12:43.3 & $13.63 \pm 0.03$ & $11.98 \pm 0.02$ & $10.77 \pm 0.02$ & $9.37 \pm 0.01$ & $8.77 \pm 0.01$ & $8.36 \pm 0.01$ & $7.75 \pm 0.01$ & ... $\pm$ ... & 0.68 & -1.01 & II \\
47 & 06:10:45.87 & -06:11:35.5 & $14.09 \pm 0.03$ & $13.05 \pm 0.02$ & $12.50 \pm 0.02$ & $11.93 \pm 0.01$ & $11.62 \pm 0.01$ & $11.34 \pm 0.03$ & $10.41 \pm 0.02$ & ... $\pm$ ... & 0.30 & -1.12 & II \\
48 & 06:10:45.96 & -06:11:16.1 & ... $\pm$ ... & $15.99 \pm 0.16$ & $14.79 \pm 0.10$ & $13.85 \pm 0.01$ & $13.56 \pm 0.02$ & $13.23 \pm 0.08$ & $12.72 \pm 0.11$ & ... $\pm$ ... & 1.64 & -1.53 & II \\
49 & 06:10:46.11 & -06:12:48.5 & $15.22 \pm 0.05$ & $13.48 \pm 0.04$ & $12.43 \pm 0.02$ & $11.37 \pm 0.02$ & $10.84 \pm 0.03$ & $10.44 \pm 0.09$ & $9.44 \pm 0.11$ & ... $\pm$ ... & 0.96 & -0.66 & II \\
50 & 06:10:46.17 & -06:11:49.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.09 \pm 0.02$ & $13.57 \pm 0.03$ & $13.09 \pm 0.15$ & $12.24 \pm 0.12$ & ... $\pm$ ... & ... & -0.72 & II \\
51 & 06:10:46.21 & -06:11:25.1 & $15.43 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & $11.53 \pm 0.01$ & $11.05 \pm 0.01$ & $10.58 \pm 0.01$ & $9.84 \pm 0.01$ & ... $\pm$ ... & ... & -0.90 & II \\
52 & 06:10:46.33 & -06:12:41.8 & $14.29 \pm 0.04$ & $12.69 \pm 0.03$ & $11.69 \pm 0.02$ & $10.69 \pm 0.01$ & $10.15 \pm 0.01$ & $9.81 \pm 0.06$ & $8.87 \pm 0.07$ & ... $\pm$ ... & 0.79 & -0.80 & II \\
53 & 06:10:46.40 & -06:14:17.1 & $15.17 \pm 0.04$ & $14.08 \pm 0.04$ & $13.52 \pm 0.05$ & $12.91 \pm 0.01$ & $12.61 \pm 0.01$ & $12.30 \pm 0.05$ & $11.74 \pm 0.07$ & ... $\pm$ ... & 0.40 & -1.50 & II \\
54 & 06:10:46.57 & -06:13:04.3 & $13.50 \pm 0.03$ & $12.30 \pm 0.03$ & $11.73 \pm 0.02$ & $10.92 \pm 0.01$ & $10.32 \pm 0.01$ & $9.52 \pm 0.05$ & $8.28 \pm 0.06$ & ... $\pm$ ... & 0.57 & 0.21 & II \\
55 & 06:10:46.86 & -06:10:44.6 & ... $\pm$ ... & $15.10 \pm 0.07$ & $14.33 \pm 0.08$ & $13.53 \pm 0.01$ & $13.15 \pm 0.01$ & $12.79 \pm 0.04$ & $12.06 \pm 0.05$ & ... $\pm$ ... & 0.31 & -1.15 & II \\
56 & 06:10:47.12 & -06:12:50.8 & $11.27 \pm 0.02$ & $10.07 \pm 0.02$ & $8.62 \pm 0.02$ & $6.32 \pm 0.01$ & $5.55 \pm 0.01$ & $4.83 \pm 0.01$ & $3.68 \pm 0.01$ & $1.30 \pm 0.04$ & 0.00 & 0.17 & II \\
57 & 06:10:47.24 & -06:11:46.8 & ... $\pm$ ... & $15.67 \pm 0.12$ & $13.70 \pm 0.07$ & $11.28 \pm 0.01$ & $10.32 \pm 0.01$ & $9.63 \pm 0.02$ & $8.95 \pm 0.03$ & ... $\pm$ ... & 1.35 & -0.20 & II \\
58 & 06:10:47.71 & -06:11:55.8 & ... $\pm$ ... & $15.57 \pm 0.11$ & $13.77 \pm 0.04$ & $10.78 \pm 0.01$ & $10.05 \pm 0.01$ & $9.37 \pm 0.01$ & $8.67 \pm 0.03$ & ... $\pm$ ... & 1.68 & -0.40 & II \\
59 & 06:10:47.76 & -06:12:00.9 & $15.97 \pm 0.08$ & $14.00 \pm 0.03$ & $12.95 \pm 0.03$ & $11.37 \pm 0.01$ & $10.79 \pm 0.01$ & $10.21 \pm 0.03$ & $9.31 \pm 0.07$ & ... $\pm$ ... & 1.33 & -0.47 & II \\
60 & 06:10:48.02 & -06:11:42.6 & $15.90 \pm 0.06$ & $14.66 \pm 0.04$ & $14.06 \pm 0.06$ & $13.18 \pm 0.02$ & $12.73 \pm 0.03$ & $12.38 \pm 0.18$ & ... $\pm$ ... & ... $\pm$ ... & 0.59 & ... & II \\
61 & 06:10:48.18 & -06:11:25.5 & $14.87 \pm 0.04$ & $13.40 \pm 0.03$ & $12.75 \pm 0.03$ & $12.08 \pm 0.01$ & $11.67 \pm 0.02$ & $11.23 \pm 0.03$ & $10.40 \pm 0.04$ & ... $\pm$ ... & 0.89 & -0.91 & II \\
62 & 06:10:48.63 & -06:13:25.0 & $16.96 \pm 0.16$ & $15.13 \pm 0.06$ & $14.26 \pm 0.08$ & $13.36 \pm 0.01$ & $12.97 \pm 0.01$ & $12.75 \pm 0.05$ & $12.26 \pm 0.07$ & ... $\pm$ ... & 1.27 & -1.61 & II \\
63 & 06:10:48.65 & -06:12:00.4 & $15.39 \pm 0.04$ & $13.26 \pm 0.04$ & $12.10 \pm 0.02$ & $10.73 \pm 0.01$ & $10.09 \pm 0.01$ & $9.52 \pm 0.04$ & $8.76 \pm 0.08$ & ... $\pm$ ... & 1.50 & -0.58 & II \\
64 & 06:10:48.78 & -06:11:32.5 & ... $\pm$ ... & $15.38 \pm 0.12$ & $13.01 \pm 0.04$ & $10.87 \pm 0.01$ & $9.93 \pm 0.01$ & $9.23 \pm 0.02$ & $8.66 \pm 0.04$ & ... $\pm$ ... & 2.38 & -0.32 & II \\
65 & 06:10:48.84 & -06:11:43.8 & $15.32 \pm 0.04$ & $13.84 \pm 0.03$ & $13.18 \pm 0.04$ & $11.96 \pm 0.02$ & $11.52 \pm 0.04$ & $10.88 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.90 & ... & II \\
66 & 06:10:48.97 & -06:11:49.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.84 \pm 0.03$ & $10.40 \pm 0.02$ & $9.73 \pm 0.08$ & $8.84 \pm 0.14$ & ... $\pm$ ... & ... & 0.47 & II \\
67 & 06:10:49.46 & -06:11:42.0 & ... $\pm$ ... & $13.19 \pm 0.05$ & $10.73 \pm 0.05$ & $8.53 \pm 0.01$ & $7.69 \pm 0.01$ & $7.10 \pm 0.01$ & $6.58 \pm 0.04$ & ... $\pm$ ... & 2.91 & -0.63 & II \\
68 & 06:10:50.39 & -06:11:19.3 & $13.61 \pm 0.06$ & $11.11 \pm 0.04$ & $9.33 \pm 0.02$ & $7.47 \pm 0.01$ & $6.77 \pm 0.01$ & $6.17 \pm 0.01$ & $5.28 \pm 0.01$ & ... $\pm$ ... & 1.50 & -0.34 & II \\
69 & 06:10:50.66 & -06:12:34.7 & ... $\pm$ ... & $14.92 \pm 0.05$ & $12.98 \pm 0.03$ & $11.16 \pm 0.01$ & $10.37 \pm 0.01$ & $9.76 \pm 0.03$ & $9.03 \pm 0.06$ & ... $\pm$ ... & 1.83 & -0.42 & II \\
70 & 06:10:50.75 & -06:14:36.3 & $16.80 \pm 0.20$ & $15.08 \pm 0.10$ & $14.09 \pm 0.06$ & $12.90 \pm 0.01$ & $12.42 \pm 0.01$ & $12.12 \pm 0.05$ & $11.61 \pm 0.16$ & ... $\pm$ ... & 0.99 & -1.38 & II \\
71 & 06:10:51.49 & -06:14:03.9 & $13.97 \pm 0.02$ & $13.03 \pm 0.03$ & $12.56 \pm 0.03$ & $12.27 \pm 0.01$ & $11.98 \pm 0.01$ & $11.73 \pm 0.03$ & $11.14 \pm 0.11$ & ... $\pm$ ... & 0.22 & -1.56 & II \\
72 & 06:10:51.50 & -06:11:35.1 & ... $\pm$ ... & $15.51 \pm 0.09$ & $13.57 \pm 0.06$ & $11.92 \pm 0.06$ & $11.20 \pm 0.08$ & $9.92 \pm 0.14$ & ... $\pm$ ... & ... $\pm$ ... & 2.04 & ... & II \\
73 & 06:10:51.85 & -06:10:41.3 & $16.89 \pm 0.15$ & $14.63 \pm 0.04$ & $13.20 \pm 0.04$ & $11.88 \pm 0.01$ & $11.25 \pm 0.01$ & $10.87 \pm 0.01$ & $10.22 \pm 0.02$ & ... $\pm$ ... & 1.44 & -0.97 & II \\
74 & 06:10:52.02 & -06:12:12.4 & $16.48 \pm 0.11$ & $15.07 \pm 0.07$ & $14.09 \pm 0.06$ & $13.21 \pm 0.09$ & $12.90 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.50 & ... & II \\
75 & 06:10:52.27 & -06:10:59.8 & ... $\pm$ ... & ... $\pm$ ... & $14.53 \pm 0.08$ & $12.65 \pm 0.01$ & $11.95 \pm 0.01$ & $11.42 \pm 0.04$ & $10.71 \pm 0.06$ & ... $\pm$ ... & ... & -0.64 & II \\
76 & 06:10:52.49 & -06:10:01.6 & $16.00 \pm 0.07$ & $13.85 \pm 0.04$ & $12.32 \pm 0.03$ & $10.78 \pm 0.01$ & $10.13 \pm 0.01$ & $9.73 \pm 0.01$ & $9.14 \pm 0.01$ & $6.30 \pm 0.15$ & 1.18 & -0.99 & II \\
77 & 06:10:52.53 & -06:09:35.4 & ... $\pm$ ... & $16.20 \pm 0.16$ & $15.00 \pm 0.13$ & $14.03 \pm 0.01$ & $13.62 \pm 0.01$ & $13.12 \pm 0.04$ & $11.98 \pm 0.03$ & ... $\pm$ ... & 1.25 & -0.49 & II \\
78 & 06:10:52.89 & -06:13:05.5 & $15.60 \pm 0.05$ & $13.54 \pm 0.04$ & $12.42 \pm 0.03$ & $11.38 \pm 0.01$ & $10.95 \pm 0.01$ & $10.58 \pm 0.01$ & $9.86 \pm 0.04$ & ... $\pm$ ... & 1.41 & -1.11 & II \\
79 & 06:10:53.34 & -06:10:52.0 & ... $\pm$ ... & $14.39 \pm 0.04$ & $12.78 \pm 0.03$ & $11.10 \pm 0.01$ & $10.45 \pm 0.01$ & $9.83 \pm 0.01$ & $9.22 \pm 0.01$ & ... $\pm$ ... & 1.48 & -0.68 & II \\
80 & 06:10:53.37 & -06:11:15.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.09 \pm 0.01$ & $11.91 \pm 0.02$ & $11.25 \pm 0.07$ & $10.62 \pm 0.09$ & ... $\pm$ ... & ... & -0.08 & II \\
81 & 06:10:53.42 & -06:11:42.2 & ... $\pm$ ... & ... $\pm$ ... & $13.71 \pm 0.05$ & $10.73 \pm 0.01$ & $9.62 \pm 0.01$ & $9.11 \pm 0.02$ & $8.73 \pm 0.06$ & ... $\pm$ ... & ... & -0.63 & II \\
82 & 06:10:53.52 & -06:12:34.5 & ... $\pm$ ... & ... $\pm$ ... & $15.04 \pm 0.15$ & $13.54 \pm 0.01$ & $12.97 \pm 0.01$ & $12.48 \pm 0.03$ & $12.01 \pm 0.04$ & ... $\pm$ ... & ... & -1.08 & II \\
83 & 06:10:53.76 & -06:10:16.7 & ... $\pm$ ... & $15.38 \pm 0.08$ & $14.03 \pm 0.06$ & $12.47 \pm 0.01$ & $11.81 \pm 0.01$ & $11.15 \pm 0.01$ & $10.16 \pm 0.02$ & ... $\pm$ ... & 0.82 & -0.19 & II \\
84 & 06:10:53.78 & -06:10:43.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.02 \pm 0.06$ & $14.19 \pm 0.04$ & $13.65 \pm 0.10$ & $13.23 \pm 0.15$ & ... $\pm$ ... & ... & -0.82 & II \\
85 & 06:10:53.82 & -06:12:54.4 & $13.31 \pm 0.03$ & $11.73 \pm 0.03$ & $10.74 \pm 0.02$ & $10.05 \pm 0.01$ & $9.66 \pm 0.01$ & $9.26 \pm 0.01$ & $8.35 \pm 0.01$ & $5.06 \pm 0.18$ & 0.77 & -0.90 & II \\
86 & 06:10:54.05 & -06:10:21.2 & $16.74 \pm 0.13$ & $14.75 \pm 0.07$ & $13.68 \pm 0.05$ & $12.71 \pm 0.01$ & $12.34 \pm 0.01$ & $11.83 \pm 0.02$ & $11.05 \pm 0.01$ & ... $\pm$ ... & 1.37 & -0.90 & II \\
87 & 06:10:54.22 & -06:12:20.2 & ... $\pm$ ... & $15.50 \pm 0.09$ & $13.54 \pm 0.06$ & $11.94 \pm 0.01$ & $11.25 \pm 0.01$ & $10.77 \pm 0.01$ & $10.42 \pm 0.04$ & ... $\pm$ ... & 2.17 & -1.11 & II \\
88 & 06:10:54.55 & -06:12:22.9 & ... $\pm$ ... & ... $\pm$ ... & $13.92 \pm 0.07$ & $12.59 \pm 0.01$ & $11.99 \pm 0.01$ & $11.45 \pm 0.02$ & $10.82 \pm 0.04$ & ... $\pm$ ... & ... & -0.81 & II \\
89 & 06:10:54.69 & -06:11:22.4 & $15.75 \pm 0.07$ & $13.83 \pm 0.07$ & $12.78 \pm 0.05$ & $11.51 \pm 0.01$ & $11.10 \pm 0.01$ & ... $\pm$ ... & $9.83 \pm 0.02$ & ... $\pm$ ... & 1.25 & ... & II \\
90 & 06:10:54.84 & -06:12:24.4 & ... $\pm$ ... & ... $\pm$ ... & $14.92 \pm 0.13$ & $13.87 \pm 0.02$ & $13.48 \pm 0.02$ & $13.10 \pm 0.06$ & $12.32 \pm 0.11$ & ... $\pm$ ... & ... & -1.06 & II \\
91 & 06:10:54.88 & -06:11:07.9 & $15.56 \pm 0.06$ & $13.49 \pm 0.04$ & $12.55 \pm 0.03$ & $11.83 \pm 0.01$ & $11.45 \pm 0.01$ & $11.09 \pm 0.02$ & $10.53 \pm 0.03$ & ... $\pm$ ... & 1.55 & -1.35 & II \\
92 & 06:10:54.99 & -06:11:36.1 & ... $\pm$ ... & ... $\pm$ ... & $14.93 \pm 0.13$ & $13.90 \pm 0.01$ & $13.32 \pm 0.01$ & $12.87 \pm 0.08$ & $11.96 \pm 0.09$ & ... $\pm$ ... & ... & -0.63 & II \\
93 & 06:10:55.38 & -06:12:00.4 & ... $\pm$ ... & ... $\pm$ ... & $15.02 \pm 0.14$ & $13.87 \pm 0.02$ & $13.46 \pm 0.01$ & $12.86 \pm 0.08$ & $12.03 \pm 0.06$ & ... $\pm$ ... & ... & -0.69 & II \\
94 & 06:10:55.46 & -06:09:35.0 & $15.21 \pm 0.04$ & $14.15 \pm 0.04$ & $13.58 \pm 0.04$ & $12.87 \pm 0.01$ & $12.47 \pm 0.01$ & $11.94 \pm 0.02$ & $11.21 \pm 0.02$ & $7.59 \pm 0.12$ & 0.33 & -0.90 & II \\
95 & 06:10:55.53 & -06:12:04.4 & ... $\pm$ ... & ... $\pm$ ... & $12.71 \pm 0.04$ & $12.04 \pm 0.01$ & $11.73 \pm 0.01$ & $11.31 \pm 0.04$ & $10.60 \pm 0.01$ & ... $\pm$ ... & ... & -1.17 & II \\
96 & 06:10:56.32 & -06:10:06.5 & $15.48 \pm 0.05$ & $14.62 \pm 0.05$ & $14.12 \pm 0.06$ & $13.44 \pm 0.01$ & $13.05 \pm 0.01$ & $12.57 \pm 0.02$ & $11.77 \pm 0.03$ & ... $\pm$ ... & 0.10 & -0.91 & II \\
97 & 06:10:56.75 & -06:11:01.9 & ... $\pm$ ... & ... $\pm$ ... & $14.98 \pm 0.15$ & $13.21 \pm 0.02$ & $12.28 \pm 0.01$ & $11.69 \pm 0.02$ & $11.15 \pm 0.03$ & ... $\pm$ ... & ... & -0.52 & II \\
98 & 06:10:57.84 & -06:14:39.9 & $11.39 \pm 0.02$ & $10.64 \pm 0.02$ & $9.73 \pm 0.02$ & $7.97 \pm 0.01$ & $7.42 \pm 0.01$ & $6.78 \pm 0.01$ & $5.25 \pm 0.01$ & $1.53 \pm 0.01$ & 0.00 & 0.27 & II \\
99 & 06:10:57.90 & -06:10:58.9 & $15.92 \pm 0.09$ & $14.10 \pm 0.06$ & $12.49 \pm 0.04$ & $9.91 \pm 0.01$ & $9.24 \pm 0.01$ & $8.72 \pm 0.01$ & $7.95 \pm 0.01$ & $5.31 \pm 0.10$ & 0.59 & -0.62 & II \\
100 & 06:10:58.27 & -06:09:57.5 & $12.96 \pm 0.03$ & $11.82 \pm 0.02$ & $11.23 \pm 0.03$ & $10.19 \pm 0.01$ & $9.54 \pm 0.01$ & $8.84 \pm 0.01$ & $7.69 \pm 0.01$ & $3.95 \pm 0.03$ & 0.44 & 0.03 & II \\
101 & 06:10:59.08 & -06:11:02.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.24 \pm 0.02$ & $13.70 \pm 0.02$ & $13.05 \pm 0.05$ & $12.67 \pm 0.07$ & ... $\pm$ ... & ... & -0.99 & II \\
102 & 06:10:59.76 & -06:11:45.7 & $14.36 \pm 0.03$ & $13.34 \pm 0.03$ & $12.78 \pm 0.03$ & $12.22 \pm 0.01$ & $11.90 \pm 0.01$ & $11.63 \pm 0.02$ & $11.09 \pm 0.04$ & ... $\pm$ ... & 0.27 & -1.55 & II \\
103 & 06:10:59.99 & -06:15:00.0 & $14.36 \pm 0.03$ & $13.24 \pm 0.03$ & $12.60 \pm 0.03$ & $11.10 \pm 0.01$ & $10.72 \pm 0.01$ & $10.34 \pm 0.01$ & $9.85 \pm 0.05$ & ... $\pm$ ... & 0.38 & -1.39 & II \\
104 & 06:11:00.07 & -06:11:10.3 & $15.51 \pm 0.07$ & $13.14 \pm 0.05$ & $11.63 \pm 0.03$ & $10.08 \pm 0.01$ & $9.56 \pm 0.01$ & $9.03 \pm 0.01$ & $8.02 \pm 0.01$ & $4.49 \pm 0.03$ & 1.54 & -0.48 & II \\
105 & 06:11:01.22 & -06:09:34.8 & $13.99 \pm 0.02$ & $13.11 \pm 0.03$ & $12.80 \pm 0.04$ & $12.57 \pm 0.01$ & $12.39 \pm 0.01$ & $12.18 \pm 0.02$ & $11.34 \pm 0.02$ & ... $\pm$ ... & 0.30 & -1.44 & II \\
106 & 06:11:01.44 & -06:07:44.0 & $15.38 \pm 0.04$ & $14.46 \pm 0.06$ & $13.83 \pm 0.05$ & $13.54 \pm 0.01$ & $13.30 \pm 0.01$ & $12.91 \pm 0.03$ & $12.34 \pm 0.03$ & ... $\pm$ ... & 0.04 & -1.44 & II \\
107 & 06:11:01.69 & -06:10:05.5 & ... $\pm$ ... & $16.28 \pm 0.19$ & $14.99 \pm 0.13$ & $13.80 \pm 0.01$ & $13.00 \pm 0.01$ & $12.38 \pm 0.02$ & $11.28 \pm 0.02$ & ... $\pm$ ... & 0.26 & 0.01 & II \\
108 & 06:11:03.24 & -06:10:16.7 & $12.54 \pm 0.02$ & $11.45 \pm 0.02$ & $10.82 \pm 0.02$ & $9.98 \pm 0.01$ & $9.52 \pm 0.01$ & $9.15 \pm 0.01$ & $8.41 \pm 0.01$ & $5.97 \pm 0.03$ & 0.33 & -1.05 & II \\
109 & 06:11:07.64 & -06:12:09.6 & $15.72 \pm 0.05$ & $14.34 \pm 0.05$ & $13.76 \pm 0.04$ & $13.19 \pm 0.01$ & $12.89 \pm 0.01$ & $12.51 \pm 0.19$ & ... $\pm$ ... & ... $\pm$ ... & 0.82 & ... & II \\
110 & 06:11:07.74 & -06:10:53.0 & ... $\pm$ ... & $15.51 \pm 0.12$ & $13.61 \pm 0.04$ & $11.58 \pm 0.01$ & $10.82 \pm 0.01$ & $10.25 \pm 0.01$ & $9.62 \pm 0.01$ & $6.74 \pm 0.03$ & 1.83 & -0.61 & II \\
111 & 06:11:08.55 & -06:08:18.3 & $14.74 \pm 0.03$ & $13.97 \pm 0.04$ & $13.53 \pm 0.04$ & $13.04 \pm 0.01$ & $12.80 \pm 0.01$ & $12.50 \pm 0.02$ & $11.85 \pm 0.04$ & $8.17 \pm 0.18$ & 0.00 & -1.47 & II \\
112 & 06:11:08.74 & -06:08:42.9 & $14.38 \pm 0.03$ & $13.23 \pm 0.02$ & $12.60 \pm 0.02$ & $11.83 \pm 0.01$ & $11.49 \pm 0.01$ & $11.23 \pm 0.01$ & $10.65 \pm 0.01$ & $7.57 \pm 0.09$ & 0.43 & -1.51 & II \\
113 & 06:11:08.80 & -06:10:04.8 & $14.27 \pm 0.03$ & $13.21 \pm 0.03$ & $12.70 \pm 0.03$ & $12.07 \pm 0.01$ & $11.67 \pm 0.01$ & $11.26 \pm 0.01$ & $10.56 \pm 0.01$ & $8.20 \pm 0.08$ & 0.39 & -1.10 & II \\
114 & 06:11:09.99 & -06:09:47.5 & $14.05 \pm 0.03$ & $12.77 \pm 0.02$ & $12.01 \pm 0.03$ & $11.03 \pm 0.01$ & $10.66 \pm 0.01$ & $10.30 \pm 0.01$ & $9.74 \pm 0.01$ & $7.21 \pm 0.06$ & 0.52 & -1.35 & II \\
115 & 06:11:11.24 & -06:11:45.6 & ... $\pm$ ... & ... $\pm$ ... & $14.93 \pm 0.12$ & $13.68 \pm 0.01$ & $12.94 \pm 0.01$ & $12.47 \pm 0.03$ & $11.76 \pm 0.06$ & ... $\pm$ ... & ... & -0.67 & II \\
116 & 06:11:18.52 & -06:06:56.8 & $16.52 \pm 0.10$ & $15.91 \pm 0.16$ & $15.33 \pm 0.19$ & $14.68 \pm 0.01$ & $14.25 \pm 0.02$ & $14.01 \pm 0.08$ & $13.41 \pm 0.08$ & ... $\pm$ ... & 0.00 & -1.42 & II \\
117 & 06:10:35.93 & -06:12:49.6 & $16.33 \pm 0.10$ & $15.28 \pm 0.10$ & $14.24 \pm 0.08$ & $12.96 \pm 0.01$ & $12.46 \pm 0.01$ & $12.23 \pm 0.02$ & $11.89 \pm 0.02$ & $8.81 \pm 0.09$ & 0.00 & -1.64 & II* \\
118 & 06:10:36.98 & -06:11:58.4 & $15.23 \pm 0.04$ & $14.12 \pm 0.03$ & $13.70 \pm 0.05$ & $13.33 \pm 0.01$ & $13.15 \pm 0.01$ & $12.96 \pm 0.03$ & $12.38 \pm 0.05$ & $9.05 \pm 0.15$ & 0.54 & -1.76 & II* \\
119 & 06:10:42.56 & -06:15:14.0 & $12.52 \pm 0.02$ & $11.90 \pm 0.03$ & $11.51 \pm 0.02$ & $11.33 \pm 0.01$ & $11.26 \pm 0.01$ & $11.10 \pm 0.01$ & $10.74 \pm 0.02$ & $8.11 \pm 0.09$ & 0.00 & -2.15 & II* \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab17.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{GGD 17 {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab17}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 06:12:48.95 & -06:12:20.3 & ... $\pm$ ... & $15.51 \pm 0.12$ & $14.29 \pm 0.09$ & $12.94 \pm 0.01$ & $11.76 \pm 0.01$ & $11.64 \pm 0.03$ & $11.46 \pm 0.07$ & $4.58 \pm 0.03$ & 0.00 & -1.32 & I* \\
2 & 06:12:43.82 & -06:13:05.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.00 \pm 0.01$ & $10.24 \pm 0.01$ & $8.92 \pm 0.01$ & $7.55 \pm 0.01$ & $2.81 \pm 0.01$ & ... & 2.21 & I \\
3 & 06:12:44.46 & -06:12:44.3 & ... $\pm$ ... & ... $\pm$ ... & $14.96 \pm 0.14$ & $13.27 \pm 0.01$ & $12.43 \pm 0.01$ & $11.62 \pm 0.01$ & $10.61 \pm 0.01$ & $6.95 \pm 0.08$ & ... & 0.21 & I \\
4 & 06:12:46.18 & -06:13:01.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.20 \pm 0.01$ & $12.77 \pm 0.01$ & $11.91 \pm 0.02$ & $11.03 \pm 0.01$ & $7.58 \pm 0.19$ & ... & 0.71 & I \\
5 & 06:12:49.39 & -06:13:20.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $8.06 \pm 0.01$ & $6.34 \pm 0.01$ & $5.06 \pm 0.01$ & $4.02 \pm 0.01$ & ... $\pm$ ... & ... & 1.75 & I \\
6 & 06:12:50.23 & -06:12:53.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.91 \pm 0.03$ & $11.98 \pm 0.01$ & $11.15 \pm 0.03$ & $10.26 \pm 0.03$ & ... $\pm$ ... & ... & 0.19 & I \\
7 & 06:12:50.80 & -06:13:39.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.59 \pm 0.01$ & $11.22 \pm 0.01$ & $10.33 \pm 0.02$ & $9.54 \pm 0.02$ & ... $\pm$ ... & ... & 0.59 & I \\
8 & 06:12:50.80 & -06:13:47.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.61 \pm 0.02$ & $12.34 \pm 0.01$ & $11.57 \pm 0.03$ & $10.61 \pm 0.03$ & ... $\pm$ ... & ... & 0.53 & I \\
9 & 06:12:54.21 & -06:13:04.5 & ... $\pm$ ... & ... $\pm$ ... & $15.15 \pm 0.16$ & $13.64 \pm 0.01$ & $12.60 \pm 0.01$ & $11.74 \pm 0.02$ & $10.64 \pm 0.01$ & $6.62 \pm 0.04$ & ... & 0.58 & I \\
10 & 06:12:55.69 & -06:13:32.9 & ... $\pm$ ... & ... $\pm$ ... & $13.65 \pm 0.06$ & $11.43 \pm 0.01$ & $10.32 \pm 0.01$ & $9.40 \pm 0.01$ & $8.21 \pm 0.01$ & $3.36 \pm 0.01$ & ... & 0.82 & I \\
11 & 06:12:59.64 & -06:13:32.6 & $16.74 \pm 0.14$ & $14.25 \pm 0.04$ & $12.71 \pm 0.03$ & $11.39 \pm 0.01$ & $10.59 \pm 0.01$ & $9.71 \pm 0.01$ & $8.47 \pm 0.01$ & $4.75 \pm 0.01$ & 1.71 & 0.53 & I \\
12 & 06:12:19.32 & -06:13:51.2 & $13.34 \pm 0.03$ & $12.22 \pm 0.02$ & $11.57 \pm 0.02$ & $10.92 \pm 0.01$ & $10.55 \pm 0.01$ & $10.27 \pm 0.01$ & $9.66 \pm 0.01$ & $7.21 \pm 0.02$ & 0.35 & -1.42 & II \\
13 & 06:12:21.98 & -06:16:05.0 & $15.83 \pm 0.06$ & $15.02 \pm 0.06$ & $14.58 \pm 0.09$ & $14.15 \pm 0.01$ & $13.68 \pm 0.01$ & $13.30 \pm 0.04$ & $12.95 \pm 0.05$ & ... $\pm$ ... & 0.05 & -1.47 & II \\
14 & 06:12:25.10 & -06:10:17.3 & ... $\pm$ ... & $16.05 \pm 0.19$ & $14.45 \pm 0.10$ & $12.88 \pm 0.01$ & $11.96 \pm 0.01$ & $11.33 \pm 0.01$ & $10.73 \pm 0.01$ & $5.51 \pm 0.01$ & 0.61 & -0.40 & II \\
15 & 06:12:28.81 & -06:10:40.2 & $16.08 \pm 0.10$ & $14.17 \pm 0.05$ & $12.83 \pm 0.03$ & $11.17 \pm 0.01$ & $10.57 \pm 0.01$ & $10.05 \pm 0.01$ & $9.45 \pm 0.01$ & $6.53 \pm 0.01$ & 0.97 & -0.87 & II \\
16 & 06:12:38.26 & -06:12:22.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.74 \pm 0.01$ & $13.91 \pm 0.01$ & $13.30 \pm 0.03$ & $12.79 \pm 0.04$ & ... $\pm$ ... & ... & -0.62 & II \\
17 & 06:12:38.42 & -06:10:53.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.40 \pm 0.01$ & $13.96 \pm 0.01$ & $13.53 \pm 0.04$ & $13.19 \pm 0.06$ & ... $\pm$ ... & ... & -1.43 & II \\
18 & 06:12:38.89 & -06:15:00.3 & $16.70 \pm 0.12$ & $15.27 \pm 0.09$ & $14.53 \pm 0.10$ & $13.97 \pm 0.01$ & $13.58 \pm 0.01$ & $13.28 \pm 0.03$ & $12.33 \pm 0.03$ & $9.44 \pm 0.10$ & 0.76 & -1.00 & II \\
19 & 06:12:39.37 & -06:13:18.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.12 \pm 0.01$ & $12.14 \pm 0.01$ & $11.61 \pm 0.01$ & $11.10 \pm 0.01$ & $7.99 \pm 0.11$ & ... & -0.58 & II \\
20 & 06:12:40.20 & -06:12:21.1 & $15.70 \pm 0.06$ & $14.39 \pm 0.05$ & $13.79 \pm 0.05$ & $12.74 \pm 0.01$ & $12.36 \pm 0.01$ & $11.95 \pm 0.01$ & $11.03 \pm 0.01$ & $7.02 \pm 0.03$ & 0.69 & -0.88 & II \\
21 & 06:12:40.35 & -06:14:12.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.62 \pm 0.01$ & $14.29 \pm 0.02$ & $14.09 \pm 0.07$ & $13.68 \pm 0.07$ & ... $\pm$ ... & ... & -1.78 & II \\
22 & 06:12:41.28 & -06:12:49.1 & $15.32 \pm 0.05$ & $13.55 \pm 0.04$ & $12.54 \pm 0.03$ & $11.47 \pm 0.01$ & $10.91 \pm 0.01$ & $10.46 \pm 0.01$ & $9.72 \pm 0.01$ & $5.73 \pm 0.02$ & 1.04 & -0.85 & II \\
23 & 06:12:42.17 & -06:14:21.6 & ... $\pm$ ... & $15.78 \pm 0.16$ & ... $\pm$ ... & $14.54 \pm 0.01$ & $14.26 \pm 0.02$ & $14.03 \pm 0.07$ & $13.56 \pm 0.08$ & ... $\pm$ ... & ... & -1.72 & II \\
24 & 06:12:42.62 & -06:15:32.2 & $15.70 \pm 0.06$ & $13.77 \pm 0.03$ & $12.74 \pm 0.03$ & $11.65 \pm 0.01$ & $11.30 \pm 0.01$ & $11.03 \pm 0.01$ & $10.42 \pm 0.05$ & $5.26 \pm 0.01$ & 1.29 & -1.45 & II \\
25 & 06:12:43.07 & -06:15:25.2 & $14.28 \pm 0.04$ & $12.27 \pm 0.03$ & $10.79 \pm 0.02$ & $9.21 \pm 0.01$ & $8.58 \pm 0.01$ & $7.86 \pm 0.01$ & $6.65 \pm 0.01$ & $3.99 \pm 0.01$ & 1.01 & 0.10 & II \\
26 & 06:12:44.86 & -06:10:06.3 & $15.93 \pm 0.08$ & $15.22 \pm 0.11$ & ... $\pm$ ... & $14.13 \pm 0.01$ & $13.83 \pm 0.01$ & $13.57 \pm 0.06$ & $12.81 \pm 0.04$ & ... $\pm$ ... & ... & -1.34 & II \\
27 & 06:12:46.01 & -06:13:31.7 & $14.02 \pm 0.04$ & $12.50 \pm 0.03$ & $11.49 \pm 0.02$ & $10.39 \pm 0.01$ & $10.03 \pm 0.01$ & $9.75 \pm 0.01$ & $9.07 \pm 0.01$ & $6.53 \pm 0.10$ & 0.64 & -1.35 & II \\
28 & 06:12:46.62 & -06:10:34.7 & $13.77 \pm 0.03$ & $12.94 \pm 0.02$ & $12.63 \pm 0.03$ & $12.20 \pm 0.01$ & $11.97 \pm 0.01$ & $11.74 \pm 0.02$ & $11.37 \pm 0.01$ & $9.07 \pm 0.09$ & 0.20 & -1.88 & II \\
29 & 06:12:46.81 & -06:11:20.9 & $11.36 \pm 0.02$ & $10.76 \pm 0.03$ & $10.18 \pm 0.02$ & $8.91 \pm 0.01$ & $8.47 \pm 0.01$ & $7.98 \pm 0.01$ & $7.06 \pm 0.01$ & $4.38 \pm 0.01$ & 0.00 & -0.72 & II \\
30 & 06:12:47.13 & -06:11:07.8 & $13.25 \pm 0.04$ & $12.36 \pm 0.04$ & $11.97 \pm 0.03$ & $11.47 \pm 0.01$ & $11.28 \pm 0.01$ & $11.05 \pm 0.01$ & $10.69 \pm 0.03$ & ... $\pm$ ... & 0.22 & -1.93 & II \\
31 & 06:12:47.14 & -06:18:59.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.97 \pm 0.02$ & $14.59 \pm 0.02$ & $14.38 \pm 0.09$ & $13.51 \pm 0.08$ & ... $\pm$ ... & ... & -1.22 & II \\
32 & 06:12:47.15 & -06:14:01.4 & $13.21 \pm 0.02$ & $12.19 \pm 0.03$ & $11.56 \pm 0.02$ & $11.00 \pm 0.01$ & $10.65 \pm 0.01$ & $10.31 \pm 0.01$ & $9.63 \pm 0.01$ & $7.14 \pm 0.19$ & 0.23 & -1.27 & II \\
33 & 06:12:47.18 & -06:12:10.7 & $14.73 \pm 0.03$ & $13.70 \pm 0.04$ & $13.15 \pm 0.03$ & $12.57 \pm 0.01$ & $12.24 \pm 0.01$ & $11.86 \pm 0.01$ & $10.82 \pm 0.01$ & $7.81 \pm 0.09$ & 0.29 & -0.85 & II \\
34 & 06:12:48.33 & -06:12:50.0 & ... $\pm$ ... & $15.85 \pm 0.15$ & $14.98 \pm 0.14$ & $13.93 \pm 0.01$ & $13.53 \pm 0.01$ & $13.27 \pm 0.07$ & $12.54 \pm 0.07$ & ... $\pm$ ... & 0.50 & -1.28 & II \\
35 & 06:12:48.59 & -06:13:59.5 & $15.02 \pm 0.04$ & $14.06 \pm 0.05$ & $13.50 \pm 0.05$ & $12.40 \pm 0.01$ & $11.98 \pm 0.01$ & $11.63 \pm 0.02$ & $11.06 \pm 0.02$ & ... $\pm$ ... & 0.19 & -1.32 & II \\
36 & 06:12:49.17 & -06:18:44.5 & $15.73 \pm 0.06$ & $14.72 \pm 0.05$ & $14.00 \pm 0.07$ & $13.27 \pm 0.01$ & $12.98 \pm 0.01$ & $12.74 \pm 0.03$ & $12.39 \pm 0.04$ & ... $\pm$ ... & 0.11 & -1.84 & II \\
37 & 06:12:49.28 & -06:14:20.1 & $15.52 \pm 0.05$ & $13.85 \pm 0.03$ & $12.92 \pm 0.04$ & $11.59 \pm 0.01$ & $11.13 \pm 0.01$ & $10.65 \pm 0.01$ & $9.90 \pm 0.01$ & ... $\pm$ ... & 0.96 & -0.89 & II \\
38 & 06:12:50.37 & -06:13:11.5 & $11.68 \pm 0.02$ & $10.71 \pm 0.03$ & $10.02 \pm 0.02$ & $8.54 \pm 0.01$ & $7.94 \pm 0.01$ & $7.37 \pm 0.01$ & $6.30 \pm 0.01$ & $2.34 \pm 0.02$ & 0.07 & -0.29 & II \\
39 & 06:12:50.71 & -06:14:18.2 & $16.71 \pm 0.13$ & $15.58 \pm 0.11$ & $15.27 \pm 0.18$ & $14.54 \pm 0.02$ & $14.24 \pm 0.02$ & $14.04 \pm 0.08$ & $13.39 \pm 0.10$ & ... $\pm$ ... & 0.56 & -1.55 & II \\
40 & 06:12:51.22 & -06:14:58.5 & $14.48 \pm 0.04$ & $13.51 \pm 0.03$ & $12.99 \pm 0.03$ & $12.37 \pm 0.01$ & $11.94 \pm 0.01$ & $11.51 \pm 0.01$ & $10.96 \pm 0.01$ & $9.20 \pm 0.15$ & 0.25 & -1.22 & II \\
41 & 06:12:51.60 & -06:10:53.2 & $14.57 \pm 0.03$ & $12.97 \pm 0.02$ & $11.75 \pm 0.02$ & $10.40 \pm 0.01$ & $9.90 \pm 0.01$ & $9.40 \pm 0.01$ & $8.53 \pm 0.01$ & $5.85 \pm 0.01$ & 0.60 & -0.70 & II \\
42 & 06:12:52.01 & -06:14:41.2 & $15.86 \pm 0.06$ & $14.18 \pm 0.03$ & $12.97 \pm 0.03$ & $11.75 \pm 0.01$ & $11.27 \pm 0.01$ & $10.85 \pm 0.01$ & $10.01 \pm 0.01$ & $6.58 \pm 0.02$ & 0.73 & -0.87 & II \\
43 & 06:12:55.99 & -06:13:15.6 & $16.81 \pm 0.14$ & $15.21 \pm 0.08$ & $13.97 \pm 0.06$ & $13.04 \pm 0.01$ & $12.42 \pm 0.01$ & $11.90 \pm 0.02$ & $11.42 \pm 0.03$ & ... $\pm$ ... & 0.59 & -0.99 & II \\
44 & 06:12:58.24 & -06:13:18.4 & $13.56 \pm 0.03$ & $12.57 \pm 0.03$ & $11.86 \pm 0.02$ & $10.47 \pm 0.01$ & $9.98 \pm 0.01$ & $9.56 \pm 0.01$ & $8.74 \pm 0.01$ & $5.69 \pm 0.02$ & 0.10 & -0.87 & II \\
45 & 06:12:59.41 & -06:13:08.9 & ... $\pm$ ... & $15.43 \pm 0.11$ & $13.89 \pm 0.06$ & $12.55 \pm 0.01$ & $11.83 \pm 0.01$ & $11.20 \pm 0.01$ & $10.33 \pm 0.01$ & $7.61 \pm 0.18$ & 1.08 & -0.30 & II \\
46 & 06:13:00.59 & -06:13:12.5 & ... $\pm$ ... & $14.84 \pm 0.06$ & $13.04 \pm 0.04$ & $11.38 \pm 0.01$ & $10.58 \pm 0.01$ & $9.80 \pm 0.01$ & $8.95 \pm 0.01$ & $5.81 \pm 0.03$ & 1.44 & -0.04 & II \\
47 & 06:13:03.85 & -06:18:38.7 & $14.46 \pm 0.03$ & $13.55 \pm 0.03$ & $13.12 \pm 0.04$ & $12.54 \pm 0.01$ & $12.38 \pm 0.01$ & $12.06 \pm 0.02$ & $11.18 \pm 0.01$ & $7.94 \pm 0.03$ & 0.23 & -1.27 & II \\
48 & 06:13:05.06 & -06:16:21.9 & $15.72 \pm 0.06$ & $13.71 \pm 0.02$ & $12.44 \pm 0.02$ & $10.71 \pm 0.01$ & $10.19 \pm 0.01$ & $9.76 \pm 0.01$ & $9.08 \pm 0.01$ & $6.37 \pm 0.01$ & 1.20 & -0.99 & II \\
49 & 06:13:11.25 & -06:10:16.4 & ... $\pm$ ... & ... $\pm$ ... & $14.45 \pm 0.08$ & $13.25 \pm 0.01$ & $12.75 \pm 0.01$ & $12.38 \pm 0.02$ & $11.60 \pm 0.01$ & $7.81 \pm 0.03$ & ... & -0.97 & II \\
50 & 06:13:13.98 & -06:14:39.0 & $12.63 \pm 0.02$ & $11.51 \pm 0.03$ & $10.88 \pm 0.02$ & $10.30 \pm 0.01$ & $10.00 \pm 0.01$ & $9.65 \pm 0.01$ & $9.08 \pm 0.01$ & $6.05 \pm 0.01$ & 0.38 & -1.42 & II \\
51 & 06:12:55.30 & -06:15:30.5 & $13.73 \pm 0.03$ & $12.92 \pm 0.04$ & $12.64 \pm 0.03$ & $12.47 \pm 0.01$ & $12.39 \pm 0.01$ & $12.28 \pm 0.02$ & $12.01 \pm 0.03$ & $7.96 \pm 0.04$ & 0.20 & -2.31 & II* \\
52 & 06:13:04.17 & -06:12:56.4 & $15.74 \pm 0.06$ & $14.29 \pm 0.04$ & $13.53 \pm 0.04$ & $12.23 \pm 0.01$ & $11.91 \pm 0.01$ & $11.70 \pm 0.01$ & $11.47 \pm 0.01$ & $8.25 \pm 0.05$ & 0.77 & -1.98 & II* \\
53 & 06:13:09.51 & -06:11:51.1 & $12.21 \pm 0.02$ & $11.48 \pm 0.02$ & $11.30 \pm 0.02$ & $11.16 \pm 0.01$ & $11.09 \pm 0.01$ & $10.88 \pm 0.01$ & $10.44 \pm 0.01$ & $7.93 \pm 0.04$ & 0.15 & -1.98 & II* \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab18.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{VY Mon {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab18}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 06:31:02.90 & +10:36:58.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.42 \pm 0.01$ & ... $\pm$ ... & $11.45 \pm 0.02$ & $4.57 \pm 0.01$ & ... & ... & I* \\
2 & 06:31:30.99 & +10:32:20.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.36 \pm 0.03$ & $14.03 \pm 0.01$ & $13.06 \pm 0.04$ & $12.10 \pm 0.03$ & $6.67 \pm 0.02$ & ... & 0.85 & I* \\
3 & 06:31:03.34 & +10:25:47.2 & $16.57 \pm 0.17$ & $14.61 \pm 0.07$ & $13.35 \pm 0.05$ & $11.40 \pm 0.01$ & $10.28 \pm 0.01$ & $9.27 \pm 0.01$ & $7.82 \pm 0.02$ & $3.86 \pm 0.06$ & 1.12 & 1.25 & I \\
4 & 06:31:07.92 & +10:25:49.2 & $15.20 \pm 0.07$ & $12.87 \pm 0.07$ & $11.15 \pm 0.04$ & $10.68 \pm 0.03$ & $9.54 \pm 0.02$ & $8.56 \pm 0.11$ & $7.45 \pm 0.08$ & ... $\pm$ ... & 1.29 & 0.85 & I \\
5 & 06:31:08.01 & +10:26:10.4 & $13.68 \pm 0.05$ & $12.59 \pm 0.04$ & $11.91 \pm 0.04$ & $10.97 \pm 0.05$ & $10.13 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.28 & ... & I \\
6 & 06:31:08.29 & +10:25:12.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.73 \pm 0.02$ & $12.42 \pm 0.02$ & $11.38 \pm 0.06$ & $10.39 \pm 0.08$ & $5.91 \pm 0.06$ & ... & 0.96 & I \\
7 & 06:31:09.37 & +10:24:53.7 & $16.04 \pm 0.14$ & $13.79 \pm 0.05$ & $12.50 \pm 0.03$ & $11.08 \pm 0.01$ & $10.34 \pm 0.01$ & $9.60 \pm 0.01$ & $8.64 \pm 0.01$ & $5.55 \pm 0.06$ & 1.57 & -0.03 & I \\
8 & 06:31:10.28 & +10:24:01.6 & $16.46 \pm 0.17$ & $13.59 \pm 0.04$ & $11.58 \pm 0.02$ & $9.71 \pm 0.01$ & $8.87 \pm 0.01$ & $8.13 \pm 0.01$ & $7.21 \pm 0.01$ & $3.58 \pm 0.01$ & 1.88 & 0.01 & I \\
9 & 06:30:52.69 & +10:24:12.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.99 \pm 0.02$ & $14.57 \pm 0.02$ & $14.08 \pm 0.08$ & $13.39 \pm 0.10$ & ... $\pm$ ... & ... & -0.99 & II \\
10 & 06:30:55.06 & +10:20:58.3 & $14.94 \pm 0.04$ & $13.91 \pm 0.04$ & $13.50 \pm 0.04$ & $13.02 \pm 0.01$ & $12.73 \pm 0.01$ & $12.44 \pm 0.04$ & $11.85 \pm 0.07$ & $8.44 \pm 0.15$ & 0.44 & -1.51 & II \\
11 & 06:31:02.80 & +10:25:20.8 & $16.75 \pm 0.18$ & $14.42 \pm 0.05$ & $13.41 \pm 0.04$ & $12.14 \pm 0.01$ & $11.55 \pm 0.01$ & $11.00 \pm 0.03$ & $10.24 \pm 0.07$ & $5.48 \pm 0.10$ & 1.82 & -0.66 & II \\
12 & 06:31:03.53 & +10:25:57.6 & $14.52 \pm 0.04$ & $13.25 \pm 0.03$ & $12.58 \pm 0.03$ & $11.89 \pm 0.02$ & $11.52 \pm 0.02$ & ... $\pm$ ... & $10.50 \pm 0.13$ & ... $\pm$ ... & 0.57 & ... & II \\
13 & 06:31:03.78 & +10:25:51.8 & $13.46 \pm 0.04$ & $12.21 \pm 0.03$ & $11.46 \pm 0.03$ & $10.35 \pm 0.01$ & $9.93 \pm 0.01$ & $9.51 \pm 0.02$ & $8.74 \pm 0.03$ & ... $\pm$ ... & 0.48 & -1.00 & II \\
14 & 06:31:04.21 & +10:28:40.9 & $14.71 \pm 0.04$ & $13.25 \pm 0.02$ & $12.50 \pm 0.03$ & $11.42 \pm 0.01$ & $11.05 \pm 0.01$ & $10.69 \pm 0.02$ & $10.27 \pm 0.06$ & ... $\pm$ ... & 0.80 & -1.51 & II \\
15 & 06:31:04.44 & +10:26:11.2 & $15.05 \pm 0.04$ & $14.04 \pm 0.03$ & $13.43 \pm 0.04$ & $12.55 \pm 0.01$ & $12.22 \pm 0.03$ & ... $\pm$ ... & $11.29 \pm 0.16$ & ... $\pm$ ... & 0.21 & ... & II \\
16 & 06:31:04.46 & +10:25:28.3 & $16.14 \pm 0.12$ & $14.70 \pm 0.06$ & $13.63 \pm 0.04$ & $12.75 \pm 0.01$ & $12.29 \pm 0.02$ & $11.72 \pm 0.08$ & $10.68 \pm 0.11$ & ... $\pm$ ... & 0.47 & -0.45 & II \\
17 & 06:31:04.53 & +10:25:53.4 & $13.34 \pm 0.03$ & $12.20 \pm 0.03$ & $11.66 \pm 0.02$ & $10.92 \pm 0.01$ & $10.53 \pm 0.01$ & $10.20 \pm 0.04$ & $9.40 \pm 0.04$ & ... $\pm$ ... & 0.49 & -1.11 & II \\
18 & 06:31:04.69 & +10:24:23.2 & $15.45 \pm 0.07$ & $13.32 \pm 0.04$ & $12.03 \pm 0.03$ & $10.68 \pm 0.01$ & $10.14 \pm 0.01$ & $9.55 \pm 0.01$ & $8.84 \pm 0.01$ & $6.06 \pm 0.05$ & 1.36 & -0.70 & II \\
19 & 06:31:04.85 & +10:27:31.8 & $13.11 \pm 0.02$ & $12.03 \pm 0.02$ & $11.61 \pm 0.02$ & $11.08 \pm 0.01$ & $10.86 \pm 0.01$ & $10.56 \pm 0.04$ & $9.77 \pm 0.07$ & $5.75 \pm 0.13$ & 0.51 & -1.33 & II \\
20 & 06:31:05.97 & +10:25:22.6 & ... $\pm$ ... & $13.80 \pm 0.04$ & $11.62 \pm 0.02$ & $9.76 \pm 0.01$ & $9.07 \pm 0.01$ & $8.32 \pm 0.01$ & $7.43 \pm 0.01$ & ... $\pm$ ... & 2.71 & -0.14 & II \\
21 & 06:31:06.35 & +10:23:08.0 & $14.73 \pm 0.04$ & $13.83 \pm 0.03$ & $13.39 \pm 0.04$ & $13.00 \pm 0.01$ & $12.67 \pm 0.01$ & $12.20 \pm 0.04$ & $11.36 \pm 0.03$ & $8.47 \pm 0.16$ & 0.21 & -0.94 & II \\
22 & 06:31:06.94 & +10:26:04.8 & $8.07 \pm 0.02$ & $6.70 \pm 0.02$ & $5.46 \pm 0.02$ & $5.10 \pm 0.01$ & $4.21 \pm 0.01$ & $2.28 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & 0.22 & ... & II \\
23 & 06:31:07.07 & +10:24:21.2 & $13.81 \pm 0.03$ & $12.33 \pm 0.02$ & $11.55 \pm 0.02$ & $10.57 \pm 0.01$ & $10.09 \pm 0.01$ & $9.61 \pm 0.02$ & $8.89 \pm 0.01$ & $6.17 \pm 0.11$ & 0.81 & -0.90 & II \\
24 & 06:31:07.35 & +10:24:05.5 & $14.61 \pm 0.03$ & $12.48 \pm 0.03$ & $11.27 \pm 0.02$ & $10.08 \pm 0.01$ & $9.44 \pm 0.01$ & $8.81 \pm 0.01$ & $7.97 \pm 0.01$ & $5.34 \pm 0.04$ & 1.43 & -0.42 & II \\
25 & 06:31:07.64 & +10:26:19.7 & ... $\pm$ ... & ... $\pm$ ... & $9.83 \pm 0.04$ & $8.70 \pm 0.01$ & $8.17 \pm 0.02$ & $7.77 \pm 0.05$ & $7.02 \pm 0.05$ & ... $\pm$ ... & ... & -0.93 & II \\
26 & 06:31:07.96 & +10:28:36.9 & $11.94 \pm 0.02$ & $10.93 \pm 0.02$ & $10.42 \pm 0.02$ & $9.71 \pm 0.01$ & $9.43 \pm 0.01$ & $9.11 \pm 0.01$ & $8.64 \pm 0.03$ & $6.34 \pm 0.08$ & 0.30 & -1.61 & II \\
27 & 06:31:08.15 & +10:27:35.7 & $15.07 \pm 0.06$ & $14.34 \pm 0.05$ & $13.91 \pm 0.06$ & $13.69 \pm 0.04$ & $13.37 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
28 & 06:31:09.14 & +10:26:10.6 & $11.92 \pm 0.02$ & $10.59 \pm 0.02$ & $9.74 \pm 0.02$ & $8.43 \pm 0.01$ & $7.95 \pm 0.01$ & $7.44 \pm 0.02$ & $6.73 \pm 0.01$ & $3.26 \pm 0.10$ & 0.52 & -0.88 & II \\
29 & 06:31:09.62 & +10:25:57.6 & $12.85 \pm 0.03$ & $11.88 \pm 0.03$ & $11.27 \pm 0.02$ & $10.45 \pm 0.01$ & $9.96 \pm 0.01$ & $9.75 \pm 0.07$ & $9.10 \pm 0.09$ & ... $\pm$ ... & 0.15 & -1.35 & II \\
30 & 06:31:10.07 & +10:25:02.5 & $16.15 \pm 0.11$ & $13.85 \pm 0.05$ & $12.29 \pm 0.03$ & $10.48 \pm 0.01$ & $9.83 \pm 0.01$ & $9.29 \pm 0.01$ & $8.48 \pm 0.01$ & $5.75 \pm 0.06$ & 1.39 & -0.55 & II \\
31 & 06:31:10.14 & +10:26:04.3 & $10.39 \pm 0.02$ & $9.57 \pm 0.02$ & $9.10 \pm 0.02$ & $8.28 \pm 0.01$ & $7.93 \pm 0.01$ & $7.48 \pm 0.01$ & $6.74 \pm 0.01$ & $4.18 \pm 0.05$ & 0.04 & -1.06 & II \\
32 & 06:31:10.87 & +10:31:27.0 & $15.58 \pm 0.07$ & $14.87 \pm 0.11$ & $14.46 \pm 0.10$ & $13.79 \pm 0.01$ & $13.49 \pm 0.01$ & $13.14 \pm 0.03$ & $12.50 \pm 0.06$ & ... $\pm$ ... & 0.00 & -1.35 & II \\
33 & 06:31:12.95 & +10:27:46.8 & $13.46 \pm 0.03$ & $12.35 \pm 0.02$ & $11.83 \pm 0.02$ & $11.32 \pm 0.01$ & $10.86 \pm 0.01$ & $10.15 \pm 0.02$ & $8.91 \pm 0.06$ & $4.65 \pm 0.06$ & 0.47 & -0.03 & II \\
34 & 06:31:13.17 & +10:26:57.1 & $14.32 \pm 0.04$ & $13.63 \pm 0.04$ & $13.21 \pm 0.04$ & $12.36 \pm 0.01$ & $11.92 \pm 0.01$ & $11.74 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
35 & 06:31:13.25 & +10:26:35.8 & $14.41 \pm 0.03$ & $12.87 \pm 0.03$ & $11.86 \pm 0.02$ & $10.74 \pm 0.01$ & $10.26 \pm 0.01$ & $9.99 \pm 0.01$ & $9.34 \pm 0.03$ & $6.25 \pm 0.08$ & 0.70 & -1.28 & II \\
36 & 06:31:13.55 & +10:27:00.1 & $12.93 \pm 0.03$ & $11.90 \pm 0.02$ & $11.25 \pm 0.02$ & $10.45 \pm 0.01$ & $9.91 \pm 0.01$ & $9.55 \pm 0.02$ & $8.83 \pm 0.04$ & $5.79 \pm 0.08$ & 0.20 & -1.01 & II \\
37 & 06:31:14.57 & +10:27:30.6 & $12.53 \pm 0.03$ & $11.66 \pm 0.03$ & $11.36 \pm 0.03$ & $11.03 \pm 0.01$ & $10.76 \pm 0.01$ & $10.52 \pm 0.01$ & $9.89 \pm 0.04$ & ... $\pm$ ... & 0.26 & -1.54 & II \\
38 & 06:31:14.79 & +10:27:28.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.92 \pm 0.01$ & $12.41 \pm 0.01$ & $11.57 \pm 0.04$ & $10.65 \pm 0.06$ & ... $\pm$ ... & ... & -0.17 & II \\
39 & 06:31:17.14 & +10:26:14.3 & $15.19 \pm 0.05$ & $14.06 \pm 0.05$ & $13.26 \pm 0.04$ & $12.37 \pm 0.01$ & $11.71 \pm 0.01$ & $11.33 \pm 0.01$ & $10.47 \pm 0.02$ & $6.76 \pm 0.07$ & 0.23 & -0.72 & II \\
40 & 06:31:18.55 & +10:23:43.2 & $15.76 \pm 0.08$ & $14.69 \pm 0.06$ & $13.87 \pm 0.06$ & $12.65 \pm 0.01$ & $12.44 \pm 0.01$ & $12.12 \pm 0.02$ & $11.53 \pm 0.03$ & $8.86 \pm 0.16$ & 0.11 & -1.54 & II \\
41 & 06:31:19.11 & +10:22:46.5 & $14.37 \pm 0.04$ & $12.81 \pm 0.02$ & $11.91 \pm 0.03$ & $10.68 \pm 0.01$ & $10.17 \pm 0.01$ & $9.62 \pm 0.01$ & $8.75 \pm 0.01$ & $5.91 \pm 0.03$ & 0.83 & -0.62 & II \\
42 & 06:31:20.11 & +10:25:02.9 & $14.34 \pm 0.03$ & $13.29 \pm 0.02$ & $12.83 \pm 0.03$ & $12.36 \pm 0.01$ & $12.11 \pm 0.01$ & $11.79 \pm 0.02$ & $11.07 \pm 0.02$ & $8.14 \pm 0.11$ & 0.42 & -1.36 & II \\
43 & 06:31:22.89 & +10:26:19.4 & $15.57 \pm 0.08$ & $14.57 \pm 0.06$ & $14.01 \pm 0.07$ & $13.14 \pm 0.01$ & $12.76 \pm 0.01$ & $12.24 \pm 0.02$ & $11.52 \pm 0.03$ & $8.67 \pm 0.12$ & 0.25 & -0.94 & II \\
44 & 06:31:28.59 & +10:31:17.9 & $14.37 \pm 0.05$ & $13.02 \pm 0.04$ & $12.33 \pm 0.03$ & $11.36 \pm 0.01$ & $10.92 \pm 0.01$ & $10.28 \pm 0.01$ & $9.13 \pm 0.01$ & $5.10 \pm 0.01$ & 0.66 & -0.25 & II \\
45 & 06:31:30.04 & +10:24:05.2 & $14.93 \pm 0.05$ & $14.27 \pm 0.05$ & $13.88 \pm 0.07$ & $13.52 \pm 0.01$ & $13.23 \pm 0.01$ & $12.88 \pm 0.03$ & $12.07 \pm 0.04$ & $9.34 \pm 0.16$ & 0.00 & -1.17 & II \\
46 & 06:31:31.46 & +10:21:01.2 & $16.68 \pm 0.18$ & $15.84 \pm 0.16$ & $14.99 \pm 0.14$ & $14.03 \pm 0.01$ & $13.46 \pm 0.01$ & $12.80 \pm 0.03$ & $11.34 \pm 0.02$ & $7.42 \pm 0.02$ & 0.00 & 0.23 & II \\
47 & 06:31:34.50 & +10:28:49.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.73 \pm 0.02$ & $14.09 \pm 0.02$ & $13.44 \pm 0.06$ & $12.75 \pm 0.05$ & ... $\pm$ ... & ... & -0.55 & II \\
48 & 06:31:22.24 & +10:20:13.4 & $13.71 \pm 0.03$ & $12.89 \pm 0.03$ & $12.68 \pm 0.03$ & $12.40 \pm 0.01$ & $12.32 \pm 0.01$ & $12.21 \pm 0.02$ & $11.68 \pm 0.03$ & $8.29 \pm 0.08$ & 0.23 & -2.02 & II* \\
49 & 06:31:29.68 & +10:23:23.1 & $13.39 \pm 0.05$ & $12.32 \pm 0.05$ & $11.74 \pm 0.04$ & $11.29 \pm 0.01$ & $11.20 \pm 0.01$ & $11.17 \pm 0.01$ & $11.09 \pm 0.01$ & $6.10 \pm 0.01$ & 0.33 & -2.62 & II* \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab19.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Cha I {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab19}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 11:12:03.58 & -76:23:17.7 & $14.76 \pm 0.05$ & $14.48 \pm 0.06$ & $14.14 \pm 0.08$ & $14.06 \pm 0.02$ & $14.02 \pm 0.02$ & $14.03 \pm 0.11$ & ... $\pm$ ... & $9.85 \pm 0.09$ & 0.00 & ... & I* \\
2 & 11:09:28.52 & -76:33:28.2 & $16.07 \pm 0.10$ & $13.27 \pm 0.04$ & $11.04 \pm 0.03$ & $8.50 \pm 0.01$ & $7.04 \pm 0.01$ & $5.90 \pm 0.01$ & $4.64 \pm 0.01$ & ... $\pm$ ... & 1.56 & 1.56 & I \\
3 & 11:09:54.40 & -76:31:11.4 & $15.05 \pm 0.06$ & $13.80 \pm 0.04$ & $13.14 \pm 0.04$ & $11.25 \pm 0.01$ & $10.41 \pm 0.01$ & $9.66 \pm 0.01$ & $8.68 \pm 0.01$ & $4.91 \pm 0.01$ & 0.55 & 0.10 & I \\
4 & 11:11:47.77 & -76:42:16.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.10 \pm 0.01$ & $13.26 \pm 0.01$ & $12.45 \pm 0.02$ & $11.55 \pm 0.02$ & $7.96 \pm 0.02$ & ... & 0.08 & I \\
5 & 11:06:25.54 & -76:33:41.9 & $13.01 \pm 0.03$ & $12.01 \pm 0.02$ & $11.49 \pm 0.02$ & $10.89 \pm 0.01$ & $10.47 \pm 0.01$ & $10.07 \pm 0.01$ & $9.35 \pm 0.01$ & $5.40 \pm 0.01$ & 0.28 & -1.08 & II \\
6 & 11:06:41.80 & -76:35:48.9 & $11.57 \pm 0.02$ & $10.72 \pm 0.02$ & $10.13 \pm 0.02$ & $9.16 \pm 0.01$ & $8.64 \pm 0.01$ & $8.05 \pm 0.01$ & $7.05 \pm 0.01$ & $4.77 \pm 0.01$ & 0.00 & -0.41 & II \\
7 & 11:07:11.81 & -76:25:50.2 & $13.64 \pm 0.03$ & $12.88 \pm 0.02$ & $12.48 \pm 0.03$ & $12.01 \pm 0.01$ & $11.84 \pm 0.01$ & $11.62 \pm 0.01$ & $11.05 \pm 0.02$ & $9.28 \pm 0.05$ & 0.01 & -1.74 & II \\
8 & 11:07:12.05 & -76:32:23.3 & $10.89 \pm 0.03$ & $9.92 \pm 0.02$ & $9.38 \pm 0.02$ & $8.67 \pm 0.01$ & $8.39 \pm 0.01$ & $8.03 \pm 0.01$ & $7.39 \pm 0.01$ & $4.53 \pm 0.01$ & 0.20 & -1.36 & II \\
9 & 11:08:49.50 & -76:38:44.3 & $16.08 \pm 0.11$ & $15.11 \pm 0.10$ & $14.47 \pm 0.10$ & $13.64 \pm 0.01$ & $13.26 \pm 0.01$ & $12.84 \pm 0.03$ & $12.16 \pm 0.03$ & $9.89 \pm 0.08$ & 0.13 & -1.14 & II \\
10 & 11:08:50.91 & -76:25:13.6 & $12.45 \pm 0.03$ & $11.73 \pm 0.02$ & $11.30 \pm 0.02$ & $10.72 \pm 0.01$ & $10.38 \pm 0.01$ & $10.01 \pm 0.01$ & $9.41 \pm 0.01$ & $7.09 \pm 0.01$ & 0.00 & -1.33 & II \\
11 & 11:08:54.97 & -76:32:41.2 & $13.06 \pm 0.03$ & $12.06 \pm 0.03$ & $11.44 \pm 0.02$ & $10.70 \pm 0.01$ & $10.41 \pm 0.01$ & $9.97 \pm 0.01$ & $9.53 \pm 0.01$ & $7.17 \pm 0.03$ & 0.19 & -1.46 & II \\
12 & 11:08:59.44 & -76:45:52.0 & ... $\pm$ ... & ... $\pm$ ... & $14.76 \pm 0.14$ & $14.49 \pm 0.02$ & $14.14 \pm 0.02$ & $13.98 \pm 0.08$ & $13.12 \pm 0.07$ & ... $\pm$ ... & ... & -1.32 & II \\
13 & 11:09:18.15 & -76:30:29.2 & $11.66 \pm 0.02$ & $10.12 \pm 0.02$ & $9.07 \pm 0.02$ & $7.98 \pm 0.01$ & $7.48 \pm 0.01$ & $7.16 \pm 0.01$ & $6.47 \pm 0.01$ & $3.58 \pm 0.01$ & 0.65 & -1.15 & II \\
14 & 11:09:22.64 & -76:34:32.1 & $12.60 \pm 0.02$ & $10.35 \pm 0.02$ & $8.67 \pm 0.02$ & $7.24 \pm 0.01$ & $6.56 \pm 0.01$ & $6.04 \pm 0.01$ & $5.17 \pm 0.01$ & $1.51 \pm 0.01$ & 1.19 & -0.49 & II \\
15 & 11:09:23.76 & -76:23:20.8 & $10.44 \pm 0.03$ & $9.21 \pm 0.02$ & $8.24 \pm 0.04$ & $7.11 \pm 0.01$ & $6.70 \pm 0.01$ & $6.22 \pm 0.01$ & $5.57 \pm 0.01$ & $3.36 \pm 0.01$ & 0.23 & -1.06 & II \\
16 & 11:09:41.93 & -76:34:58.5 & $13.80 \pm 0.02$ & $11.42 \pm 0.02$ & $10.00 \pm 0.02$ & $8.59 \pm 0.01$ & $8.03 \pm 0.01$ & $7.41 \pm 0.01$ & $6.64 \pm 0.01$ & $3.42 \pm 0.03$ & 1.65 & -0.58 & II \\
17 & 11:09:46.18 & -76:34:46.4 & $11.95 \pm 0.02$ & $10.74 \pm 0.02$ & $10.05 \pm 0.02$ & $9.56 \pm 0.01$ & $8.96 \pm 0.01$ & $8.48 \pm 0.01$ & $7.48 \pm 0.01$ & $4.03 \pm 0.05$ & 0.46 & -0.48 & II \\
18 & 11:09:52.12 & -76:39:12.8 & $13.53 \pm 0.03$ & $12.54 \pm 0.02$ & $11.82 \pm 0.03$ & $10.84 \pm 0.01$ & $10.32 \pm 0.01$ & $9.85 \pm 0.01$ & $9.15 \pm 0.01$ & $6.78 \pm 0.02$ & 0.09 & -0.91 & II \\
19 & 11:09:53.41 & -76:34:25.5 & $9.47 \pm 0.02$ & $7.79 \pm 0.05$ & $6.46 \pm 0.03$ & $5.31 \pm 0.01$ & $4.63 \pm 0.01$ & $3.77 \pm 0.01$ & $2.96 \pm 0.01$ & ... $\pm$ ... & 0.61 & -0.10 & II \\
20 & 11:09:54.06 & -76:29:25.5 & $11.30 \pm 0.03$ & $10.00 \pm 0.02$ & $9.25 \pm 0.02$ & $8.57 \pm 0.01$ & $8.14 \pm 0.01$ & $7.62 \pm 0.01$ & $6.79 \pm 0.01$ & $3.80 \pm 0.01$ & 0.53 & -0.78 & II \\
21 & 11:09:55.05 & -76:32:40.9 & $13.78 \pm 0.05$ & $11.30 \pm 0.03$ & $9.67 \pm 0.02$ & $7.94 \pm 0.01$ & $7.20 \pm 0.01$ & $6.82 \pm 0.01$ & $5.96 \pm 0.01$ & $2.22 \pm 0.01$ & 1.59 & -0.64 & II \\
22 & 11:10:00.09 & -76:34:57.9 & $8.71 \pm 0.03$ & $7.21 \pm 0.08$ & $6.08 \pm 0.05$ & $5.45 \pm 0.01$ & $4.71 \pm 0.01$ & $3.72 \pm 0.01$ & $3.05 \pm 0.01$ & $0.37 \pm 0.01$ & 0.53 & -0.00 & II \\
23 & 11:10:03.36 & -76:33:11.0 & $16.65 \pm 0.18$ & $14.88 \pm 0.08$ & $13.77 \pm 0.05$ & $12.77 \pm 0.01$ & $12.06 \pm 0.01$ & $11.59 \pm 0.05$ & $10.90 \pm 0.07$ & $5.26 \pm 0.03$ & 0.96 & -0.73 & II \\
24 & 11:10:03.65 & -76:33:29.3 & $11.77 \pm 0.03$ & $10.26 \pm 0.02$ & $9.44 \pm 0.02$ & $8.23 \pm 0.01$ & $7.56 \pm 0.01$ & $6.88 \pm 0.01$ & $6.00 \pm 0.01$ & $3.29 \pm 0.01$ & 0.82 & -0.27 & II \\
25 & 11:10:04.69 & -76:35:45.2 & $10.57 \pm 0.02$ & $9.64 \pm 0.02$ & $9.24 \pm 0.02$ & $8.72 \pm 0.01$ & $8.46 \pm 0.01$ & $8.13 \pm 0.01$ & $7.51 \pm 0.01$ & $4.72 \pm 0.03$ & 0.28 & -1.44 & II \\
26 & 11:10:07.05 & -76:29:37.7 & $9.91 \pm 0.02$ & $8.96 \pm 0.04$ & $8.45 \pm 0.03$ & $7.75 \pm 0.01$ & $7.35 \pm 0.01$ & $6.83 \pm 0.01$ & $5.99 \pm 0.01$ & $3.55 \pm 0.01$ & 0.21 & -0.80 & II \\
27 & 11:10:09.34 & -76:32:18.1 & $16.42 \pm 0.15$ & $15.44 \pm 0.12$ & $14.67 \pm 0.13$ & $13.70 \pm 0.01$ & $13.30 \pm 0.01$ & $12.74 \pm 0.04$ & $12.08 \pm 0.03$ & $9.06 \pm 0.14$ & 0.02 & -0.95 & II \\
28 & 11:10:11.43 & -76:35:29.2 & $10.93 \pm 0.03$ & $9.44 \pm 0.02$ & $8.62 \pm 0.02$ & $8.01 \pm 0.01$ & $7.58 \pm 0.01$ & $7.06 \pm 0.01$ & $6.16 \pm 0.01$ & $2.34 \pm 0.01$ & 0.79 & -0.71 & II \\
29 & 11:10:53.34 & -76:34:32.0 & $11.26 \pm 0.02$ & $10.45 \pm 0.02$ & $10.04 \pm 0.02$ & $9.18 \pm 0.01$ & $8.63 \pm 0.01$ & $8.27 \pm 0.01$ & $7.31 \pm 0.01$ & $4.54 \pm 0.01$ & 0.09 & -0.75 & II \\
30 & 11:10:55.98 & -76:45:32.5 & $11.16 \pm 0.02$ & $10.42 \pm 0.03$ & $9.91 \pm 0.02$ & $9.29 \pm 0.01$ & $8.91 \pm 0.01$ & $8.47 \pm 0.01$ & $7.86 \pm 0.01$ & $5.10 \pm 0.01$ & 0.00 & -1.19 & II \\
31 & 11:11:10.81 & -76:41:57.4 & $15.95 \pm 0.09$ & $15.06 \pm 0.09$ & $14.58 \pm 0.10$ & $14.28 \pm 0.01$ & $13.81 \pm 0.02$ & $13.32 \pm 0.06$ & $12.57 \pm 0.04$ & $7.36 \pm 0.02$ & 0.15 & -0.87 & II \\
32 & 11:11:45.32 & -76:36:50.5 & $15.46 \pm 0.07$ & $14.66 \pm 0.06$ & $14.00 \pm 0.06$ & $13.36 \pm 0.01$ & $12.98 \pm 0.01$ & $12.67 \pm 0.03$ & $12.18 \pm 0.04$ & $10.08 \pm 0.09$ & 0.00 & -1.50 & II \\
33 & 11:12:09.85 & -76:34:36.6 & $10.96 \pm 0.02$ & $10.18 \pm 0.02$ & $9.84 \pm 0.02$ & $9.39 \pm 0.01$ & $9.08 \pm 0.01$ & $8.75 \pm 0.01$ & $8.01 \pm 0.01$ & $5.20 \pm 0.01$ & 0.11 & -1.26 & II \\
34 & 11:12:24.42 & -76:37:06.3 & $9.28 \pm 0.03$ & $8.52 \pm 0.06$ & $8.00 \pm 0.03$ & $7.26 \pm 0.01$ & $6.79 \pm 0.01$ & $6.34 \pm 0.01$ & $5.29 \pm 0.01$ & $3.48 \pm 0.01$ & 0.00 & -0.59 & II \\
35 & 11:12:27.68 & -76:44:22.4 & $8.29 \pm 0.02$ & $7.46 \pm 0.04$ & $6.85 \pm 0.03$ & $5.96 \pm 0.01$ & $5.63 \pm 0.01$ & $5.27 \pm 0.01$ & $4.50 \pm 0.01$ & $1.21 \pm 0.01$ & 0.00 & -1.17 & II \\
36 & 11:12:30.94 & -76:44:24.0 & $10.91 \pm 0.03$ & $9.85 \pm 0.03$ & $9.13 \pm 0.02$ & $8.26 \pm 0.01$ & $7.75 \pm 0.01$ & $7.42 \pm 0.01$ & $6.45 \pm 0.01$ & $2.71 \pm 0.01$ & 0.18 & -0.81 & II \\
37 & 11:13:21.15 & -76:25:56.0 & $5.44 \pm 0.02$ & $4.51 \pm 0.08$ & ... $\pm$ ... & $5.19 \pm 0.01$ & $4.38 \pm 0.01$ & $3.65 \pm 0.01$ & $3.41 \pm 0.01$ & $2.39 \pm 0.01$ & ... & -0.77 & II \\
38 & 11:13:24.46 & -76:29:22.7 & $11.86 \pm 0.03$ & $11.11 \pm 0.02$ & $10.80 \pm 0.02$ & $10.09 \pm 0.01$ & $9.76 \pm 0.01$ & $9.42 \pm 0.01$ & $8.84 \pm 0.01$ & $6.00 \pm 0.01$ & 0.07 & -1.40 & II \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab2.tex <==
\begin{deluxetable}{cccc}
\tabletypesize{\scriptsize}
\tablecaption{{\it Spitzer} Young Cluster Survey Observations Table\label{ysotable1}}
\tablewidth{0pt}
\tablehead{\colhead{Name} & \colhead{AOR ID} & \colhead{Date} & \colhead{SSC Pipe. Ver.} }
\startdata
S171 & 3658240 & 2003-12-23 & 13.2.0  \\
... & 3667200 & 2004-02-23 & 14.4.0  \\
AFGL490 & 3654656 & 2004-10-08 & 13.2.0  \\
... & 3663104 & 2004-09-24 & 14.4.0  \\
NGC 1333 & 3652864 & 2004-02-10 & 13.2.0  \\
... & 5793280 & 2004-09-08 & 13.2.0  \\
... & 4316672 & 2004-02-03 & 16.1.0  \\
IC348 & 3651584 & 2004-02-11 & 13.2.0  \\
... & 4315904 & 2004-02-21 & 16.1.0  \\
XY Per & 3654400 & 2005-02-23 & 13.2.0  \\
... & 3667712 & 2004-09-23 & 14.4.0  \\
Tau L1495 & 3653376 & 2005-02-22 & 13.2.0  \\
... & 3653632 & 2005-02-22 & 13.2.0  \\
... & 3653888 & 2005-02-18 & 13.2.0  \\
... & 3662336 & 2004-09-23 & 14.4.0  \\
... & 3662592 & 2004-09-23 & 14.4.0  \\
... & 3662848 & 2005-03-01 & 16.0.1  \\
LkH$\alpha$101 & 3654144 & 2004-03-11 & 13.2.0  \\
... & 3665920 & 2004-09-25 & 14.4.0  \\
Tau L1551 & 3653120 & 2004-10-07 & 13.2.0  \\
... & 3662080 & 2004-02-20 & 14.4.0  \\
... & 12615168 & 2006-02-19 & 16.0.1  \\
GGD 4 & 3656192 & 2004-03-08 & 13.2.0  \\
... & 3664896 & 2004-03-15 & 14.4.0  \\
CB34 & 3655424 & 2004-03-08 & 13.2.0  \\
... & 3663872 & 2004-03-15 & 14.4.0  \\
IRAS 06046-0603 & 12614656 & 2005-03-28 & 13.2.0  \\
... & 12614912 & 2005-03-06 & 16.0.1  \\
Mon R2 & 3659008 & 2004-03-13 & 13.2.0  \\
... & 3668224 & 2005-04-07 & 14.4.0  \\
GGD 12-15 & 3658752 & 2004-03-31 & 13.2.0  \\
... & 3667968 & 2004-03-15 & 14.4.0  \\
GGD 17 & 12615424 & 2005-03-28 & 13.2.0  \\
... & 12614400 & 2005-04-04 & 14.4.0  \\
VY Mon & 3658496 & 2004-03-13 & 13.2.0  \\
... & 3667456 & 2004-03-15 & 14.4.0  \\
Cha I & 3651328 & 2004-07-04 & 13.2.0  \\
... & 3661312 & 2004-04-11 & 14.4.0  \\
Lupus III & 3652608 & 2004-03-07 & 13.2.0  \\
... & 3661824 & 2004-02-23 & 14.4.0  \\
Oph L1688 & 3652096 & 2004-03-07 & 13.2.0  \\
... & 4321280 & 2004-08-26 & 16.1.0  \\
Oph L1689 & 3651840 & 2004-03-07 & 13.2.0  \\
... & 5756160 & 2004-03-28 & 13.2.0  \\
... & 4322048 & 2004-08-27 & 16.1.0  \\
Oph L1709 & 3660800 & 2004-03-07 & 13.2.0  \\
... & 3661056 & 2004-03-06 & 13.2.0  \\
... & 4321792 & 2004-08-26 & 16.1.0  \\
MWC 297 & 3657216 & 2004-10-11 & 13.2.0  \\
... & 3666176 & 2005-04-07 & 14.4.0  \\
Serpens & 3652352 & 2004-04-01 & 13.2.0  \\
... & 3661568 & 2004-04-06 & 14.4.0  \\
... & 12649216 & 2005-04-12 & 14.4.0  \\
CrA & 3650816 & 2004-04-20 & 13.2.0  \\
... & 3664640 & 2004-04-11 & 14.4.0  \\
IRAS 20050+2720 & 3656448 & 2004-06-09 & 13.2.0  \\
... & 3665152 & 2004-09-25 & 14.4.0  \\
BD+40$^{\circ}$4124 & 3654912 & 2004-07-22 & 13.2.0  \\
... & 3663360 & 2004-10-17 & 14.4.0  \\
S106 & 3657472 & 2005-06-14 & 13.2.0  \\
... & 3666432 & 2005-06-29 & 14.4.0  \\
L988-e & 3656960 & 2004-07-27 & 13.2.0  \\
... & 3665664 & 2003-12-29 & 14.4.0  \\
S131 & 3657728 & 2004-07-04 & 13.2.0  \\
... & 3666688 & 2003-12-29 & 14.4.0  \\
NGC 7129 & 3655168 & 2003-12-24 & 13.2.0  \\
... & 3663616 & 2003-12-29 & 14.4.0  \\
IC5146 & 3651072 & 2004-06-10 & 13.2.0  \\
... & 19982592 & 2007-01-09 & 16.1.0  \\
... & 19982848 & 2007-01-06 & 16.1.0  \\
S140-North & 3659264 & 2004-07-23 & 13.2.0  \\
... & 3668480 & 2005-09-02 & 14.4.0  \\
S140 & 3657984 & 2003-12-24 & 13.2.0  \\
... & 3666944 & 2005-08-03 & 14.4.0  \\
L1206 & 3656704 & 2004-07-23 & 13.2.0  \\
... & 3665408 & 2003-12-29 & 14.4.0  \\
L1211 & 3659520 & 2004-07-23 & 13.2.0  \\
... & 3669504 & 2005-09-02 & 14.4.0  \\
Cep A & 3655680 & 2004-07-23 & 13.2.0  \\
... & 3664128 & 2005-08-03 & 14.4.0  \\
Cep C & 3655936 & 2003-12-19 & 13.2.0  \\
... & 3664384 & 2003-12-29 & 14.4.0  \\
\enddata
\end{deluxetable}


==> tab20.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Lupus III {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab20}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 16:09:18.06 & -39:04:53.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.42 \pm 0.03$ & $13.13 \pm 0.02$ & $12.49 \pm 0.04$ & $12.61 \pm 0.07$ & $5.92 \pm 0.01$ & ... & -0.82 & I* \\
2 & 16:08:29.73 & -39:03:11.0 & $14.56 \pm 0.04$ & $13.65 \pm 0.04$ & $12.58 \pm 0.03$ & $10.55 \pm 0.01$ & $9.63 \pm 0.01$ & $8.81 \pm 0.01$ & $7.38 \pm 0.01$ & $3.25 \pm 0.01$ & 0.00 & 0.76 & I \\
3 & 16:07:54.74 & -39:15:44.5 & ... $\pm$ ... & $16.12 \pm 0.20$ & $14.45 \pm 0.09$ & $12.65 \pm 0.01$ & $11.90 \pm 0.01$ & $11.23 \pm 0.02$ & $10.69 \pm 0.02$ & $7.06 \pm 0.02$ & 1.30 & -0.58 & II \\
4 & 16:08:00.18 & -39:02:59.5 & $12.15 \pm 0.03$ & $11.45 \pm 0.03$ & $11.07 \pm 0.02$ & $10.49 \pm 0.01$ & $10.26 \pm 0.01$ & $9.86 \pm 0.01$ & $9.23 \pm 0.01$ & $6.61 \pm 0.03$ & 0.00 & -1.37 & II \\
5 & 16:08:01.76 & -39:12:31.6 & $16.40 \pm 0.15$ & $15.06 \pm 0.12$ & $14.25 \pm 0.10$ & $13.42 \pm 0.02$ & $13.05 \pm 0.02$ & $12.52 \pm 0.03$ & $11.59 \pm 0.07$ & $8.08 \pm 0.05$ & 0.55 & -0.71 & II \\
6 & 16:08:06.18 & -39:12:22.6 & $10.03 \pm 0.02$ & $8.53 \pm 0.03$ & $7.67 \pm 0.02$ & $6.85 \pm 0.01$ & $6.57 \pm 0.01$ & $6.30 \pm 0.01$ & $5.75 \pm 0.01$ & $3.96 \pm 0.01$ & 0.76 & -1.58 & II \\
7 & 16:08:12.63 & -39:08:33.6 & $10.13 \pm 0.02$ & $9.35 \pm 0.02$ & $8.96 \pm 0.02$ & $7.73 \pm 0.01$ & $7.33 \pm 0.01$ & $6.97 \pm 0.01$ & $6.35 \pm 0.01$ & $4.07 \pm 0.01$ & 0.05 & -1.26 & II \\
8 & 16:08:14.98 & -38:57:14.6 & $15.21 \pm 0.05$ & $14.21 \pm 0.04$ & $13.13 \pm 0.03$ & $11.91 \pm 0.01$ & $11.31 \pm 0.01$ & $10.76 \pm 0.01$ & $10.19 \pm 0.01$ & $7.50 \pm 0.03$ & 0.00 & -0.87 & II \\
9 & 16:08:21.80 & -39:04:21.6 & $11.24 \pm 0.02$ & $10.55 \pm 0.02$ & $10.22 \pm 0.02$ & $9.84 \pm 0.01$ & $9.64 \pm 0.01$ & $9.25 \pm 0.01$ & $8.61 \pm 0.01$ & $5.84 \pm 0.04$ & 0.00 & -1.39 & II \\
10 & 16:08:22.49 & -39:04:46.5 & $9.53 \pm 0.02$ & $8.65 \pm 0.05$ & $8.01 \pm 0.02$ & $7.01 \pm 0.01$ & $6.47 \pm 0.01$ & $5.96 \pm 0.01$ & $4.97 \pm 0.01$ & $1.92 \pm 0.01$ & 0.00 & -0.51 & II \\
11 & 16:08:22.79 & -39:00:59.1 & $11.03 \pm 0.02$ & $10.29 \pm 0.03$ & $10.03 \pm 0.02$ & $9.76 \pm 0.01$ & $9.51 \pm 0.01$ & $9.21 \pm 0.01$ & $8.50 \pm 0.01$ & $6.87 \pm 0.02$ & 0.11 & -1.39 & II \\
12 & 16:08:24.04 & -39:05:49.4 & $11.93 \pm 0.02$ & $11.21 \pm 0.02$ & $10.75 \pm 0.02$ & $10.08 \pm 0.01$ & $9.73 \pm 0.01$ & $9.48 \pm 0.01$ & $8.80 \pm 0.01$ & $6.11 \pm 0.03$ & 0.00 & -1.40 & II \\
13 & 16:08:25.76 & -39:06:01.2 & $10.98 \pm 0.02$ & $10.35 \pm 0.02$ & $9.91 \pm 0.02$ & $9.29 \pm 0.01$ & $8.93 \pm 0.01$ & $8.55 \pm 0.01$ & $7.67 \pm 0.01$ & $4.49 \pm 0.01$ & 0.00 & -0.99 & II \\
14 & 16:08:28.42 & -39:05:32.4 & $10.40 \pm 0.02$ & $9.72 \pm 0.02$ & $9.39 \pm 0.02$ & $9.08 \pm 0.01$ & $8.84 \pm 0.01$ & $8.71 \pm 0.01$ & $8.31 \pm 0.01$ & $6.28 \pm 0.08$ & 0.00 & -1.98 & II \\
15 & 16:08:30.82 & -39:05:48.9 & $11.67 \pm 0.02$ & $11.00 \pm 0.02$ & $10.65 \pm 0.02$ & $10.05 \pm 0.01$ & $9.75 \pm 0.01$ & $9.45 \pm 0.01$ & $8.75 \pm 0.02$ & $5.36 \pm 0.05$ & 0.00 & -1.36 & II \\
16 & 16:08:33.75 & -39:06:54.8 & $15.63 \pm 0.10$ & $14.48 \pm 0.07$ & $13.88 \pm 0.06$ & $13.11 \pm 0.06$ & $12.64 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.46 & ... & II \\
17 & 16:08:39.75 & -39:06:25.4 & $11.65 \pm 0.03$ & $10.66 \pm 0.02$ & $10.15 \pm 0.02$ & $9.14 \pm 0.01$ & $8.63 \pm 0.01$ & $8.17 \pm 0.01$ & $7.50 \pm 0.01$ & $5.56 \pm 0.04$ & 0.28 & -0.96 & II \\
18 & 16:08:42.88 & -39:06:14.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $9.89 \pm 0.01$ & $9.66 \pm 0.01$ & $9.33 \pm 0.01$ & $8.67 \pm 0.02$ & $5.55 \pm 0.04$ & ... & -1.43 & II \\
19 & 16:08:47.37 & -39:05:09.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.93 \pm 0.01$ & $12.30 \pm 0.01$ & $11.50 \pm 0.05$ & $10.77 \pm 0.10$ & $6.65 \pm 0.12$ & ... & -0.31 & II \\
20 & 16:08:49.40 & -39:05:39.2 & $11.45 \pm 0.03$ & $10.17 \pm 0.02$ & $9.54 \pm 0.02$ & $9.04 \pm 0.01$ & $8.61 \pm 0.01$ & $8.04 \pm 0.01$ & $6.90 \pm 0.01$ & $3.92 \pm 0.01$ & 0.63 & -0.37 & II \\
21 & 16:08:51.57 & -39:03:17.7 & $10.97 \pm 0.02$ & $10.22 \pm 0.02$ & $9.75 \pm 0.02$ & $8.96 \pm 0.01$ & $8.58 \pm 0.01$ & $8.22 \pm 0.01$ & $7.46 \pm 0.01$ & $4.14 \pm 0.01$ & 0.00 & -1.12 & II \\
22 & 16:08:53.24 & -39:14:40.2 & $11.33 \pm 0.03$ & $10.28 \pm 0.03$ & $9.80 \pm 0.02$ & $9.22 \pm 0.01$ & $8.91 \pm 0.01$ & $8.53 \pm 0.01$ & $7.91 \pm 0.01$ & $5.14 \pm 0.01$ & 0.38 & -1.32 & II \\
23 & 16:08:53.74 & -39:14:36.8 & $14.97 \pm 0.07$ & $13.44 \pm 0.08$ & $12.52 \pm 0.04$ & $11.52 \pm 0.01$ & $11.14 \pm 0.01$ & $10.69 \pm 0.02$ & $10.29 \pm 0.01$ & ... $\pm$ ... & 0.76 & -1.40 & II \\
24 & 16:08:57.80 & -39:02:22.8 & $12.47 \pm 0.02$ & $11.72 \pm 0.03$ & $11.26 \pm 0.02$ & $10.65 \pm 0.01$ & $10.30 \pm 0.01$ & $9.84 \pm 0.01$ & $8.82 \pm 0.01$ & $5.21 \pm 0.01$ & 0.00 & -0.73 & II \\
25 & 16:08:59.54 & -38:56:27.5 & $13.90 \pm 0.03$ & $13.29 \pm 0.03$ & $12.84 \pm 0.03$ & $12.17 \pm 0.01$ & $11.78 \pm 0.01$ & $11.33 \pm 0.01$ & $10.54 \pm 0.01$ & $7.64 \pm 0.03$ & 0.00 & -0.96 & II \\
26 & 16:09:00.59 & -39:07:06.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.86 \pm 0.02$ & $14.48 \pm 0.03$ & $14.17 \pm 0.12$ & $13.67 \pm 0.17$ & ... $\pm$ ... & ... & -1.49 & II \\
27 & 16:09:01.85 & -39:05:12.5 & $10.41 \pm 0.03$ & $9.70 \pm 0.03$ & $9.32 \pm 0.02$ & $8.52 \pm 0.01$ & $8.07 \pm 0.01$ & $7.61 \pm 0.01$ & $6.81 \pm 0.01$ & $3.30 \pm 0.01$ & 0.00 & -0.89 & II \\
28 & 16:09:13.43 & -38:59:12.0 & $16.26 \pm 0.15$ & $15.50 \pm 0.15$ & $14.89 \pm 0.13$ & $14.12 \pm 0.02$ & $13.89 \pm 0.02$ & $13.41 \pm 0.06$ & $12.97 \pm 0.11$ & ... $\pm$ ... & 0.00 & -1.46 & II \\
29 & 16:09:44.35 & -39:13:30.2 & $10.68 \pm 0.02$ & $9.84 \pm 0.03$ & $9.42 \pm 0.02$ & $8.92 \pm 0.01$ & $8.58 \pm 0.01$ & $8.29 \pm 0.01$ & $7.71 \pm 0.01$ & $4.80 \pm 0.01$ & 0.11 & -1.46 & II \\
30 & 16:09:48.65 & -39:11:17.0 & $10.46 \pm 0.03$ & $9.35 \pm 0.02$ & $8.69 \pm 0.02$ & $7.59 \pm 0.01$ & $7.12 \pm 0.01$ & $6.72 \pm 0.01$ & $6.01 \pm 0.01$ & $3.14 \pm 0.01$ & 0.31 & -1.04 & II \\
31 & 16:09:56.29 & -38:59:51.8 & $13.01 \pm 0.03$ & $12.39 \pm 0.04$ & $11.99 \pm 0.03$ & $11.46 \pm 0.01$ & $11.18 \pm 0.01$ & $10.83 \pm 0.01$ & $9.93 \pm 0.01$ & $7.03 \pm 0.02$ & 0.00 & -1.08 & II \\
32 & 16:10:01.33 & -39:06:45.0 & $12.20 \pm 0.03$ & $11.15 \pm 0.02$ & $10.52 \pm 0.02$ & $9.94 \pm 0.01$ & $9.77 \pm 0.01$ & $9.43 \pm 0.01$ & $8.92 \pm 0.01$ & $6.26 \pm 0.01$ & 0.28 & -1.63 & II \\
33 & 16:08:28.13 & -39:13:09.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.13 \pm 0.01$ & $11.98 \pm 0.01$ & $11.63 \pm 0.02$ & $10.72 \pm 0.01$ & $7.75 \pm 0.03$ & ... & -1.20 & II* \\
34 & 16:08:30.27 & -39:06:11.1 & $11.38 \pm 0.02$ & $10.62 \pm 0.02$ & $10.23 \pm 0.02$ & $9.74 \pm 0.01$ & $9.59 \pm 0.01$ & $9.06 \pm 0.02$ & $8.38 \pm 0.02$ & $5.08 \pm 0.05$ & 0.02 & -1.20 & II* \\
35 & 16:08:41.80 & -39:01:37.1 & $11.25 \pm 0.03$ & $10.62 \pm 0.03$ & $10.31 \pm 0.02$ & $10.02 \pm 0.01$ & $9.88 \pm 0.01$ & $9.86 \pm 0.01$ & $9.68 \pm 0.01$ & $7.18 \pm 0.03$ & 0.00 & -2.47 & II* \\
36 & 16:08:51.44 & -39:05:30.5 & $15.46 \pm 0.06$ & $14.26 \pm 0.04$ & $13.31 \pm 0.04$ & $12.50 \pm 0.01$ & $11.95 \pm 0.01$ & $11.80 \pm 0.03$ & $11.62 \pm 0.06$ & $6.36 \pm 0.09$ & 0.19 & -1.89 & II* \\
37 & 16:08:55.53 & -39:02:34.0 & $11.00 \pm 0.02$ & $10.29 \pm 0.03$ & $9.96 \pm 0.02$ & $9.37 \pm 0.01$ & $9.18 \pm 0.01$ & $9.03 \pm 0.01$ & $8.62 \pm 0.01$ & $4.46 \pm 0.01$ & 0.02 & -1.99 & II* \\
38 & 16:09:06.22 & -39:08:51.9 & $11.33 \pm 0.03$ & $10.65 \pm 0.03$ & $10.45 \pm 0.03$ & $10.10 \pm 0.01$ & $9.98 \pm 0.01$ & $9.72 \pm 0.01$ & $9.35 \pm 0.01$ & $7.06 \pm 0.03$ & 0.08 & -1.95 & II* \\
39 & 16:09:53.98 & -39:23:27.7 & $10.01 \pm 0.03$ & $9.20 \pm 0.03$ & $8.84 \pm 0.03$ & $8.25 \pm 0.01$ & $8.13 \pm 0.01$ & $7.89 \pm 0.01$ & $7.35 \pm 0.01$ & $4.67 \pm 0.01$ & 0.12 & -1.79 & II* \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab21.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Oph L1688 {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab21}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 16:26:17.23 & -24:23:45.3 & ... $\pm$ ... & $15.46 \pm 0.12$ & $12.25 \pm 0.02$ & $9.52 \pm 0.01$ & $8.34 \pm 0.01$ & $7.20 \pm 0.01$ & $6.17 \pm 0.01$ & $2.96 \pm 0.03$ & 3.62 & 1.02 & I \\
2 & 16:26:21.37 & -24:23:04.4 & $14.71 \pm 0.12$ & $11.47 \pm 0.09$ & $8.84 \pm 0.06$ & $6.29 \pm 0.01$ & $4.91 \pm 0.01$ & $3.76 \pm 0.01$ & $2.69 \pm 0.01$ & ... $\pm$ ... & 1.89 & 1.27 & I \\
3 & 16:26:21.72 & -24:22:50.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.39 \pm 0.08$ & $9.47 \pm 0.05$ & $8.72 \pm 0.09$ & $8.11 \pm 0.09$ & ... $\pm$ ... & ... & -0.23 & I \\
4 & 16:26:23.58 & -24:24:39.5 & $15.05 \pm 0.06$ & $12.25 \pm 0.04$ & $10.22 \pm 0.03$ & $7.49 \pm 0.01$ & $6.64 \pm 0.01$ & $5.82 \pm 0.01$ & $5.04 \pm 0.01$ & $1.67 \pm 0.01$ & 1.75 & -0.01 & I \\
5 & 16:26:25.48 & -24:23:01.4 & ... $\pm$ ... & $15.29 \pm 0.15$ & $13.34 \pm 0.08$ & $11.29 \pm 0.01$ & $10.22 \pm 0.01$ & $9.37 \pm 0.01$ & $8.43 \pm 0.01$ & $3.11 \pm 0.02$ & 0.97 & 0.42 & I \\
6 & 16:26:25.64 & -24:24:29.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.95 \pm 0.17$ & $12.21 \pm 0.09$ & $11.37 \pm 0.11$ & $10.98 \pm 0.11$ & $4.10 \pm 0.03$ & ... & 0.45 & I \\
7 & 16:26:25.99 & -24:23:40.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.35 \pm 0.01$ & $10.46 \pm 0.01$ & $9.38 \pm 0.02$ & $8.81 \pm 0.02$ & ... $\pm$ ... & ... & 1.12 & I \\
8 & 16:26:35.30 & -24:42:39.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.03 \pm 0.02$ & $13.05 \pm 0.01$ & $12.13 \pm 0.04$ & $11.06 \pm 0.05$ & $7.08 \pm 0.17$ & ... & 0.57 & I \\
9 & 16:26:36.82 & -24:19:00.3 & $16.82 \pm 0.18$ & $16.01 \pm 0.15$ & $14.76 \pm 0.10$ & $14.04 \pm 0.02$ & $12.70 \pm 0.01$ & $11.50 \pm 0.04$ & $10.99 \pm 0.11$ & $6.16 \pm 0.04$ & 0.00 & 0.69 & I \\
10 & 16:26:40.46 & -24:27:14.5 & ... $\pm$ ... & $15.71 \pm 0.12$ & $12.34 \pm 0.02$ & $9.96 \pm 0.01$ & $9.12 \pm 0.01$ & $8.27 \pm 0.01$ & $7.35 \pm 0.01$ & ... $\pm$ ... & 5.08 & 0.17 & I \\
11 & 16:26:44.20 & -24:34:48.5 & $16.76 \pm 0.14$ & $13.76 \pm 0.05$ & $11.60 \pm 0.03$ & $7.73 \pm 0.01$ & $6.02 \pm 0.01$ & $4.69 \pm 0.01$ & $3.78 \pm 0.01$ & ... $\pm$ ... & 1.94 & 1.67 & I \\
12 & 16:26:57.60 & -24:33:27.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.99 \pm 0.01$ & $12.73 \pm 0.01$ & $12.01 \pm 0.03$ & $11.82 \pm 0.07$ & ... $\pm$ ... & ... & -0.40 & I \\
13 & 16:26:57.72 & -24:33:40.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.77 \pm 0.04$ & $14.23 \pm 0.02$ & $13.37 \pm 0.09$ & $13.00 \pm 0.17$ & ... $\pm$ ... & ... & 0.25 & I \\
14 & 16:26:59.16 & -24:34:58.8 & ... $\pm$ ... & ... $\pm$ ... & $15.13 \pm 0.15$ & $8.37 \pm 0.01$ & $6.56 \pm 0.01$ & $4.90 \pm 0.02$ & $3.34 \pm 0.04$ & ... $\pm$ ... & ... & 2.93 & I \\
15 & 16:27:00.96 & -24:26:44.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.86 \pm 0.03$ & $13.57 \pm 0.02$ & $12.48 \pm 0.05$ & $11.47 \pm 0.08$ & ... $\pm$ ... & ... & 1.04 & I \\
16 & 16:27:05.26 & -24:36:29.7 & ... $\pm$ ... & ... $\pm$ ... & $14.44 \pm 0.09$ & $11.71 \pm 0.02$ & $10.62 \pm 0.01$ & $9.67 \pm 0.01$ & $8.45 \pm 0.01$ & $3.19 \pm 0.03$ & ... & 0.87 & I \\
17 & 16:27:06.77 & -24:38:15.0 & ... $\pm$ ... & $14.30 \pm 0.05$ & $10.97 \pm 0.02$ & $7.55 \pm 0.01$ & $6.59 \pm 0.01$ & $5.86 \pm 0.01$ & $4.96 \pm 0.01$ & $1.45 \pm 0.01$ & 4.59 & 0.09 & I \\
18 & 16:27:11.80 & -24:43:58.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.61 \pm 0.07$ & $14.14 \pm 0.03$ & $13.37 \pm 0.07$ & $12.83 \pm 0.11$ & ... $\pm$ ... & ... & 0.26 & I \\
19 & 16:27:13.27 & -24:39:30.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.88 \pm 0.03$ & $13.96 \pm 0.02$ & $13.12 \pm 0.06$ & $12.61 \pm 0.06$ & ... $\pm$ ... & ... & -0.22 & I \\
20 & 16:27:17.58 & -24:28:56.4 & ... $\pm$ ... & $14.42 \pm 0.10$ & $11.58 \pm 0.04$ & $8.52 \pm 0.01$ & $7.54 \pm 0.01$ & $6.68 \pm 0.01$ & $6.04 \pm 0.01$ & $2.28 \pm 0.04$ & 3.36 & 0.01 & I \\
21 & 16:27:18.38 & -24:39:14.8 & ... $\pm$ ... & $15.54 \pm 0.10$ & $12.23 \pm 0.03$ & $9.53 \pm 0.01$ & $8.57 \pm 0.01$ & $7.81 \pm 0.01$ & $6.99 \pm 0.01$ & $3.55 \pm 0.01$ & 4.58 & 0.05 & I \\
22 & 16:27:21.80 & -24:29:53.3 & ... $\pm$ ... & $15.38 \pm 0.10$ & $10.83 \pm 0.02$ & $6.98 \pm 0.01$ & $5.78 \pm 0.01$ & $4.99 \pm 0.01$ & $4.10 \pm 0.01$ & $0.51 \pm 0.01$ & 6.75 & 0.41 & I \\
23 & 16:27:24.59 & -24:41:03.1 & ... $\pm$ ... & ... $\pm$ ... & $13.68 \pm 0.06$ & $9.39 \pm 0.01$ & $8.00 \pm 0.01$ & $6.94 \pm 0.01$ & $6.28 \pm 0.01$ & $1.82 \pm 0.01$ & ... & 0.71 & I \\
24 & 16:27:26.29 & -24:42:46.2 & ... $\pm$ ... & $15.18 \pm 0.08$ & $12.66 \pm 0.03$ & $10.64 \pm 0.01$ & $9.85 \pm 0.01$ & $9.14 \pm 0.01$ & $8.32 \pm 0.01$ & $4.46 \pm 0.01$ & 3.20 & -0.18 & I \\
25 & 16:27:26.93 & -24:40:50.7 & ... $\pm$ ... & $13.52 \pm 0.06$ & $9.75 \pm 0.03$ & $6.71 \pm 0.01$ & $5.48 \pm 0.01$ & $4.57 \pm 0.01$ & $3.80 \pm 0.01$ & ... $\pm$ ... & 4.80 & 0.46 & I \\
26 & 16:27:28.00 & -24:39:33.5 & ... $\pm$ ... & $13.68 \pm 0.09$ & $10.38 \pm 0.03$ & $6.42 \pm 0.01$ & $5.04 \pm 0.01$ & $3.86 \pm 0.01$ & $2.69 \pm 0.01$ & ... $\pm$ ... & 3.20 & 1.42 & I \\
27 & 16:27:29.44 & -24:39:16.2 & $16.72 \pm 0.13$ & $12.64 \pm 0.02$ & $9.84 \pm 0.02$ & $7.94 \pm 0.01$ & $6.95 \pm 0.01$ & $6.22 \pm 0.01$ & $5.52 \pm 0.01$ & $1.50 \pm 0.03$ & 3.07 & -0.09 & I \\
28 & 16:27:30.92 & -24:27:33.5 & ... $\pm$ ... & ... $\pm$ ... & $14.86 \pm 0.14$ & $10.75 \pm 0.02$ & $9.15 \pm 0.01$ & $7.93 \pm 0.01$ & $6.73 \pm 0.01$ & $3.40 \pm 0.01$ & ... & 1.73 & I \\
29 & 16:27:37.19 & -24:30:35.0 & $10.57 \pm 0.02$ & $8.82 \pm 0.07$ & $7.58 \pm 0.03$ & $5.85 \pm 0.01$ & $5.15 \pm 0.01$ & $3.82 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & 0.82 & ... & I \\
30 & 16:27:37.89 & -24:42:10.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.61 \pm 0.01$ & $12.38 \pm 0.01$ & $11.45 \pm 0.02$ & $10.94 \pm 0.02$ & $7.36 \pm 0.07$ & ... & 0.20 & I \\
31 & 16:27:38.94 & -24:40:20.5 & $16.54 \pm 0.13$ & $13.91 \pm 0.04$ & $12.29 \pm 0.03$ & $10.71 \pm 0.01$ & $9.66 \pm 0.01$ & $8.78 \pm 0.01$ & $7.79 \pm 0.01$ & $3.24 \pm 0.01$ & 1.86 & 0.48 & I \\
32 & 16:27:45.78 & -24:44:53.8 & ... $\pm$ ... & $14.54 \pm 0.06$ & $12.46 \pm 0.04$ & $9.86 \pm 0.01$ & $8.89 \pm 0.01$ & $8.12 \pm 0.01$ & $7.35 \pm 0.01$ & $3.84 \pm 0.01$ & 1.58 & 0.01 & I \\
33 & 16:27:51.80 & -24:31:45.6 & $14.68 \pm 0.04$ & $11.19 \pm 0.03$ & $8.71 \pm 0.02$ & $7.02 \pm 0.01$ & $6.08 \pm 0.01$ & $5.33 \pm 0.01$ & $4.69 \pm 0.01$ & $0.70 \pm 0.01$ & 2.43 & -0.18 & I \\
34 & 16:25:57.70 & -24:23:18.4 & ... $\pm$ ... & $14.88 \pm 0.06$ & $13.18 \pm 0.03$ & $11.89 \pm 0.01$ & $11.41 \pm 0.01$ & $11.26 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 2.23 & ... & II \\
35 & 16:26:01.38 & -24:25:20.5 & $14.43 \pm 0.03$ & $12.44 \pm 0.02$ & $11.25 \pm 0.02$ & $9.87 \pm 0.01$ & $9.46 \pm 0.01$ & $9.00 \pm 0.01$ & $8.45 \pm 0.04$ & $5.75 \pm 0.12$ & 1.23 & -1.19 & II \\
36 & 16:26:03.02 & -24:23:36.1 & $8.09 \pm 0.02$ & $6.86 \pm 0.05$ & $6.23 \pm 0.02$ & $5.94 \pm 0.01$ & $5.76 \pm 0.01$ & $5.53 \pm 0.01$ & $5.14 \pm 0.01$ & ... $\pm$ ... & 0.54 & -1.91 & II \\
37 & 16:26:04.59 & -24:17:51.5 & $15.79 \pm 0.05$ & $13.41 \pm 0.02$ & $12.19 \pm 0.03$ & $11.12 \pm 0.01$ & $10.70 \pm 0.01$ & $10.32 \pm 0.01$ & $9.51 \pm 0.02$ & $6.39 \pm 0.10$ & 1.83 & -1.01 & II \\
38 & 16:26:07.04 & -24:27:24.2 & $15.35 \pm 0.05$ & $12.38 \pm 0.02$ & $10.64 \pm 0.02$ & $8.69 \pm 0.01$ & $8.06 \pm 0.01$ & $7.53 \pm 0.01$ & $6.82 \pm 0.02$ & $4.12 \pm 0.05$ & 2.29 & -0.71 & II \\
39 & 16:26:09.93 & -24:33:54.2 & $13.36 \pm 0.03$ & $11.81 \pm 0.03$ & $10.97 \pm 0.02$ & $10.12 \pm 0.03$ & $9.78 \pm 0.03$ & $9.26 \pm 0.17$ & ... $\pm$ ... & ... $\pm$ ... & 0.86 & ... & II \\
40 & 16:26:10.34 & -24:20:54.8 & $14.37 \pm 0.04$ & $10.85 \pm 0.02$ & $8.48 \pm 0.02$ & $7.45 \pm 0.01$ & $6.72 \pm 0.01$ & $6.03 \pm 0.01$ & $5.10 \pm 0.01$ & $2.49 \pm 0.03$ & 2.57 & -0.14 & II \\
41 & 16:26:16.85 & -24:22:23.1 & $11.03 \pm 0.02$ & $9.13 \pm 0.02$ & $8.20 \pm 0.03$ & $6.75 \pm 0.01$ & $6.44 \pm 0.01$ & $6.22 \pm 0.01$ & $5.60 \pm 0.01$ & $2.56 \pm 0.02$ & 1.34 & -1.55 & II \\
42 & 16:26:18.14 & -24:30:33.1 & $15.00 \pm 0.04$ & $12.88 \pm 0.03$ & $11.68 \pm 0.02$ & $10.72 \pm 0.01$ & $10.33 \pm 0.01$ & $9.99 \pm 0.02$ & $9.50 \pm 0.06$ & $6.35 \pm 0.14$ & 1.43 & -1.44 & II \\
43 & 16:26:18.57 & -24:29:51.4 & ... $\pm$ ... & $15.00 \pm 0.07$ & $13.56 \pm 0.04$ & $12.21 \pm 0.02$ & $11.64 \pm 0.01$ & $11.11 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 1.29 & ... & II \\
44 & 16:26:18.82 & -24:26:10.6 & $14.84 \pm 0.04$ & $13.20 \pm 0.03$ & $12.14 \pm 0.02$ & $11.08 \pm 0.01$ & $10.54 \pm 0.01$ & $10.00 \pm 0.03$ & $8.94 \pm 0.06$ & ... $\pm$ ... & 0.81 & -0.39 & II \\
45 & 16:26:18.88 & -24:28:19.7 & $12.58 \pm 0.02$ & $9.93 \pm 0.02$ & $8.07 \pm 0.03$ & $6.42 \pm 0.01$ & $5.68 \pm 0.01$ & $5.29 \pm 0.01$ & $4.71 \pm 0.01$ & $2.18 \pm 0.02$ & 1.66 & -0.93 & II \\
46 & 16:26:18.99 & -24:24:14.3 & $16.14 \pm 0.10$ & $13.75 \pm 0.03$ & $11.94 \pm 0.02$ & $10.22 \pm 0.01$ & $9.11 \pm 0.01$ & $8.38 \pm 0.01$ & $7.50 \pm 0.01$ & $4.80 \pm 0.09$ & 1.29 & 0.22 & II \\
47 & 16:26:20.84 & -24:28:39.5 & $15.81 \pm 0.09$ & $13.35 \pm 0.04$ & $11.85 \pm 0.03$ & $10.43 \pm 0.01$ & $10.01 \pm 0.01$ & $9.71 \pm 0.02$ & $9.30 \pm 0.06$ & ... $\pm$ ... & 1.69 & -1.56 & II \\
48 & 16:26:21.53 & -24:26:01.0 & $12.57 \pm 0.02$ & $11.52 \pm 0.03$ & $10.92 \pm 0.02$ & $10.35 \pm 0.01$ & $9.88 \pm 0.01$ & $9.58 \pm 0.02$ & $8.99 \pm 0.06$ & ... $\pm$ ... & 0.29 & -1.31 & II \\
49 & 16:26:22.27 & -24:24:07.1 & $16.45 \pm 0.14$ & $15.09 \pm 0.08$ & $13.94 \pm 0.06$ & $12.39 \pm 0.01$ & $11.55 \pm 0.02$ & $10.86 \pm 0.04$ & $9.82 \pm 0.05$ & $5.78 \pm 0.10$ & 0.28 & 0.07 & II \\
50 & 16:26:22.39 & -24:22:52.9 & $15.05 \pm 0.09$ & $11.85 \pm 0.06$ & $9.96 \pm 0.04$ & $8.65 \pm 0.02$ & $8.28 \pm 0.02$ & $7.96 \pm 0.03$ & $7.62 \pm 0.05$ & ... $\pm$ ... & 2.50 & -1.65 & II \\
51 & 16:26:22.96 & -24:28:46.3 & $14.93 \pm 0.04$ & $12.80 \pm 0.02$ & $11.53 \pm 0.02$ & $10.41 \pm 0.01$ & $10.00 \pm 0.01$ & $9.50 \pm 0.01$ & $8.61 \pm 0.04$ & ... $\pm$ ... & 1.40 & -0.76 & II \\
52 & 16:26:23.42 & -24:21:01.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $5.39 \pm 0.01$ & $4.78 \pm 0.01$ & $4.33 \pm 0.01$ & $3.63 \pm 0.01$ & $0.64 \pm 0.01$ & ... & -0.85 & II \\
53 & 16:26:23.82 & -24:18:29.0 & $16.07 \pm 0.10$ & $14.58 \pm 0.06$ & $13.58 \pm 0.05$ & $12.64 \pm 0.01$ & $12.29 \pm 0.01$ & $12.03 \pm 0.03$ & $11.52 \pm 0.05$ & $8.43 \pm 0.17$ & 0.60 & -1.57 & II \\
54 & 16:26:24.05 & -24:24:48.0 & $11.12 \pm 0.03$ & $8.72 \pm 0.05$ & $7.32 \pm 0.02$ & $5.63 \pm 0.01$ & $4.89 \pm 0.01$ & $4.41 \pm 0.01$ & $3.61 \pm 0.01$ & $1.23 \pm 0.02$ & 1.69 & -0.57 & II \\
55 & 16:26:25.29 & -24:24:45.1 & $16.28 \pm 0.12$ & $13.10 \pm 0.04$ & $11.07 \pm 0.03$ & $9.46 \pm 0.01$ & $9.12 \pm 0.01$ & $8.55 \pm 0.03$ & $8.27 \pm 0.05$ & ... $\pm$ ... & 2.35 & -1.40 & II \\
56 & 16:26:27.54 & -24:41:53.6 & $14.04 \pm 0.03$ & $11.42 \pm 0.02$ & $9.98 \pm 0.02$ & $8.94 \pm 0.01$ & $8.66 \pm 0.01$ & $8.43 \pm 0.01$ & $7.83 \pm 0.01$ & $3.10 \pm 0.01$ & 2.01 & -1.57 & II \\
57 & 16:26:27.82 & -24:26:41.9 & $14.26 \pm 0.04$ & $12.95 \pm 0.03$ & $12.09 \pm 0.03$ & $11.21 \pm 0.01$ & $10.81 \pm 0.01$ & $10.49 \pm 0.01$ & $10.06 \pm 0.03$ & ... $\pm$ ... & 0.45 & -1.53 & II \\
58 & 16:26:30.46 & -24:22:57.2 & $16.31 \pm 0.12$ & $12.55 \pm 0.04$ & $9.98 \pm 0.02$ & $7.58 \pm 0.01$ & $6.78 \pm 0.01$ & $6.13 \pm 0.02$ & $5.50 \pm 0.05$ & $1.64 \pm 0.16$ & 2.79 & -0.46 & II \\
59 & 16:26:35.96 & -24:20:58.7 & ... $\pm$ ... & $15.58 \pm 0.11$ & $13.37 \pm 0.04$ & $11.81 \pm 0.01$ & $10.96 \pm 0.01$ & $10.43 \pm 0.05$ & $9.86 \pm 0.17$ & ... $\pm$ ... & 2.28 & -0.65 & II \\
60 & 16:26:37.80 & -24:23:00.7 & $15.74 \pm 0.06$ & $12.91 \pm 0.02$ & $11.11 \pm 0.02$ & $8.82 \pm 0.01$ & $8.22 \pm 0.01$ & $7.70 \pm 0.01$ & $7.13 \pm 0.05$ & ... $\pm$ ... & 2.00 & -0.91 & II \\
61 & 16:26:37.81 & -24:39:03.2 & $14.98 \pm 0.05$ & $13.57 \pm 0.04$ & $12.85 \pm 0.03$ & $12.14 \pm 0.01$ & $11.72 \pm 0.01$ & $11.35 \pm 0.02$ & $10.81 \pm 0.05$ & $7.31 \pm 0.10$ & 0.74 & -1.32 & II \\
62 & 16:26:38.80 & -24:23:22.7 & $15.03 \pm 0.05$ & $12.76 \pm 0.02$ & $11.57 \pm 0.02$ & $10.56 \pm 0.01$ & $10.16 \pm 0.01$ & $9.95 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & 1.67 & ... & II \\
63 & 16:26:39.92 & -24:22:33.5 & $16.38 \pm 0.13$ & $14.63 \pm 0.05$ & $13.50 \pm 0.04$ & $12.32 \pm 0.04$ & $11.74 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.90 & ... & II \\
64 & 16:26:40.85 & -24:30:51.0 & ... $\pm$ ... & $14.87 \pm 0.06$ & $13.29 \pm 0.04$ & $11.80 \pm 0.01$ & $11.20 \pm 0.01$ & $10.78 \pm 0.02$ & $10.21 \pm 0.04$ & ... $\pm$ ... & 1.56 & -1.04 & II \\
65 & 16:26:41.25 & -24:40:18.0 & $10.77 \pm 0.02$ & $9.77 \pm 0.02$ & $9.27 \pm 0.02$ & $8.72 \pm 0.01$ & $8.48 \pm 0.01$ & $8.16 \pm 0.01$ & $7.56 \pm 0.01$ & $5.26 \pm 0.03$ & 0.32 & -1.49 & II \\
66 & 16:26:42.14 & -24:31:03.0 & $17.03 \pm 0.18$ & $13.53 \pm 0.03$ & $11.53 \pm 0.02$ & $9.48 \pm 0.01$ & $8.77 \pm 0.01$ & $8.23 \pm 0.01$ & $7.64 \pm 0.01$ & $4.46 \pm 0.03$ & 2.89 & -0.75 & II \\
67 & 16:26:42.86 & -24:20:30.0 & $10.50 \pm 0.03$ & $8.77 \pm 0.03$ & $7.88 \pm 0.03$ & $7.17 \pm 0.01$ & $6.70 \pm 0.01$ & $6.14 \pm 0.01$ & $5.35 \pm 0.01$ & ... $\pm$ ... & 1.10 & -0.73 & II \\
68 & 16:26:42.90 & -24:22:59.2 & $15.33 \pm 0.05$ & $12.82 \pm 0.03$ & $11.44 \pm 0.02$ & $10.20 \pm 0.01$ & $9.69 \pm 0.01$ & $9.16 \pm 0.01$ & $8.51 \pm 0.03$ & ... $\pm$ ... & 1.87 & -0.89 & II \\
69 & 16:26:43.87 & -24:24:50.7 & ... $\pm$ ... & ... $\pm$ ... & $14.75 \pm 0.11$ & $12.94 \pm 0.01$ & $12.54 \pm 0.01$ & $12.07 \pm 0.10$ & $11.06 \pm 0.11$ & ... $\pm$ ... & ... & -0.67 & II \\
70 & 16:26:45.02 & -24:23:07.8 & $13.25 \pm 0.03$ & $10.60 \pm 0.03$ & $8.96 \pm 0.02$ & $7.36 \pm 0.01$ & $6.68 \pm 0.01$ & $6.25 \pm 0.01$ & $5.60 \pm 0.01$ & $2.70 \pm 0.03$ & 1.85 & -0.85 & II \\
71 & 16:26:48.49 & -24:28:38.8 & ... $\pm$ ... & $13.93 \pm 0.04$ & $11.22 \pm 0.03$ & $8.95 \pm 0.01$ & $8.15 \pm 0.01$ & $7.49 \pm 0.01$ & $6.66 \pm 0.01$ & $3.15 \pm 0.01$ & 3.65 & -0.22 & II \\
72 & 16:26:51.28 & -24:32:41.9 & $15.30 \pm 0.04$ & $14.47 \pm 0.05$ & $13.89 \pm 0.06$ & $13.22 \pm 0.01$ & $12.91 \pm 0.01$ & $12.44 \pm 0.04$ & $11.99 \pm 0.08$ & ... $\pm$ ... & 0.00 & -1.39 & II \\
73 & 16:26:51.97 & -24:30:39.5 & ... $\pm$ ... & ... $\pm$ ... & $13.46 \pm 0.04$ & $10.69 \pm 0.01$ & $9.72 \pm 0.01$ & $9.15 \pm 0.01$ & $8.56 \pm 0.01$ & $5.73 \pm 0.06$ & ... & -0.45 & II \\
74 & 16:26:54.29 & -24:24:38.0 & ... $\pm$ ... & ... $\pm$ ... & $13.79 \pm 0.04$ & $10.94 \pm 0.01$ & $10.06 \pm 0.01$ & $9.42 \pm 0.01$ & $8.93 \pm 0.01$ & $6.24 \pm 0.03$ & ... & -0.55 & II \\
75 & 16:26:54.44 & -24:26:20.6 & $14.70 \pm 0.03$ & $11.69 \pm 0.03$ & $10.01 \pm 0.02$ & $8.57 \pm 0.01$ & $8.10 \pm 0.01$ & $7.50 \pm 0.01$ & $6.95 \pm 0.01$ & $4.55 \pm 0.02$ & 2.40 & -0.94 & II \\
76 & 16:26:54.77 & -24:27:02.3 & ... $\pm$ ... & $14.87 \pm 0.07$ & $12.87 \pm 0.03$ & $11.16 \pm 0.01$ & $10.55 \pm 0.01$ & $10.06 \pm 0.01$ & $9.41 \pm 0.01$ & $5.87 \pm 0.03$ & 2.57 & -0.85 & II \\
77 & 16:26:56.37 & -24:41:20.6 & ... $\pm$ ... & ... $\pm$ ... & $14.99 \pm 0.13$ & $13.76 \pm 0.01$ & $13.23 \pm 0.01$ & $12.83 \pm 0.05$ & $12.08 \pm 0.08$ & ... $\pm$ ... & ... & -0.94 & II \\
78 & 16:26:56.44 & -24:33:01.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.02 \pm 0.01$ & $10.96 \pm 0.01$ & $10.19 \pm 0.01$ & $9.66 \pm 0.02$ & $6.87 \pm 0.10$ & ... & -0.16 & II \\
79 & 16:26:57.33 & -24:35:38.8 & ... $\pm$ ... & $15.09 \pm 0.07$ & $12.81 \pm 0.03$ & $11.07 \pm 0.01$ & $10.43 \pm 0.01$ & $9.97 \pm 0.01$ & $9.57 \pm 0.04$ & $6.09 \pm 0.17$ & 3.14 & -1.14 & II \\
80 & 16:26:57.40 & -24:36:45.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.72 \pm 0.01$ & $13.03 \pm 0.01$ & $12.53 \pm 0.17$ & $11.68 \pm 0.08$ & ... $\pm$ ... & ... & -0.54 & II \\
81 & 16:26:58.28 & -24:37:40.9 & ... $\pm$ ... & ... $\pm$ ... & $14.41 \pm 0.08$ & $11.55 \pm 0.01$ & $10.73 \pm 0.01$ & $10.11 \pm 0.01$ & $9.64 \pm 0.02$ & $6.07 \pm 0.09$ & ... & -0.66 & II \\
82 & 16:26:58.40 & -24:21:30.0 & $16.01 \pm 0.07$ & $13.11 \pm 0.03$ & $11.46 \pm 0.02$ & $10.12 \pm 0.01$ & $9.58 \pm 0.01$ & $9.13 \pm 0.01$ & $8.58 \pm 0.01$ & $6.04 \pm 0.03$ & 2.24 & -1.07 & II \\
83 & 16:26:58.64 & -24:18:34.6 & $15.45 \pm 0.05$ & $13.01 \pm 0.03$ & $11.48 \pm 0.02$ & $10.17 \pm 0.01$ & $9.68 \pm 0.01$ & $9.23 \pm 0.01$ & $8.60 \pm 0.01$ & $5.69 \pm 0.04$ & 1.65 & -1.04 & II \\
84 & 16:26:58.67 & -24:24:55.5 & ... $\pm$ ... & ... $\pm$ ... & $14.69 \pm 0.09$ & $12.28 \pm 0.01$ & $11.42 \pm 0.01$ & $10.87 \pm 0.02$ & $10.31 \pm 0.05$ & $8.25 \pm 0.20$ & ... & -0.61 & II \\
85 & 16:26:59.05 & -24:35:57.0 & $16.05 \pm 0.09$ & $13.35 \pm 0.03$ & $11.82 \pm 0.02$ & $10.74 \pm 0.01$ & $10.31 \pm 0.01$ & $10.00 \pm 0.01$ & $9.58 \pm 0.05$ & $5.87 \pm 0.10$ & 2.06 & -1.53 & II \\
86 & 16:27:03.00 & -24:26:14.7 & ... $\pm$ ... & $15.66 \pm 0.11$ & $12.57 \pm 0.03$ & $10.16 \pm 0.01$ & $9.40 \pm 0.01$ & $8.75 \pm 0.01$ & $8.28 \pm 0.01$ & $4.82 \pm 0.01$ & 4.66 & -0.68 & II \\
87 & 16:27:03.59 & -24:20:05.5 & ... $\pm$ ... & $14.91 \pm 0.06$ & $13.56 \pm 0.04$ & $12.13 \pm 0.01$ & $11.53 \pm 0.01$ & $10.93 \pm 0.01$ & $10.30 \pm 0.02$ & $6.01 \pm 0.03$ & 1.02 & -0.72 & II \\
88 & 16:27:04.11 & -24:28:29.9 & $16.90 \pm 0.19$ & $13.09 \pm 0.03$ & $10.86 \pm 0.02$ & $9.08 \pm 0.01$ & $8.37 \pm 0.01$ & $7.77 \pm 0.01$ & $6.83 \pm 0.01$ & $2.91 \pm 0.01$ & 3.18 & -0.26 & II \\
89 & 16:27:04.58 & -24:27:15.7 & $16.48 \pm 0.14$ & $13.03 \pm 0.03$ & $11.22 \pm 0.02$ & $9.50 \pm 0.01$ & $9.03 \pm 0.01$ & $8.60 \pm 0.01$ & $8.00 \pm 0.02$ & $4.21 \pm 0.03$ & 2.96 & -1.12 & II \\
90 & 16:27:05.67 & -24:40:13.1 & ... $\pm$ ... & $16.32 \pm 0.20$ & $13.96 \pm 0.06$ & $11.80 \pm 0.01$ & $11.20 \pm 0.01$ & $10.61 \pm 0.01$ & $10.28 \pm 0.02$ & $7.71 \pm 0.05$ & 3.41 & -1.07 & II \\
91 & 16:27:05.93 & -24:18:40.3 & ... $\pm$ ... & $15.72 \pm 0.12$ & $14.82 \pm 0.12$ & $13.83 \pm 0.01$ & $13.36 \pm 0.02$ & $12.83 \pm 0.06$ & $12.40 \pm 0.16$ & ... $\pm$ ... & 0.34 & -1.17 & II \\
92 & 16:27:05.97 & -24:26:18.5 & ... $\pm$ ... & $13.35 \pm 0.03$ & $11.03 \pm 0.02$ & $9.33 \pm 0.01$ & $8.83 \pm 0.01$ & $8.35 \pm 0.01$ & $7.98 \pm 0.01$ & $5.82 \pm 0.03$ & 3.62 & -1.27 & II \\
93 & 16:27:05.98 & -24:28:36.3 & $16.64 \pm 0.14$ & $14.42 \pm 0.05$ & $12.97 \pm 0.03$ & $11.85 \pm 0.01$ & $11.43 \pm 0.01$ & $11.03 \pm 0.02$ & $10.31 \pm 0.05$ & ... $\pm$ ... & 1.36 & -1.08 & II \\
94 & 16:27:06.59 & -24:41:48.9 & $12.43 \pm 0.02$ & $11.40 \pm 0.02$ & $10.77 \pm 0.02$ & $9.98 \pm 0.01$ & $9.65 \pm 0.01$ & $9.39 \pm 0.01$ & $8.72 \pm 0.01$ & $5.24 \pm 0.02$ & 0.24 & -1.41 & II \\
95 & 16:27:09.10 & -24:34:08.3 & $12.55 \pm 0.02$ & $10.19 \pm 0.02$ & $8.92 \pm 0.02$ & $7.58 \pm 0.01$ & $6.94 \pm 0.01$ & $6.65 \pm 0.01$ & $6.16 \pm 0.01$ & $3.36 \pm 0.01$ & 1.74 & -1.27 & II \\
96 & 16:27:09.35 & -24:40:22.4 & ... $\pm$ ... & $13.55 \pm 0.03$ & $11.30 \pm 0.02$ & $9.49 \pm 0.01$ & $8.83 \pm 0.01$ & $8.14 \pm 0.01$ & $7.15 \pm 0.01$ & $3.91 \pm 0.01$ & 2.97 & -0.14 & II \\
97 & 16:27:10.03 & -24:29:13.4 & $16.39 \pm 0.11$ & $14.91 \pm 0.06$ & $14.11 \pm 0.06$ & $13.23 \pm 0.01$ & $12.83 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.79 & ... & II \\
98 & 16:27:10.27 & -24:19:12.7 & $8.75 \pm 0.03$ & $7.51 \pm 0.04$ & $6.72 \pm 0.02$ & $5.89 \pm 0.01$ & $5.48 \pm 0.01$ & $4.96 \pm 0.01$ & $4.12 \pm 0.01$ & ... $\pm$ ... & 0.41 & -0.79 & II \\
99 & 16:27:11.18 & -24:40:46.7 & ... $\pm$ ... & $12.88 \pm 0.03$ & $10.20 \pm 0.02$ & $7.88 \pm 0.01$ & $6.94 \pm 0.01$ & $6.33 \pm 0.01$ & $5.64 \pm 0.01$ & $2.18 \pm 0.01$ & 3.14 & -0.30 & II \\
100 & 16:27:11.71 & -24:38:32.0 & ... $\pm$ ... & $15.06 \pm 0.07$ & $11.06 \pm 0.02$ & $7.82 \pm 0.01$ & $6.80 \pm 0.01$ & $6.25 \pm 0.01$ & $5.84 \pm 0.01$ & $4.00 \pm 0.01$ & 6.03 & -0.63 & II \\
101 & 16:27:12.13 & -24:34:49.2 & $15.62 \pm 0.06$ & $13.11 \pm 0.02$ & $11.49 \pm 0.02$ & $9.78 \pm 0.01$ & $9.22 \pm 0.01$ & $8.81 \pm 0.01$ & $8.31 \pm 0.01$ & $5.66 \pm 0.03$ & 1.65 & -1.18 & II \\
102 & 16:27:13.72 & -24:18:16.9 & $12.26 \pm 0.03$ & $10.25 \pm 0.02$ & $9.29 \pm 0.02$ & $8.11 \pm 0.01$ & $7.73 \pm 0.01$ & $7.25 \pm 0.01$ & $6.62 \pm 0.01$ & $4.03 \pm 0.01$ & 1.48 & -1.11 & II \\
103 & 16:27:13.82 & -24:43:31.7 & $13.33 \pm 0.03$ & $11.23 \pm 0.03$ & $9.98 \pm 0.02$ & $9.24 \pm 0.01$ & $8.70 \pm 0.01$ & $8.05 \pm 0.01$ & $6.85 \pm 0.01$ & $3.36 \pm 0.01$ & 1.35 & -0.09 & II \\
104 & 16:27:14.35 & -24:31:31.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.18 \pm 0.02$ & $13.56 \pm 0.01$ & $13.07 \pm 0.09$ & $12.02 \pm 0.15$ & $7.35 \pm 0.09$ & ... & -0.39 & II \\
105 & 16:27:14.50 & -24:26:46.0 & ... $\pm$ ... & $15.34 \pm 0.08$ & $12.26 \pm 0.03$ & $9.81 \pm 0.01$ & $8.81 \pm 0.01$ & $7.99 \pm 0.01$ & $7.28 \pm 0.01$ & $4.29 \pm 0.01$ & 3.88 & 0.04 & II \\
106 & 16:27:15.45 & -24:26:39.8 & ... $\pm$ ... & $13.46 \pm 0.03$ & $10.79 \pm 0.02$ & $8.21 \pm 0.01$ & $7.43 \pm 0.01$ & $6.80 \pm 0.01$ & $6.24 \pm 0.01$ & $3.49 \pm 0.01$ & 3.60 & -0.58 & II \\
107 & 16:27:15.51 & -24:30:53.8 & ... $\pm$ ... & $16.19 \pm 0.18$ & $12.79 \pm 0.03$ & $10.44 \pm 0.01$ & $9.45 \pm 0.01$ & $8.73 \pm 0.01$ & $7.85 \pm 0.01$ & $4.84 \pm 0.01$ & 4.65 & 0.09 & II \\
108 & 16:27:15.88 & -24:25:14.1 & ... $\pm$ ... & $15.79 \pm 0.15$ & $13.19 \pm 0.03$ & $11.04 \pm 0.01$ & $10.30 \pm 0.01$ & $9.69 \pm 0.01$ & $8.90 \pm 0.01$ & $5.33 \pm 0.02$ & 3.58 & -0.39 & II \\
109 & 16:27:15.88 & -24:38:43.4 & $13.89 \pm 0.06$ & $11.26 \pm 0.07$ & $9.59 \pm 0.04$ & $8.20 \pm 0.01$ & $7.72 \pm 0.01$ & $7.16 \pm 0.01$ & $6.37 \pm 0.01$ & ... $\pm$ ... & 1.81 & -0.71 & II \\
110 & 16:27:16.41 & -24:31:14.6 & ... $\pm$ ... & ... $\pm$ ... & $15.09 \pm 0.15$ & $10.43 \pm 0.01$ & $8.95 \pm 0.01$ & $8.21 \pm 0.01$ & $7.84 \pm 0.01$ & $4.45 \pm 0.01$ & ... & 0.04 & II \\
111 & 16:27:18.48 & -24:29:06.0 & $14.61 \pm 0.03$ & $11.50 \pm 0.03$ & $9.68 \pm 0.02$ & $8.16 \pm 0.01$ & $7.52 \pm 0.01$ & $6.91 \pm 0.01$ & $6.07 \pm 0.01$ & $3.57 \pm 0.08$ & 2.43 & -0.43 & II \\
112 & 16:27:19.20 & -24:28:43.9 & ... $\pm$ ... & $14.66 \pm 0.09$ & $11.49 \pm 0.03$ & $8.85 \pm 0.01$ & $7.77 \pm 0.01$ & $6.98 \pm 0.01$ & $6.33 \pm 0.01$ & $3.07 \pm 0.08$ & 3.82 & 0.02 & II \\
113 & 16:27:21.47 & -24:41:43.1 & $15.22 \pm 0.04$ & $11.25 \pm 0.03$ & $8.48 \pm 0.02$ & $6.01 \pm 0.01$ & $5.22 \pm 0.01$ & $4.34 \pm 0.01$ & $3.53 \pm 0.01$ & $0.75 \pm 0.01$ & 2.93 & 0.03 & II \\
114 & 16:27:21.97 & -24:29:39.7 & ... $\pm$ ... & $15.43 \pm 0.09$ & $12.79 \pm 0.03$ & $11.03 \pm 0.01$ & $10.52 \pm 0.01$ & $9.98 \pm 0.03$ & $9.69 \pm 0.04$ & ... $\pm$ ... & 4.40 & -1.27 & II \\
115 & 16:27:22.06 & -24:27:11.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.38 \pm 0.01$ & $12.46 \pm 0.01$ & $11.95 \pm 0.05$ & $11.52 \pm 0.14$ & ... $\pm$ ... & ... & -0.76 & II \\
116 & 16:27:26.23 & -24:19:23.0 & $16.40 \pm 0.10$ & $14.24 \pm 0.05$ & $12.93 \pm 0.03$ & $11.72 \pm 0.01$ & $11.19 \pm 0.01$ & $10.69 \pm 0.01$ & $10.09 \pm 0.02$ & $7.74 \pm 0.10$ & 1.38 & -0.97 & II \\
117 & 16:27:26.48 & -24:39:23.0 & $15.69 \pm 0.07$ & $12.07 \pm 0.02$ & $9.95 \pm 0.02$ & $8.02 \pm 0.01$ & $7.31 \pm 0.01$ & $6.91 \pm 0.01$ & $6.29 \pm 0.01$ & $3.21 \pm 0.07$ & 2.96 & -0.90 & II \\
118 & 16:27:26.59 & -24:25:54.3 & $13.00 \pm 0.02$ & $12.35 \pm 0.02$ & $11.84 \pm 0.02$ & $11.10 \pm 0.01$ & $10.65 \pm 0.01$ & $10.25 \pm 0.02$ & $9.49 \pm 0.04$ & $6.55 \pm 0.05$ & 0.00 & -1.01 & II \\
119 & 16:27:27.38 & -24:31:16.7 & $12.35 \pm 0.03$ & $10.38 \pm 0.02$ & $9.32 \pm 0.02$ & $8.45 \pm 0.01$ & $7.99 \pm 0.01$ & $7.61 \pm 0.01$ & $7.13 \pm 0.01$ & $3.90 \pm 0.01$ & 1.32 & -1.32 & II \\
120 & 16:27:28.45 & -24:27:21.0 & $15.74 \pm 0.12$ & $12.31 \pm 0.08$ & $10.10 \pm 0.03$ & $8.00 \pm 0.01$ & $7.10 \pm 0.01$ & $6.25 \pm 0.01$ & $5.41 \pm 0.01$ & $2.50 \pm 0.01$ & 2.58 & 0.13 & II \\
121 & 16:27:30.18 & -24:27:43.4 & $15.32 \pm 0.04$ & $11.52 \pm 0.02$ & $9.02 \pm 0.02$ & $6.48 \pm 0.01$ & $5.52 \pm 0.01$ & $4.67 \pm 0.01$ & $3.93 \pm 0.01$ & $1.39 \pm 0.01$ & 2.92 & 0.08 & II \\
122 & 16:27:30.84 & -24:24:56.0 & $12.70 \pm 0.03$ & $10.95 \pm 0.03$ & $10.07 \pm 0.02$ & $9.29 \pm 0.01$ & $8.82 \pm 0.01$ & $8.22 \pm 0.01$ & $6.95 \pm 0.01$ & $3.29 \pm 0.01$ & 1.14 & -0.14 & II \\
123 & 16:27:32.13 & -24:29:43.6 & ... $\pm$ ... & $15.03 \pm 0.06$ & $13.04 \pm 0.03$ & $11.35 \pm 0.01$ & $10.80 \pm 0.01$ & $10.37 \pm 0.01$ & $9.97 \pm 0.01$ & $5.92 \pm 0.06$ & 2.73 & -1.26 & II \\
124 & 16:27:32.67 & -24:33:23.6 & $16.15 \pm 0.09$ & $12.74 \pm 0.03$ & $10.90 \pm 0.03$ & $9.49 \pm 0.01$ & $9.04 \pm 0.01$ & $8.67 \pm 0.01$ & $8.41 \pm 0.01$ & $5.19 \pm 0.01$ & 2.89 & -1.59 & II \\
125 & 16:27:32.86 & -24:32:34.8 & $16.19 \pm 0.09$ & $12.74 \pm 0.03$ & $10.96 \pm 0.02$ & $9.34 \pm 0.01$ & $8.60 \pm 0.01$ & $7.88 \pm 0.01$ & $6.97 \pm 0.01$ & $4.46 \pm 0.01$ & 2.99 & -0.11 & II \\
126 & 16:27:33.11 & -24:41:15.3 & $11.32 \pm 0.03$ & $9.13 \pm 0.02$ & $7.81 \pm 0.02$ & $6.72 \pm 0.01$ & $6.31 \pm 0.01$ & $5.98 \pm 0.01$ & $5.22 \pm 0.01$ & $2.42 \pm 0.01$ & 1.43 & -1.14 & II \\
127 & 16:27:37.24 & -24:42:38.0 & ... $\pm$ ... & $14.52 \pm 0.05$ & $11.46 \pm 0.03$ & $8.81 \pm 0.01$ & $7.87 \pm 0.01$ & $7.29 \pm 0.01$ & $6.43 \pm 0.01$ & $2.70 \pm 0.01$ & 4.05 & -0.16 & II \\
128 & 16:27:38.32 & -24:36:58.6 & $11.38 \pm 0.03$ & $9.43 \pm 0.03$ & $8.27 \pm 0.03$ & $7.20 \pm 0.01$ & $6.76 \pm 0.01$ & $6.37 \pm 0.01$ & $5.54 \pm 0.01$ & $2.62 \pm 0.01$ & 1.20 & -0.95 & II \\
129 & 16:27:38.62 & -24:38:39.1 & $13.27 \pm 0.03$ & $11.93 \pm 0.02$ & $11.08 \pm 0.03$ & $10.23 \pm 0.01$ & $9.84 \pm 0.01$ & $9.40 \pm 0.01$ & $8.51 \pm 0.01$ & $4.79 \pm 0.01$ & 0.51 & -0.87 & II \\
130 & 16:27:39.44 & -24:39:15.5 & $10.75 \pm 0.03$ & $9.21 \pm 0.02$ & $8.46 \pm 0.03$ & $7.53 \pm 0.01$ & $7.20 \pm 0.01$ & $6.58 \pm 0.01$ & $5.52 \pm 0.01$ & $2.02 \pm 0.01$ & 0.93 & -0.49 & II \\
131 & 16:27:39.82 & -24:43:15.1 & $17.05 \pm 0.19$ & $12.13 \pm 0.03$ & $8.99 \pm 0.02$ & $6.43 \pm 0.01$ & $5.71 \pm 0.01$ & $5.15 \pm 0.01$ & $4.52 \pm 0.01$ & $1.01 \pm 0.01$ & 4.08 & -0.66 & II \\
132 & 16:27:40.11 & -24:26:36.5 & ... $\pm$ ... & ... $\pm$ ... & $14.10 \pm 0.06$ & $11.70 \pm 0.01$ & $10.93 \pm 0.01$ & $10.42 \pm 0.01$ & $10.15 \pm 0.04$ & $7.29 \pm 0.15$ & ... & -1.07 & II \\
133 & 16:27:40.29 & -24:22:04.2 & $8.44 \pm 0.03$ & $7.67 \pm 0.04$ & $7.21 \pm 0.02$ & $6.47 \pm 0.01$ & $6.21 \pm 0.01$ & $6.06 \pm 0.01$ & $5.41 \pm 0.01$ & $2.07 \pm 0.01$ & 0.00 & -1.66 & II \\
134 & 16:27:40.83 & -24:29:00.7 & $14.66 \pm 0.03$ & $13.78 \pm 0.03$ & $13.10 \pm 0.03$ & $12.62 \pm 0.01$ & $12.25 \pm 0.01$ & $11.87 \pm 0.03$ & $11.14 \pm 0.04$ & $8.28 \pm 0.15$ & 0.00 & -1.15 & II \\
135 & 16:27:41.74 & -24:43:36.1 & ... $\pm$ ... & $14.88 \pm 0.06$ & $12.29 \pm 0.03$ & $10.00 \pm 0.01$ & $9.17 \pm 0.01$ & $8.58 \pm 0.01$ & $7.83 \pm 0.01$ & ... $\pm$ ... & 3.28 & -0.39 & II \\
136 & 16:27:41.79 & -24:42:34.8 & ... $\pm$ ... & ... $\pm$ ... & $15.11 \pm 0.15$ & $13.13 \pm 0.01$ & $12.42 \pm 0.01$ & $11.80 \pm 0.02$ & $11.16 \pm 0.03$ & $7.81 \pm 0.09$ & ... & -0.59 & II \\
137 & 16:27:42.70 & -24:38:50.7 & $13.25 \pm 0.03$ & $11.44 \pm 0.02$ & $10.54 \pm 0.02$ & $9.90 \pm 0.01$ & $9.69 \pm 0.01$ & $9.40 \pm 0.01$ & $8.86 \pm 0.01$ & $6.09 \pm 0.03$ & 1.22 & -1.64 & II \\
138 & 16:27:46.29 & -24:31:41.2 & $13.83 \pm 0.02$ & $12.21 \pm 0.02$ & $11.32 \pm 0.02$ & $10.51 \pm 0.01$ & $10.19 \pm 0.01$ & $9.77 \pm 0.01$ & $8.90 \pm 0.01$ & $6.25 \pm 0.03$ & 0.94 & -0.98 & II \\
139 & 16:27:49.78 & -24:25:22.0 & $12.78 \pm 0.02$ & $11.12 \pm 0.02$ & $10.16 \pm 0.02$ & $9.32 \pm 0.01$ & $8.90 \pm 0.01$ & $8.50 \pm 0.01$ & $8.00 \pm 0.01$ & $5.89 \pm 0.05$ & 0.94 & -1.32 & II \\
140 & 16:27:51.14 & -24:25:32.2 & $16.68 \pm 0.13$ & $15.35 \pm 0.07$ & $14.73 \pm 0.10$ & $14.08 \pm 0.05$ & $13.75 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.72 & ... & II \\
141 & 16:27:55.26 & -24:28:39.7 & $13.04 \pm 0.02$ & $11.59 \pm 0.03$ & $10.79 \pm 0.02$ & $10.04 \pm 0.01$ & $9.64 \pm 0.01$ & $9.29 \pm 0.01$ & $8.41 \pm 0.01$ & $5.68 \pm 0.03$ & 0.73 & -0.99 & II \\
142 & 16:27:55.57 & -24:26:17.9 & $10.14 \pm 0.02$ & $9.33 \pm 0.03$ & $8.90 \pm 0.02$ & $8.13 \pm 0.01$ & $7.76 \pm 0.01$ & $7.44 \pm 0.01$ & $6.56 \pm 0.01$ & $4.46 \pm 0.01$ & 0.07 & -1.06 & II \\
143 & 16:26:17.07 & -24:20:21.7 & $9.66 \pm 0.03$ & $8.61 \pm 0.04$ & $8.06 \pm 0.02$ & $7.52 \pm 0.01$ & $7.45 \pm 0.01$ & $7.04 \pm 0.01$ & $6.21 \pm 0.01$ & $2.91 \pm 0.01$ & 0.33 & -1.29 & II* \\
144 & 16:26:19.50 & -24:37:27.6 & $11.19 \pm 0.02$ & $10.40 \pm 0.02$ & $10.10 \pm 0.02$ & $9.69 \pm 0.01$ & $9.59 \pm 0.01$ & $9.31 \pm 0.01$ & $8.66 \pm 0.04$ & $6.24 \pm 0.17$ & 0.15 & -1.63 & II* \\
145 & 16:26:48.98 & -24:38:25.2 & $13.50 \pm 0.04$ & $11.44 \pm 0.04$ & $9.98 \pm 0.03$ & $8.71 \pm 0.01$ & $7.93 \pm 0.01$ & $7.71 \pm 0.01$ & $7.30 \pm 0.01$ & $4.37 \pm 0.01$ & 1.10 & -1.31 & II* \\
146 & 16:26:53.48 & -24:32:36.3 & ... $\pm$ ... & ... $\pm$ ... & $13.12 \pm 0.03$ & $10.54 \pm 0.01$ & $9.72 \pm 0.01$ & $9.27 \pm 0.01$ & $9.07 \pm 0.01$ & $4.94 \pm 0.01$ & ... & -1.18 & II* \\
147 & 16:27:21.83 & -24:27:27.7 & ... $\pm$ ... & ... $\pm$ ... & $14.51 \pm 0.09$ & $11.82 \pm 0.01$ & $10.88 \pm 0.01$ & $10.35 \pm 0.01$ & $10.12 \pm 0.05$ & $5.42 \pm 0.05$ & ... & -0.93 & II* \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab22.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Oph L1689 {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab22}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 16:31:45.81 & -24:39:09.0 & $13.09 \pm 0.03$ & $11.85 \pm 0.02$ & $11.03 \pm 0.02$ & $10.22 \pm 0.01$ & $9.85 \pm 0.01$ & $9.36 \pm 0.01$ & $8.72 \pm 0.01$ & $5.74 \pm 0.03$ & 0.40 & -1.09 & II \\
2 & 16:32:20.82 & -24:30:29.0 & $14.33 \pm 0.04$ & $12.18 \pm 0.05$ & $10.95 \pm 0.05$ & $9.61 \pm 0.01$ & $9.02 \pm 0.01$ & $8.42 \pm 0.01$ & $7.68 \pm 0.01$ & ... $\pm$ ... & 1.45 & -0.62 & II \\
3 & 16:32:21.06 & -24:30:35.8 & $12.34 \pm 0.02$ & $10.10 \pm 0.03$ & $8.62 \pm 0.03$ & $7.12 \pm 0.01$ & $6.41 \pm 0.01$ & $6.02 \pm 0.01$ & $5.30 \pm 0.01$ & $1.60 \pm 0.01$ & 1.37 & -0.81 & II \\
4 & 16:32:21.94 & -24:42:14.8 & $10.47 \pm 0.02$ & $9.55 \pm 0.02$ & $9.15 \pm 0.03$ & $8.66 \pm 0.01$ & $8.30 \pm 0.01$ & $8.02 \pm 0.01$ & $7.17 \pm 0.01$ & $3.85 \pm 0.01$ & 0.26 & -1.15 & II \\
5 & 16:33:26.49 & -24:38:01.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.60 \pm 0.02$ & $13.86 \pm 0.01$ & $13.18 \pm 0.05$ & $12.49 \pm 0.05$ & $9.04 \pm 0.12$ & ... & -0.42 & II \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab23.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Oph L1709 {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab23}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 16:32:33.07 & -23:59:11.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.39 \pm 0.02$ & $13.33 \pm 0.01$ & $12.44 \pm 0.03$ & $11.48 \pm 0.04$ & $8.32 \pm 0.06$ & ... & 0.47 & I \\
2 & 16:32:51.06 & -23:53:10.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.16 \pm 0.02$ & $13.82 \pm 0.02$ & $12.77 \pm 0.04$ & $11.94 \pm 0.05$ & $8.55 \pm 0.07$ & ... & 0.82 & I \\
3 & 16:33:26.02 & -23:53:17.7 & $16.22 \pm 0.12$ & $15.22 \pm 0.10$ & $14.55 \pm 0.10$ & $13.87 \pm 0.01$ & $13.70 \pm 0.02$ & $13.67 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 0.13 & ... & II \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab24.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{MWC 297 {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab24}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 18:27:36.70 & -03:50:04.7 & $16.72 \pm 0.16$ & $14.87 \pm 0.07$ & $13.45 \pm 0.06$ & $11.05 \pm 0.04$ & $10.12 \pm 0.04$ & $9.23 \pm 0.16$ & $8.47 \pm 0.16$ & ... $\pm$ ... & 0.79 & 0.14 & I \\
2 & 18:27:50.20 & -03:49:14.0 & $15.91 \pm 0.07$ & $12.94 \pm 0.04$ & $11.31 \pm 0.03$ & $9.54 \pm 0.01$ & $8.64 \pm 0.01$ & $7.86 \pm 0.01$ & $6.96 \pm 0.01$ & $3.03 \pm 0.01$ & 2.38 & 0.10 & I \\
3 & 18:28:05.41 & -03:46:59.7 & ... $\pm$ ... & ... $\pm$ ... & $14.51 \pm 0.10$ & $11.19 \pm 0.01$ & $9.49 \pm 0.01$ & $8.44 \pm 0.01$ & $7.66 \pm 0.01$ & $3.23 \pm 0.01$ & ... & 1.13 & I \\
4 & 18:27:22.80 & -03:45:34.2 & $13.57 \pm 0.03$ & $11.04 \pm 0.03$ & $9.53 \pm 0.02$ & $8.48 \pm 0.01$ & $8.06 \pm 0.01$ & $7.60 \pm 0.01$ & $7.38 \pm 0.01$ & $6.91 \pm 0.05$ & 1.80 & -1.54 & II \\
5 & 18:27:26.64 & -03:44:46.0 & $13.91 \pm 0.03$ & $11.56 \pm 0.03$ & $10.15 \pm 0.02$ & $9.25 \pm 0.01$ & $8.68 \pm 0.01$ & $8.12 \pm 0.01$ & $7.09 \pm 0.01$ & $3.96 \pm 0.01$ & 1.61 & -0.37 & II \\
6 & 18:27:37.09 & -03:49:38.6 & $11.33 \pm 0.03$ & $9.42 \pm 0.02$ & $8.05 \pm 0.03$ & $6.32 \pm 0.01$ & $5.63 \pm 0.01$ & $5.08 \pm 0.01$ & $4.36 \pm 0.03$ & $1.06 \pm 0.09$ & 0.96 & -0.61 & II \\
7 & 18:27:38.55 & -03:50:10.9 & $9.33 \pm 0.02$ & $8.26 \pm 0.03$ & $7.34 \pm 0.02$ & $6.18 \pm 0.01$ & $5.72 \pm 0.01$ & $5.34 \pm 0.02$ & $4.78 \pm 0.04$ & ... $\pm$ ... & 0.01 & -1.25 & II \\
8 & 18:27:38.61 & -03:48:22.5 & $15.70 \pm 0.07$ & $14.52 \pm 0.08$ & $14.12 \pm 0.06$ & $13.49 \pm 0.16$ & $12.76 \pm 0.15$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.61 & ... & II \\
9 & 18:27:39.15 & -03:46:11.3 & $15.08 \pm 0.05$ & $13.11 \pm 0.03$ & $12.11 \pm 0.03$ & $11.05 \pm 0.01$ & $10.66 \pm 0.01$ & $10.22 \pm 0.01$ & $9.56 \pm 0.02$ & $7.67 \pm 0.18$ & 1.38 & -1.12 & II \\
10 & 18:27:41.71 & -03:51:46.8 & $14.34 \pm 0.04$ & $12.97 \pm 0.04$ & $12.17 \pm 0.04$ & $11.06 \pm 0.04$ & $10.77 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.62 & ... & II \\
11 & 18:27:43.00 & -03:47:02.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.74 \pm 0.02$ & $11.98 \pm 0.01$ & $11.31 \pm 0.07$ & $10.41 \pm 0.17$ & ... $\pm$ ... & ... & -0.17 & II \\
12 & 18:27:46.14 & -03:48:30.2 & $15.77 \pm 0.07$ & $13.05 \pm 0.04$ & $11.60 \pm 0.03$ & $10.76 \pm 0.01$ & $10.56 \pm 0.01$ & $10.32 \pm 0.04$ & $9.89 \pm 0.12$ & ... $\pm$ ... & 2.15 & -1.83 & II \\
13 & 18:27:48.15 & -03:52:54.3 & $15.92 \pm 0.07$ & $14.06 \pm 0.04$ & $12.93 \pm 0.03$ & $11.90 \pm 0.01$ & $11.37 \pm 0.01$ & $10.78 \pm 0.01$ & $9.73 \pm 0.01$ & $7.25 \pm 0.18$ & 1.09 & -0.34 & II \\
14 & 18:27:49.38 & -03:53:40.4 & $13.92 \pm 0.03$ & $12.28 \pm 0.03$ & $11.45 \pm 0.03$ & $10.40 \pm 0.01$ & $9.90 \pm 0.01$ & $9.48 \pm 0.01$ & $8.84 \pm 0.01$ & $6.46 \pm 0.08$ & 1.03 & -1.06 & II \\
15 & 18:27:50.43 & -03:48:37.2 & $14.81 \pm 0.04$ & $12.92 \pm 0.02$ & $11.87 \pm 0.03$ & $11.00 \pm 0.01$ & $10.56 \pm 0.01$ & $9.99 \pm 0.02$ & $9.13 \pm 0.06$ & ... $\pm$ ... & 1.20 & -0.67 & II \\
16 & 18:27:50.56 & -03:52:00.1 & $14.30 \pm 0.03$ & $12.24 \pm 0.02$ & $11.05 \pm 0.02$ & $9.48 \pm 0.01$ & $8.77 \pm 0.01$ & $8.09 \pm 0.01$ & $7.33 \pm 0.01$ & $5.68 \pm 0.06$ & 1.35 & -0.36 & II \\
17 & 18:27:53.56 & -03:54:05.5 & $13.49 \pm 0.04$ & $12.05 \pm 0.05$ & $11.23 \pm 0.04$ & $9.90 \pm 0.01$ & $9.37 \pm 0.01$ & $8.87 \pm 0.01$ & $8.25 \pm 0.01$ & $6.79 \pm 0.06$ & 0.69 & -0.94 & II \\
18 & 18:27:55.20 & -03:53:15.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.14 \pm 0.02$ & $13.75 \pm 0.02$ & $13.30 \pm 0.08$ & $12.73 \pm 0.13$ & ... $\pm$ ... & ... & -1.21 & II \\
19 & 18:27:56.87 & -03:52:21.1 & $15.86 \pm 0.09$ & $14.08 \pm 0.05$ & $13.15 \pm 0.03$ & $11.94 \pm 0.01$ & $11.44 \pm 0.01$ & $10.89 \pm 0.01$ & $10.23 \pm 0.04$ & $7.04 \pm 0.10$ & 1.14 & -0.86 & II \\
20 & 18:28:02.46 & -03:44:06.4 & $11.65 \pm 0.02$ & $9.02 \pm 0.03$ & $7.54 \pm 0.02$ & $6.51 \pm 0.01$ & $6.31 \pm 0.01$ & $5.94 \pm 0.01$ & $5.76 \pm 0.01$ & $4.83 \pm 0.01$ & 1.99 & -1.93 & II \\
21 & 18:28:05.50 & -03:47:14.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.80 \pm 0.03$ & $14.27 \pm 0.03$ & $13.95 \pm 0.14$ & $13.24 \pm 0.16$ & ... $\pm$ ... & ... & -1.10 & II \\
22 & 18:28:05.64 & -03:52:11.2 & $15.56 \pm 0.07$ & $13.59 \pm 0.04$ & $12.46 \pm 0.03$ & $11.49 \pm 0.01$ & $10.99 \pm 0.01$ & $10.66 \pm 0.01$ & $10.09 \pm 0.01$ & $7.38 \pm 0.07$ & 1.24 & -1.26 & II \\
23 & 18:28:05.67 & -03:47:34.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.47 \pm 0.04$ & $14.64 \pm 0.04$ & $14.21 \pm 0.12$ & $13.32 \pm 0.14$ & ... $\pm$ ... & ... & -0.45 & II \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab25.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Serpens {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab25}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 18:30:01.54 & +01:15:14.9 & $15.85 \pm 0.10$ & $15.26 \pm 0.12$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.69 \pm 0.13$ & $6.42 \pm 0.08$ & ... & ... & I* \\
2 & 18:29:31.97 & +01:18:42.6 & $11.63 \pm 0.02$ & $9.80 \pm 0.03$ & $8.58 \pm 0.02$ & $7.00 \pm 0.01$ & $5.97 \pm 0.01$ & $5.03 \pm 0.01$ & $3.91 \pm 0.01$ & ... $\pm$ ... & 0.95 & 0.70 & I \\
3 & 18:29:47.02 & +01:16:26.9 & ... $\pm$ ... & ... $\pm$ ... & $13.40 \pm 0.04$ & $11.12 \pm 0.01$ & $10.28 \pm 0.01$ & $9.57 \pm 0.01$ & $8.95 \pm 0.01$ & ... $\pm$ ... & ... & -0.35 & I \\
4 & 18:29:48.11 & +01:16:44.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.00 \pm 0.01$ & $11.14 \pm 0.01$ & $10.02 \pm 0.01$ & $9.09 \pm 0.01$ & $3.80 \pm 0.04$ & ... & 1.55 & I \\
5 & 18:29:49.14 & +01:16:20.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.98 \pm 0.01$ & $8.67 \pm 0.01$ & $6.90 \pm 0.01$ & $5.15 \pm 0.01$ & ... $\pm$ ... & ... & 3.78 & I \\
6 & 18:29:49.24 & +01:16:31.7 & ... $\pm$ ... & ... $\pm$ ... & $13.45 \pm 0.04$ & $10.70 \pm 0.01$ & $9.34 \pm 0.01$ & $8.21 \pm 0.01$ & $7.05 \pm 0.01$ & $1.38 \pm 0.01$ & ... & 1.32 & I \\
7 & 18:29:49.60 & +01:17:05.9 & ... $\pm$ ... & $15.66 \pm 0.15$ & $12.67 \pm 0.04$ & $9.62 \pm 0.01$ & $8.36 \pm 0.01$ & $7.37 \pm 0.01$ & $6.47 \pm 0.01$ & $2.77 \pm 0.01$ & 2.84 & 0.75 & I \\
8 & 18:29:49.63 & +01:17:26.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $16.32 \pm 0.09$ & $14.08 \pm 0.02$ & $12.60 \pm 0.06$ & $12.55 \pm 0.07$ & ... $\pm$ ... & ... & 1.45 & I \\
9 & 18:29:51.16 & +01:16:40.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.05 \pm 0.01$ & $8.71 \pm 0.01$ & $7.39 \pm 0.01$ & $6.33 \pm 0.01$ & $1.74 \pm 0.01$ & ... & 1.45 & I \\
10 & 18:29:52.22 & +01:15:47.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.65 \pm 0.01$ & $9.80 \pm 0.01$ & $8.90 \pm 0.01$ & $8.35 \pm 0.01$ & ... $\pm$ ... & ... & 0.82 & I \\
11 & 18:29:52.86 & +01:14:55.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.40 \pm 0.01$ & $9.48 \pm 0.01$ & $8.11 \pm 0.01$ & $6.98 \pm 0.01$ & $1.83 \pm 0.01$ & ... & 2.17 & I \\
12 & 18:29:55.77 & +01:12:45.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.66 \pm 0.07$ & $13.60 \pm 0.06$ & $12.78 \pm 0.10$ & $12.35 \pm 0.10$ & ... $\pm$ ... & ... & -0.19 & I \\
13 & 18:29:57.60 & +01:13:00.5 & ... $\pm$ ... & ... $\pm$ ... & $13.06 \pm 0.09$ & $9.18 \pm 0.01$ & $7.68 \pm 0.01$ & $6.73 \pm 0.01$ & $5.93 \pm 0.01$ & $1.19 \pm 0.01$ & ... & 0.82 & I \\
14 & 18:29:57.66 & +01:13:04.8 & $16.05 \pm 0.11$ & $13.77 \pm 0.06$ & $12.02 \pm 0.05$ & $10.24 \pm 0.01$ & $9.38 \pm 0.01$ & $8.39 \pm 0.01$ & $7.54 \pm 0.01$ & ... $\pm$ ... & 1.19 & 0.30 & I \\
15 & 18:29:57.74 & +01:14:05.8 & $12.22 \pm 0.03$ & $9.24 \pm 0.04$ & $7.05 \pm 0.02$ & $5.22 \pm 0.01$ & $4.35 \pm 0.01$ & $3.45 \pm 0.01$ & $2.61 \pm 0.01$ & ... $\pm$ ... & 1.88 & 0.18 & I \\
16 & 18:29:57.86 & +01:12:51.5 & $15.75 \pm 0.09$ & $12.46 \pm 0.05$ & $10.52 \pm 0.03$ & $8.65 \pm 0.01$ & $7.70 \pm 0.01$ & $6.84 \pm 0.01$ & $5.64 \pm 0.01$ & $0.98 \pm 0.02$ & 2.62 & 0.60 & I \\
17 & 18:29:58.77 & +01:14:26.0 & ... $\pm$ ... & $14.03 \pm 0.07$ & $11.84 \pm 0.04$ & $9.56 \pm 0.01$ & $8.38 \pm 0.01$ & $7.41 \pm 0.01$ & $6.60 \pm 0.01$ & $2.69 \pm 0.04$ & 1.17 & 0.54 & I \\
18 & 18:29:59.04 & +01:12:24.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.85 \pm 0.01$ & $11.83 \pm 0.01$ & $11.08 \pm 0.02$ & $10.24 \pm 0.01$ & $6.15 \pm 0.10$ & ... & 0.11 & I \\
19 & 18:29:59.57 & +01:11:58.5 & ... $\pm$ ... & ... $\pm$ ... & $14.65 \pm 0.10$ & $8.98 \pm 0.01$ & $7.30 \pm 0.01$ & $6.17 \pm 0.01$ & $5.31 \pm 0.01$ & $1.51 \pm 0.01$ & ... & 1.30 & I \\
20 & 18:29:59.81 & +01:11:15.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.50 \pm 0.13$ & $13.87 \pm 0.04$ & $12.96 \pm 0.09$ & $12.21 \pm 0.09$ & ... $\pm$ ... & ... & 0.83 & I \\
21 & 18:29:59.94 & +01:13:11.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.66 \pm 0.03$ & $9.52 \pm 0.01$ & $7.67 \pm 0.01$ & $6.30 \pm 0.01$ & $1.04 \pm 0.01$ & ... & 4.30 & I \\
22 & 18:30:00.72 & +01:13:01.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.09 \pm 0.10$ & $12.44 \pm 0.04$ & $11.56 \pm 0.08$ & $10.48 \pm 0.06$ & ... $\pm$ ... & ... & 1.17 & I \\
23 & 18:30:02.10 & +01:13:58.7 & ... $\pm$ ... & $14.92 \pm 0.12$ & $13.39 \pm 0.05$ & $10.67 \pm 0.01$ & $9.83 \pm 0.01$ & $9.09 \pm 0.01$ & $8.25 \pm 0.01$ & $4.10 \pm 0.01$ & 0.69 & -0.07 & I \\
24 & 18:30:02.74 & +01:12:28.0 & $15.20 \pm 0.06$ & $11.92 \pm 0.03$ & $9.92 \pm 0.02$ & $7.73 \pm 0.01$ & $6.81 \pm 0.01$ & $6.00 \pm 0.01$ & $5.19 \pm 0.01$ & $1.24 \pm 0.01$ & 2.54 & 0.07 & I \\
25 & 18:29:03.74 & +01:21:58.6 & ... $\pm$ ... & $15.01 \pm 0.09$ & $14.58 \pm 0.10$ & $14.01 \pm 0.03$ & $13.79 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.02 & ... & II \\
26 & 18:29:04.58 & +01:09:44.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.90 \pm 0.03$ & $14.36 \pm 0.03$ & $13.62 \pm 0.08$ & $13.36 \pm 0.11$ & ... $\pm$ ... & ... & -1.00 & II \\
27 & 18:29:09.69 & +01:25:03.4 & $15.54 \pm 0.07$ & $14.48 \pm 0.06$ & $14.27 \pm 0.08$ & $13.92 \pm 0.02$ & $13.57 \pm 0.02$ & $13.74 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 0.49 & ... & II \\
28 & 18:29:14.35 & +01:07:30.0 & $14.61 \pm 0.04$ & $13.66 \pm 0.04$ & $13.15 \pm 0.03$ & $12.66 \pm 0.01$ & $12.20 \pm 0.01$ & $11.87 \pm 0.02$ & $11.34 \pm 0.02$ & $8.70 \pm 0.08$ & 0.21 & -1.35 & II \\
29 & 18:29:18.87 & +01:14:17.3 & $16.67 \pm 0.16$ & $15.45 \pm 0.14$ & $14.85 \pm 0.15$ & $13.76 \pm 0.02$ & $12.39 \pm 0.02$ & $11.50 \pm 0.04$ & $10.93 \pm 0.05$ & $7.61 \pm 0.04$ & 0.55 & 0.35 & II \\
30 & 18:29:20.42 & +01:21:03.7 & $12.83 \pm 0.03$ & $11.25 \pm 0.04$ & $10.33 \pm 0.03$ & $9.47 \pm 0.01$ & $9.11 \pm 0.01$ & $8.90 \pm 0.01$ & $8.54 \pm 0.01$ & $5.82 \pm 0.01$ & 0.83 & -1.79 & II \\
31 & 18:29:30.85 & +01:01:07.1 & $12.49 \pm 0.03$ & $11.33 \pm 0.03$ & $10.69 \pm 0.02$ & $9.63 \pm 0.01$ & $9.28 \pm 0.01$ & $9.09 \pm 0.01$ & $8.27 \pm 0.01$ & $5.30 \pm 0.02$ & 0.44 & -1.33 & II \\
32 & 18:29:33.39 & +01:08:24.2 & $9.79 \pm 0.03$ & $9.37 \pm 0.03$ & $9.21 \pm 0.02$ & $8.85 \pm 0.01$ & $8.54 \pm 0.01$ & $8.01 \pm 0.01$ & $6.79 \pm 0.01$ & $4.13 \pm 0.01$ & 0.00 & -0.45 & II \\
33 & 18:29:34.40 & +01:04:24.5 & $16.54 \pm 0.14$ & $14.94 \pm 0.07$ & $14.57 \pm 0.11$ & $13.71 \pm 0.01$ & $13.51 \pm 0.01$ & $13.09 \pm 0.06$ & $12.70 \pm 0.06$ & ... $\pm$ ... & 1.05 & -1.63 & II \\
34 & 18:29:35.21 & +01:13:11.0 & $15.48 \pm 0.07$ & $14.45 \pm 0.08$ & $13.69 \pm 0.07$ & $13.06 \pm 0.01$ & $12.57 \pm 0.01$ & $12.29 \pm 0.03$ & $11.81 \pm 0.04$ & ... $\pm$ ... & 0.11 & -1.44 & II \\
35 & 18:29:39.87 & +01:17:56.1 & $14.47 \pm 0.03$ & $12.83 \pm 0.03$ & $11.94 \pm 0.03$ & $11.03 \pm 0.01$ & $10.57 \pm 0.01$ & $10.18 \pm 0.01$ & $9.38 \pm 0.01$ & $6.29 \pm 0.02$ & 0.96 & -0.97 & II \\
36 & 18:29:41.30 & +01:07:13.8 & ... $\pm$ ... & $14.64 \pm 0.06$ & ... $\pm$ ... & $13.05 \pm 0.01$ & $12.69 \pm 0.02$ & $12.31 \pm 0.03$ & $11.99 \pm 0.04$ & ... $\pm$ ... & ... & -1.60 & II \\
37 & 18:29:41.47 & +01:07:37.9 & $11.60 \pm 0.02$ & $10.39 \pm 0.03$ & $9.64 \pm 0.02$ & $8.72 \pm 0.01$ & $8.46 \pm 0.01$ & $8.15 \pm 0.01$ & $7.30 \pm 0.01$ & $4.15 \pm 0.01$ & 0.42 & -1.20 & II \\
38 & 18:29:42.17 & +01:20:20.9 & $13.29 \pm 0.03$ & $12.52 \pm 0.04$ & $12.04 \pm 0.03$ & $11.58 \pm 0.01$ & $11.22 \pm 0.01$ & $10.64 \pm 0.01$ & $9.44 \pm 0.01$ & $6.38 \pm 0.01$ & 0.00 & -0.36 & II \\
39 & 18:29:43.93 & +01:07:20.8 & $13.90 \pm 0.03$ & $12.45 \pm 0.03$ & $11.60 \pm 0.02$ & $10.55 \pm 0.01$ & $10.07 \pm 0.01$ & $9.66 \pm 0.01$ & $9.32 \pm 0.01$ & $7.04 \pm 0.03$ & 0.68 & -1.43 & II \\
40 & 18:29:44.31 & +01:04:53.5 & $8.52 \pm 0.02$ & $6.55 \pm 0.04$ & $5.38 \pm 0.02$ & $5.01 \pm 0.01$ & $4.31 \pm 0.01$ & $3.53 \pm 0.01$ & $2.76 \pm 0.01$ & ... $\pm$ ... & 1.23 & -0.23 & II \\
41 & 18:29:44.53 & +01:13:11.4 & $13.23 \pm 0.02$ & $12.22 \pm 0.04$ & $11.77 \pm 0.03$ & $11.32 \pm 0.01$ & $11.02 \pm 0.01$ & $10.70 \pm 0.01$ & $9.84 \pm 0.01$ & $7.00 \pm 0.02$ & 0.36 & -1.15 & II \\
42 & 18:29:46.29 & +01:10:25.4 & $13.20 \pm 0.03$ & $12.31 \pm 0.03$ & $11.92 \pm 0.02$ & $11.22 \pm 0.01$ & $10.94 \pm 0.01$ & $10.58 \pm 0.01$ & $10.05 \pm 0.01$ & $7.98 \pm 0.03$ & 0.23 & -1.48 & II \\
43 & 18:29:47.22 & +01:07:15.8 & $15.91 \pm 0.09$ & $14.82 \pm 0.07$ & $14.43 \pm 0.09$ & $13.77 \pm 0.01$ & $13.42 \pm 0.02$ & $12.68 \pm 0.05$ & $12.17 \pm 0.06$ & $9.30 \pm 0.13$ & 0.52 & -0.92 & II \\
44 & 18:29:47.65 & +01:04:22.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.25 \pm 0.01$ & $10.94 \pm 0.01$ & $10.62 \pm 0.04$ & $10.14 \pm 0.02$ & $5.94 \pm 0.05$ & ... & -1.56 & II \\
45 & 18:29:48.79 & +01:13:42.1 & ... $\pm$ ... & $15.29 \pm 0.11$ & $13.45 \pm 0.04$ & $11.90 \pm 0.01$ & $11.40 \pm 0.01$ & $10.99 \pm 0.01$ & $10.31 \pm 0.01$ & $7.69 \pm 0.06$ & 2.52 & -1.03 & II \\
46 & 18:29:49.71 & +01:14:56.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.83 \pm 0.01$ & $9.23 \pm 0.01$ & $8.18 \pm 0.01$ & $7.40 \pm 0.01$ & $4.26 \pm 0.02$ & ... & 1.03 & II \\
47 & 18:29:49.72 & +01:15:29.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.98 \pm 0.07$ & $11.85 \pm 0.05$ & $11.35 \pm 0.08$ & $10.66 \pm 0.09$ & ... $\pm$ ... & ... & -0.28 & II \\
48 & 18:29:51.19 & +01:13:19.7 & $16.48 \pm 0.14$ & $14.51 \pm 0.06$ & $13.60 \pm 0.05$ & $12.75 \pm 0.01$ & $12.50 \pm 0.01$ & $12.08 \pm 0.03$ & $11.49 \pm 0.03$ & $8.73 \pm 0.08$ & 1.44 & -1.36 & II \\
49 & 18:29:53.11 & +01:06:17.8 & $14.38 \pm 0.04$ & $13.05 \pm 0.03$ & $12.56 \pm 0.03$ & $11.46 \pm 0.01$ & $11.22 \pm 0.01$ & $10.91 \pm 0.01$ & $10.31 \pm 0.01$ & $7.64 \pm 0.04$ & 0.77 & -1.50 & II \\
50 & 18:29:53.17 & +01:15:45.7 & ... $\pm$ ... & ... $\pm$ ... & $15.01 \pm 0.13$ & $11.39 \pm 0.01$ & $10.77 \pm 0.01$ & $9.91 \pm 0.01$ & $9.90 \pm 0.01$ & ... $\pm$ ... & ... & -1.03 & II \\
51 & 18:29:53.17 & +01:12:27.7 & ... $\pm$ ... & $15.68 \pm 0.14$ & $14.45 \pm 0.09$ & $13.59 \pm 0.01$ & $13.13 \pm 0.01$ & $12.62 \pm 0.03$ & $11.86 \pm 0.04$ & ... $\pm$ ... & 1.18 & -0.84 & II \\
52 & 18:29:53.61 & +01:17:01.7 & $12.61 \pm 0.02$ & $11.24 \pm 0.03$ & $10.41 \pm 0.02$ & $9.69 \pm 0.01$ & $9.33 \pm 0.01$ & $8.94 \pm 0.01$ & $8.37 \pm 0.01$ & $5.95 \pm 0.03$ & 0.58 & -1.31 & II \\
53 & 18:29:53.85 & +01:13:30.5 & $16.45 \pm 0.15$ & $14.29 \pm 0.05$ & $13.01 \pm 0.04$ & $11.94 \pm 0.01$ & $11.44 \pm 0.01$ & $10.90 \pm 0.01$ & $10.28 \pm 0.02$ & $6.99 \pm 0.10$ & 1.44 & -0.91 & II \\
54 & 18:29:53.87 & +01:12:47.3 & ... $\pm$ ... & ... $\pm$ ... & $15.12 \pm 0.17$ & $14.05 \pm 0.02$ & $13.57 \pm 0.02$ & $13.10 \pm 0.06$ & $12.12 \pm 0.05$ & ... $\pm$ ... & ... & -0.63 & II \\
55 & 18:29:54.09 & +01:07:10.9 & $15.98 \pm 0.12$ & $14.36 \pm 0.05$ & $13.51 \pm 0.05$ & $11.92 \pm 0.01$ & $11.34 \pm 0.01$ & $10.93 \pm 0.01$ & $10.23 \pm 0.01$ & $7.18 \pm 0.03$ & 0.97 & -0.92 & II \\
56 & 18:29:55.19 & +01:13:22.3 & $16.04 \pm 0.11$ & $13.47 \pm 0.04$ & $12.03 \pm 0.03$ & $10.80 \pm 0.01$ & $10.32 \pm 0.01$ & $9.87 \pm 0.01$ & $9.18 \pm 0.01$ & $5.11 \pm 0.03$ & 1.92 & -0.99 & II \\
57 & 18:29:55.71 & +01:14:31.4 & $15.34 \pm 0.05$ & $12.47 \pm 0.03$ & $10.65 \pm 0.02$ & $9.22 \pm 0.01$ & $8.31 \pm 0.01$ & $7.45 \pm 0.01$ & $6.73 \pm 0.01$ & $3.91 \pm 0.05$ & 2.05 & 0.03 & II \\
58 & 18:29:56.55 & +01:12:59.6 & $15.01 \pm 0.06$ & $12.81 \pm 0.04$ & $11.52 \pm 0.03$ & $10.20 \pm 0.01$ & $9.66 \pm 0.01$ & $9.06 \pm 0.01$ & $8.32 \pm 0.01$ & ... $\pm$ ... & 1.48 & -0.66 & II \\
59 & 18:29:56.89 & +01:14:46.4 & $12.05 \pm 0.05$ & $10.79 \pm 0.06$ & $9.30 \pm 0.03$ & $6.80 \pm 0.01$ & $6.11 \pm 0.01$ & $5.47 \pm 0.01$ & $4.21 \pm 0.01$ & $0.65 \pm 0.01$ & 0.00 & 0.11 & II \\
60 & 18:29:56.96 & +01:12:47.9 & $15.17 \pm 0.05$ & $12.47 \pm 0.04$ & $11.09 \pm 0.03$ & $9.95 \pm 0.01$ & $9.51 \pm 0.01$ & $9.10 \pm 0.01$ & $8.64 \pm 0.03$ & ... $\pm$ ... & 2.17 & -1.33 & II \\
61 & 18:29:57.51 & +01:13:49.2 & ... $\pm$ ... & ... $\pm$ ... & $13.77 \pm 0.09$ & $10.62 \pm 0.02$ & $9.62 \pm 0.03$ & $8.97 \pm 0.06$ & $8.44 \pm 0.08$ & ... $\pm$ ... & ... & -0.37 & II \\
62 & 18:29:57.81 & +01:12:28.0 & ... $\pm$ ... & $15.82 \pm 0.18$ & $12.97 \pm 0.03$ & $10.86 \pm 0.01$ & $9.93 \pm 0.01$ & $9.52 \pm 0.02$ & $9.00 \pm 0.01$ & ... $\pm$ ... & 3.56 & -0.79 & II \\
63 & 18:29:57.81 & +01:15:31.9 & $16.21 \pm 0.14$ & $12.79 \pm 0.04$ & $10.81 \pm 0.02$ & $9.17 \pm 0.01$ & $8.62 \pm 0.01$ & $8.27 \pm 0.01$ & $7.76 \pm 0.01$ & ... $\pm$ ... & 2.76 & -1.25 & II \\
64 & 18:29:57.85 & +01:12:37.8 & ... $\pm$ ... & $14.41 \pm 0.06$ & $11.66 \pm 0.03$ & $9.70 \pm 0.01$ & $8.75 \pm 0.01$ & $8.22 \pm 0.01$ & $7.59 \pm 0.01$ & ... $\pm$ ... & 3.22 & -0.48 & II \\
65 & 18:29:57.89 & +01:12:46.1 & ... $\pm$ ... & $12.52 \pm 0.04$ & $9.97 \pm 0.03$ & $8.46 \pm 0.01$ & $7.73 \pm 0.01$ & $7.08 \pm 0.01$ & $6.21 \pm 0.01$ & ... $\pm$ ... & 3.48 & -0.27 & II \\
66 & 18:29:58.20 & +01:15:21.7 & $13.07 \pm 0.03$ & $11.19 \pm 0.03$ & $9.86 \pm 0.02$ & $8.30 \pm 0.01$ & $7.67 \pm 0.01$ & $7.27 \pm 0.01$ & $6.41 \pm 0.01$ & $2.80 \pm 0.01$ & 0.94 & -0.72 & II \\
67 & 18:29:58.45 & +01:12:50.1 & ... $\pm$ ... & $14.75 \pm 0.07$ & $12.26 \pm 0.03$ & $10.67 \pm 0.01$ & $10.07 \pm 0.01$ & $9.64 \pm 0.01$ & $9.04 \pm 0.03$ & ... $\pm$ ... & 3.78 & -1.00 & II \\
68 & 18:29:59.25 & +01:14:07.6 & $11.75 \pm 0.03$ & $10.37 \pm 0.03$ & $9.51 \pm 0.02$ & $8.14 \pm 0.01$ & $7.49 \pm 0.01$ & $6.98 \pm 0.02$ & $6.20 \pm 0.01$ & ... $\pm$ ... & 0.57 & -0.63 & II \\
69 & 18:29:59.40 & +01:10:41.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.18 \pm 0.02$ & $12.01 \pm 0.01$ & $10.89 \pm 0.01$ & $10.18 \pm 0.01$ & $7.04 \pm 0.04$ & ... & 1.60 & II \\
70 & 18:30:00.09 & +01:03:05.7 & $14.16 \pm 0.03$ & $12.70 \pm 0.03$ & $12.10 \pm 0.02$ & $11.71 \pm 0.01$ & $11.52 \pm 0.01$ & $11.21 \pm 0.02$ & $10.05 \pm 0.04$ & $5.84 \pm 0.05$ & 0.90 & -0.94 & II \\
71 & 18:30:00.21 & +01:14:03.5 & $15.71 \pm 0.09$ & $13.91 \pm 0.03$ & $12.82 \pm 0.02$ & $11.37 \pm 0.01$ & $10.75 \pm 0.01$ & $10.23 \pm 0.07$ & $9.12 \pm 0.04$ & $5.20 \pm 0.04$ & 1.02 & -0.29 & II \\
72 & 18:30:00.30 & +01:09:44.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.60 \pm 0.01$ & $9.06 \pm 0.01$ & $8.12 \pm 0.01$ & $7.26 \pm 0.01$ & $4.82 \pm 0.01$ & ... & 0.91 & II \\
73 & 18:30:01.11 & +01:13:24.3 & ... $\pm$ ... & $15.37 \pm 0.12$ & $13.22 \pm 0.03$ & $11.23 \pm 0.01$ & $10.41 \pm 0.01$ & $9.92 \pm 0.01$ & $9.34 \pm 0.01$ & $5.10 \pm 0.05$ & 2.21 & -0.71 & II \\
74 & 18:30:01.68 & +01:04:42.9 & $16.07 \pm 0.12$ & $14.19 \pm 0.05$ & $13.10 \pm 0.03$ & $12.05 \pm 0.01$ & $11.45 \pm 0.01$ & $11.01 \pm 0.01$ & $10.21 \pm 0.02$ & $7.19 \pm 0.08$ & 1.16 & -0.77 & II \\
75 & 18:30:02.32 & +01:08:08.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.37 \pm 0.01$ & $12.23 \pm 0.01$ & $11.37 \pm 0.02$ & $10.74 \pm 0.02$ & $8.80 \pm 0.13$ & ... & 0.15 & II \\
76 & 18:30:02.51 & +01:12:43.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.48 \pm 0.02$ & $12.62 \pm 0.02$ & $11.94 \pm 0.11$ & $11.22 \pm 0.10$ & ... $\pm$ ... & ... & -0.25 & II \\
77 & 18:30:03.41 & +01:16:19.1 & $12.28 \pm 0.03$ & $11.05 \pm 0.04$ & $10.38 \pm 0.03$ & $9.70 \pm 0.01$ & $9.35 \pm 0.01$ & $8.91 \pm 0.01$ & $7.78 \pm 0.01$ & $4.52 \pm 0.01$ & 0.51 & -0.64 & II \\
78 & 18:30:03.59 & +01:16:40.7 & ... $\pm$ ... & ... $\pm$ ... & $14.24 \pm 0.07$ & $12.70 \pm 0.01$ & $12.15 \pm 0.01$ & $11.85 \pm 0.03$ & $11.28 \pm 0.03$ & ... $\pm$ ... & ... & -1.25 & II \\
79 & 18:30:04.11 & +01:06:55.7 & ... $\pm$ ... & $14.88 \pm 0.08$ & $14.17 \pm 0.07$ & $13.39 \pm 0.01$ & $13.03 \pm 0.01$ & $12.65 \pm 0.04$ & $12.27 \pm 0.07$ & $8.32 \pm 0.06$ & 0.24 & -1.53 & II \\
80 & 18:30:04.91 & +01:14:39.4 & $13.66 \pm 0.03$ & $12.72 \pm 0.03$ & $12.24 \pm 0.03$ & $11.73 \pm 0.01$ & $11.31 \pm 0.01$ & $10.96 \pm 0.01$ & $10.25 \pm 0.01$ & $8.07 \pm 0.07$ & 0.24 & -1.16 & II \\
81 & 18:30:05.02 & +01:12:36.0 & $15.95 \pm 0.11$ & $14.70 \pm 0.10$ & $13.73 \pm 0.05$ & $12.70 \pm 0.01$ & $12.30 \pm 0.01$ & $11.84 \pm 0.04$ & $11.24 \pm 0.04$ & ... $\pm$ ... & 0.28 & -1.15 & II \\
82 & 18:30:06.10 & +01:06:17.0 & $12.94 \pm 0.03$ & $11.83 \pm 0.03$ & $11.23 \pm 0.02$ & $10.45 \pm 0.01$ & $10.13 \pm 0.01$ & $9.73 \pm 0.01$ & $8.92 \pm 0.01$ & $5.87 \pm 0.01$ & 0.38 & -1.07 & II \\
83 & 18:30:06.42 & +01:01:05.7 & $12.64 \pm 0.03$ & $11.40 \pm 0.03$ & $10.56 \pm 0.02$ & $9.63 \pm 0.01$ & $9.11 \pm 0.01$ & $8.73 \pm 0.01$ & $7.92 \pm 0.01$ & $5.16 \pm 0.02$ & 0.39 & -0.90 & II \\
84 & 18:30:07.71 & +01:12:04.3 & $12.25 \pm 0.02$ & $10.84 \pm 0.03$ & $10.07 \pm 0.02$ & $8.97 \pm 0.01$ & $8.49 \pm 0.01$ & $8.01 \pm 0.01$ & $7.32 \pm 0.01$ & $4.37 \pm 0.01$ & 0.70 & -0.94 & II \\
85 & 18:30:08.51 & +01:01:37.4 & $13.54 \pm 0.03$ & $12.34 \pm 0.03$ & $11.67 \pm 0.02$ & $10.69 \pm 0.01$ & $10.21 \pm 0.01$ & $9.98 \pm 0.01$ & $9.21 \pm 0.01$ & $5.76 \pm 0.04$ & 0.46 & -1.20 & II \\
86 & 18:30:09.23 & +01:17:52.6 & $15.42 \pm 0.07$ & $13.97 \pm 0.05$ & $12.95 \pm 0.03$ & $11.32 \pm 0.01$ & $10.82 \pm 0.01$ & $10.36 \pm 0.01$ & $9.80 \pm 0.01$ & $7.24 \pm 0.05$ & 0.53 & -1.10 & II \\
87 & 18:30:11.12 & +01:12:38.2 & ... $\pm$ ... & $12.48 \pm 0.04$ & $11.96 \pm 0.03$ & $11.14 \pm 0.01$ & $10.72 \pm 0.01$ & $10.14 \pm 0.01$ & $9.34 \pm 0.01$ & $6.43 \pm 0.02$ & 0.00 & -0.74 & II \\
88 & 18:30:13.29 & +01:02:48.7 & $13.72 \pm 0.03$ & $12.77 \pm 0.03$ & $12.35 \pm 0.03$ & $11.87 \pm 0.01$ & $11.66 \pm 0.01$ & ... $\pm$ ... & $10.83 \pm 0.03$ & $7.97 \pm 0.08$ & 0.30 & ... & II \\
89 & 18:30:13.98 & +01:08:51.3 & $13.79 \pm 0.03$ & $12.74 \pm 0.04$ & $12.36 \pm 0.03$ & $11.93 \pm 0.01$ & $11.71 \pm 0.01$ & $11.41 \pm 0.02$ & $10.67 \pm 0.01$ & $7.54 \pm 0.03$ & 0.47 & -1.39 & II \\
90 & 18:30:14.43 & +01:04:06.2 & $15.25 \pm 0.07$ & $14.31 \pm 0.06$ & $13.92 \pm 0.07$ & $12.86 \pm 0.01$ & $12.44 \pm 0.01$ & $12.11 \pm 0.03$ & $11.43 \pm 0.03$ & $9.11 \pm 0.06$ & 0.30 & -1.22 & II \\
91 & 18:30:16.99 & +01:13:07.5 & $16.48 \pm 0.15$ & $15.18 \pm 0.14$ & $14.24 \pm 0.09$ & $13.34 \pm 0.02$ & $12.94 \pm 0.01$ & $12.59 \pm 0.04$ & $12.05 \pm 0.05$ & ... $\pm$ ... & 0.38 & -1.37 & II \\
92 & 18:30:18.18 & +01:14:16.7 & $13.31 \pm 0.03$ & $11.77 \pm 0.03$ & $10.90 \pm 0.02$ & $10.51 \pm 0.01$ & $9.91 \pm 0.01$ & $9.24 \pm 0.01$ & $8.31 \pm 0.01$ & $4.55 \pm 0.03$ & 0.80 & -0.30 & II \\
93 & 18:30:23.44 & +01:05:04.7 & $13.40 \pm 0.03$ & $12.43 \pm 0.04$ & $11.78 \pm 0.02$ & $10.93 \pm 0.01$ & $10.41 \pm 0.01$ & $9.95 \pm 0.01$ & $9.18 \pm 0.01$ & $5.29 \pm 0.01$ & 0.11 & -0.85 & II \\
94 & 18:30:41.17 & +01:13:15.5 & $14.50 \pm 0.04$ & $13.73 \pm 0.05$ & $13.24 \pm 0.03$ & $12.48 \pm 0.01$ & $12.07 \pm 0.01$ & $11.64 \pm 0.02$ & $10.95 \pm 0.02$ & ... $\pm$ ... & 0.00 & -1.08 & II \\
95 & 18:29:59.13 & +01:11:20.1 & $14.21 \pm 0.04$ & $12.56 \pm 0.03$ & $11.88 \pm 0.03$ & $11.38 \pm 0.01$ & $11.29 \pm 0.01$ & $11.21 \pm 0.01$ & $11.16 \pm 0.02$ & $8.03 \pm 0.12$ & 1.10 & -2.58 & II* \\
96 & 18:30:05.45 & +01:01:02.2 & $14.09 \pm 0.03$ & $12.93 \pm 0.04$ & $12.45 \pm 0.03$ & $12.10 \pm 0.01$ & $11.99 \pm 0.01$ & $11.92 \pm 0.03$ & $11.44 \pm 0.04$ & $6.89 \pm 0.04$ & 0.57 & -2.10 & II* \\
97 & 18:30:22.40 & +01:20:43.9 & $13.10 \pm 0.03$ & $12.24 \pm 0.04$ & $11.91 \pm 0.03$ & $11.66 \pm 0.01$ & $11.43 \pm 0.01$ & $11.29 \pm 0.02$ & $11.14 \pm 0.05$ & $7.22 \pm 0.09$ & 0.24 & -2.26 & II* \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab26.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{CrA {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab26}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 19:00:58.04 & -36:45:04.9 & $10.38 \pm 0.02$ & $9.51 \pm 0.02$ & $9.20 \pm 0.02$ & $9.09 \pm 0.01$ & ... $\pm$ ... & $8.88 \pm 0.01$ & ... $\pm$ ... & $4.00 \pm 0.01$ & 0.27 & ... & I* \\
2 & 19:02:58.67 & -37:07:36.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.45 \pm 0.01$ & $10.04 \pm 0.01$ & $9.54 \pm 0.01$ & $9.29 \pm 0.01$ & $1.15 \pm 0.01$ & ... & -0.48 & I* \\
3 & 19:01:48.05 & -36:57:22.2 & ... $\pm$ ... & $13.65 \pm 0.12$ & $10.07 \pm 0.04$ & $7.21 \pm 0.01$ & $5.94 \pm 0.01$ & $4.99 \pm 0.01$ & $3.97 \pm 0.01$ & ... $\pm$ ... & 4.21 & 0.84 & I \\
4 & 19:01:48.47 & -36:57:14.8 & ... $\pm$ ... & ... $\pm$ ... & $12.49 \pm 0.15$ & $11.01 \pm 0.04$ & $9.52 \pm 0.02$ & $8.31 \pm 0.05$ & $7.17 \pm 0.03$ & ... $\pm$ ... & ... & 1.53 & I \\
5 & 19:01:50.52 & -36:56:38.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $8.54 \pm 0.01$ & $7.77 \pm 0.01$ & $7.04 \pm 0.01$ & $6.36 \pm 0.01$ & ... $\pm$ ... & ... & -0.33 & I \\
6 & 19:01:55.32 & -36:57:22.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $9.24 \pm 0.05$ & $7.21 \pm 0.01$ & $5.77 \pm 0.02$ & $4.60 \pm 0.02$ & ... $\pm$ ... & ... & 2.43 & I \\
7 & 19:01:55.61 & -36:56:51.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.10 \pm 0.12$ & $9.48 \pm 0.04$ & $8.20 \pm 0.05$ & $7.26 \pm 0.06$ & ... $\pm$ ... & ... & 1.54 & I \\
8 & 19:01:56.40 & -36:57:28.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $9.78 \pm 0.04$ & $7.19 \pm 0.01$ & $5.60 \pm 0.01$ & $4.61 \pm 0.01$ & ... $\pm$ ... & ... & 2.97 & I \\
9 & 19:01:58.34 & -37:01:06.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.97 \pm 0.03$ & $14.15 \pm 0.02$ & $13.44 \pm 0.06$ & $13.37 \pm 0.09$ & ... $\pm$ ... & ... & -0.97 & I \\
10 & 19:01:58.55 & -36:57:08.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.25 \pm 0.01$ & $8.55 \pm 0.01$ & $7.25 \pm 0.01$ & $6.31 \pm 0.01$ & $2.48 \pm 0.07$ & ... & 1.65 & I \\
11 & 19:01:01.11 & -36:58:34.4 & $15.12 \pm 0.04$ & $14.33 \pm 0.05$ & $13.84 \pm 0.05$ & $13.71 \pm 0.01$ & $13.15 \pm 0.01$ & $13.36 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
12 & 19:01:08.61 & -36:57:20.1 & $8.19 \pm 0.02$ & $7.05 \pm 0.02$ & $6.11 \pm 0.02$ & $5.18 \pm 0.01$ & $4.50 \pm 0.01$ & $3.82 \pm 0.01$ & $3.01 \pm 0.01$ & ... $\pm$ ... & 0.12 & -0.34 & II \\
13 & 19:01:15.86 & -37:03:44.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.08 \pm 0.01$ & $13.16 \pm 0.01$ & $12.19 \pm 0.03$ & $11.16 \pm 0.02$ & $8.22 \pm 0.14$ & ... & 0.53 & II \\
14 & 19:01:16.28 & -36:56:28.3 & $12.95 \pm 0.02$ & $12.31 \pm 0.02$ & $11.90 \pm 0.02$ & $11.23 \pm 0.01$ & $10.89 \pm 0.01$ & $10.61 \pm 0.01$ & $10.16 \pm 0.01$ & $7.57 \pm 0.07$ & 0.00 & -1.62 & II \\
15 & 19:01:18.94 & -36:58:28.2 & $12.83 \pm 0.02$ & $11.25 \pm 0.03$ & $10.45 \pm 0.02$ & $9.64 \pm 0.01$ & $9.23 \pm 0.01$ & $8.75 \pm 0.01$ & $8.19 \pm 0.01$ & $5.36 \pm 0.01$ & 0.97 & -1.16 & II \\
16 & 19:01:25.77 & -36:59:19.1 & $11.61 \pm 0.02$ & $9.78 \pm 0.03$ & $8.77 \pm 0.02$ & $7.63 \pm 0.01$ & $7.23 \pm 0.01$ & $6.88 \pm 0.01$ & $6.52 \pm 0.01$ & $4.54 \pm 0.01$ & 1.14 & -1.56 & II \\
17 & 19:01:32.33 & -36:58:03.0 & $14.85 \pm 0.04$ & $12.62 \pm 0.03$ & $11.43 \pm 0.02$ & $10.39 \pm 0.01$ & $9.94 \pm 0.01$ & $9.63 \pm 0.01$ & $9.24 \pm 0.01$ & $6.70 \pm 0.06$ & 1.62 & -1.54 & II \\
18 & 19:01:33.59 & -37:00:30.5 & $15.18 \pm 0.05$ & $14.53 \pm 0.06$ & $13.97 \pm 0.05$ & $13.51 \pm 0.01$ & $13.01 \pm 0.01$ & $12.45 \pm 0.03$ & $11.41 \pm 0.03$ & $6.90 \pm 0.04$ & 0.00 & -0.43 & II \\
19 & 19:01:33.86 & -36:57:44.8 & $14.45 \pm 0.03$ & $11.91 \pm 0.02$ & $10.47 \pm 0.02$ & $9.03 \pm 0.01$ & $8.50 \pm 0.01$ & $8.10 \pm 0.01$ & $7.42 \pm 0.01$ & $4.35 \pm 0.03$ & 1.88 & -1.02 & II \\
20 & 19:01:36.42 & -36:55:38.7 & $14.88 \pm 0.04$ & $14.23 \pm 0.05$ & $13.74 \pm 0.05$ & $13.18 \pm 0.01$ & $12.98 \pm 0.02$ & $12.76 \pm 0.06$ & $12.27 \pm 0.06$ & ... $\pm$ ... & 0.00 & -1.80 & II \\
21 & 19:01:40.41 & -36:51:42.4 & $13.90 \pm 0.03$ & $11.63 \pm 0.02$ & $10.48 \pm 0.02$ & $9.46 \pm 0.01$ & $9.12 \pm 0.01$ & $8.70 \pm 0.03$ & $8.05 \pm 0.06$ & ... $\pm$ ... & 1.72 & -1.21 & II \\
22 & 19:01:41.64 & -36:59:52.8 & $10.47 \pm 0.02$ & $9.04 \pm 0.02$ & $8.09 \pm 0.03$ & $7.46 \pm 0.01$ & $7.03 \pm 0.01$ & $6.55 \pm 0.01$ & $5.80 \pm 0.01$ & $3.47 \pm 0.02$ & 0.57 & -0.93 & II \\
23 & 19:01:51.12 & -36:54:12.4 & $14.92 \pm 0.04$ & $12.69 \pm 0.03$ & $11.37 \pm 0.02$ & $9.94 \pm 0.01$ & $9.38 \pm 0.01$ & $8.76 \pm 0.01$ & $7.99 \pm 0.01$ & $5.65 \pm 0.03$ & 1.48 & -0.59 & II \\
24 & 19:01:53.75 & -37:00:34.0 & $14.08 \pm 0.03$ & $13.40 \pm 0.03$ & $13.02 \pm 0.03$ & $12.41 \pm 0.01$ & $12.03 \pm 0.01$ & $11.63 \pm 0.04$ & $10.95 \pm 0.02$ & ... $\pm$ ... & 0.00 & -1.17 & II \\
25 & 19:01:58.78 & -36:57:49.8 & $8.93 \pm 0.03$ & $7.70 \pm 0.04$ & $6.60 \pm 0.02$ & $5.50 \pm 0.01$ & $4.87 \pm 0.01$ & $4.20 \pm 0.01$ & $3.27 \pm 0.01$ & ... $\pm$ ... & 0.10 & -0.27 & II \\
26 & 19:02:06.82 & -36:58:41.1 & $15.58 \pm 0.06$ & $14.82 \pm 0.08$ & $13.86 \pm 0.05$ & $12.81 \pm 0.01$ & $12.45 \pm 0.01$ & $11.83 \pm 0.02$ & $11.22 \pm 0.03$ & ... $\pm$ ... & 0.00 & -0.96 & II \\
27 & 19:02:12.02 & -37:03:09.4 & $13.41 \pm 0.03$ & $12.58 \pm 0.03$ & $12.15 \pm 0.02$ & $11.77 \pm 0.01$ & $11.37 \pm 0.01$ & $11.11 \pm 0.01$ & $10.49 \pm 0.01$ & $8.02 \pm 0.04$ & 0.08 & -1.40 & II \\
28 & 19:02:14.65 & -37:00:32.8 & ... $\pm$ ... & $15.66 \pm 0.13$ & $12.95 \pm 0.03$ & $11.25 \pm 0.01$ & $10.50 \pm 0.01$ & $9.97 \pm 0.01$ & $9.43 \pm 0.01$ & $6.80 \pm 0.03$ & 3.82 & -0.78 & II \\
29 & 19:02:27.09 & -36:58:13.3 & $9.31 \pm 0.02$ & $8.29 \pm 0.04$ & $7.90 \pm 0.02$ & $7.40 \pm 0.01$ & $7.13 \pm 0.01$ & $6.69 \pm 0.01$ & $6.02 \pm 0.01$ & $4.21 \pm 0.01$ & 0.42 & -1.23 & II \\
30 & 19:02:33.09 & -36:58:21.2 & $10.59 \pm 0.03$ & $9.26 \pm 0.02$ & $8.45 \pm 0.02$ & $7.25 \pm 0.01$ & $6.82 \pm 0.01$ & $6.38 \pm 0.01$ & $5.82 \pm 0.01$ & $3.72 \pm 0.01$ & 0.52 & -1.18 & II \\
31 & 19:03:01.03 & -37:07:53.4 & ... $\pm$ ... & ... $\pm$ ... & $14.06 \pm 0.06$ & $11.35 \pm 0.01$ & $10.33 \pm 0.01$ & $9.53 \pm 0.01$ & $8.75 \pm 0.01$ & $5.76 \pm 0.05$ & ... & 0.12 & II \\
32 & 19:03:11.84 & -37:09:02.1 & $12.03 \pm 0.02$ & $11.25 \pm 0.03$ & $10.83 \pm 0.02$ & $10.43 \pm 0.01$ & $10.22 \pm 0.01$ & $9.99 \pm 0.01$ & $9.54 \pm 0.01$ & $7.02 \pm 0.01$ & 0.03 & -1.82 & II \\
33 & 19:03:13.88 & -37:00:41.9 & $15.70 \pm 0.07$ & $14.81 \pm 0.07$ & $14.30 \pm 0.07$ & $13.38 \pm 0.01$ & $12.94 \pm 0.01$ & $12.52 \pm 0.03$ & $12.13 \pm 0.04$ & ... $\pm$ ... & 0.11 & -1.39 & II \\
34 & 19:03:16.10 & -37:14:08.2 & $11.91 \pm 0.02$ & $10.30 \pm 0.02$ & $9.35 \pm 0.02$ & $7.72 \pm 0.01$ & $7.30 \pm 0.01$ & $6.81 \pm 0.01$ & $5.98 \pm 0.01$ & $2.52 \pm 0.01$ & 0.85 & -0.83 & II \\
35 & 19:01:03.25 & -37:03:39.3 & $6.72 \pm 0.03$ & $6.78 \pm 0.03$ & $6.74 \pm 0.02$ & $6.81 \pm 0.01$ & $6.73 \pm 0.01$ & $6.69 \pm 0.01$ & $6.44 \pm 0.01$ & $3.68 \pm 0.01$ & 0.00 & -2.42 & II* \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab27.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{IRAS 20050+2720 {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab27}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 20:06:57.17 & +27:33:39.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.60 \pm 0.02$ & $13.47 \pm 0.01$ & $12.94 \pm 0.03$ & $13.11 \pm 0.10$ & $7.68 \pm 0.08$ & ... & -1.18 & I* \\
2 & 20:06:58.84 & +27:30:27.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.41 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & $4.84 \pm 0.02$ & ... & ... & I* \\
3 & 20:07:00.00 & +27:34:03.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.49 \pm 0.03$ & $12.96 \pm 0.02$ & $12.55 \pm 0.03$ & $12.39 \pm 0.05$ & $5.85 \pm 0.02$ & ... & -0.59 & I* \\
4 & 20:07:03.78 & +27:22:54.7 & ... $\pm$ ... & ... $\pm$ ... & $14.54 \pm 0.09$ & $13.60 \pm 0.01$ & $12.98 \pm 0.01$ & $12.70 \pm 0.04$ & $12.47 \pm 0.05$ & $5.44 \pm 0.03$ & ... & -1.58 & I* \\
5 & 20:07:05.64 & +27:28:27.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.57 \pm 0.10$ & $13.05 \pm 0.10$ & ... $\pm$ ... & $11.53 \pm 0.17$ & $4.24 \pm 0.06$ & ... & ... & I* \\
6 & 20:07:07.07 & +27:31:39.8 & $14.93 \pm 0.04$ & $13.12 \pm 0.03$ & $12.19 \pm 0.02$ & $11.48 \pm 0.02$ & $11.29 \pm 0.02$ & $10.86 \pm 0.14$ & ... $\pm$ ... & $4.63 \pm 0.05$ & 1.18 & ... & I* \\
7 & 20:07:08.49 & +27:33:14.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.11 \pm 0.01$ & $12.68 \pm 0.01$ & $12.12 \pm 0.03$ & $12.43 \pm 0.10$ & $4.86 \pm 0.03$ & ... & -1.01 & I* \\
8 & 20:06:39.27 & +27:31:25.7 & ... $\pm$ ... & ... $\pm$ ... & $14.32 \pm 0.08$ & $11.45 \pm 0.01$ & $10.16 \pm 0.01$ & $9.17 \pm 0.01$ & $8.45 \pm 0.01$ & $4.16 \pm 0.01$ & ... & 0.58 & I \\
9 & 20:06:55.51 & +27:29:20.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.06 \pm 0.01$ & $12.62 \pm 0.01$ & $11.90 \pm 0.02$ & $11.38 \pm 0.02$ & ... $\pm$ ... & ... & 0.13 & I \\
10 & 20:06:55.97 & +27:30:18.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.05 \pm 0.01$ & $12.17 \pm 0.01$ & $11.36 \pm 0.01$ & $10.42 \pm 0.01$ & $6.94 \pm 0.04$ & ... & 0.17 & I \\
11 & 20:06:56.11 & +27:33:17.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.62 \pm 0.02$ & $11.89 \pm 0.01$ & $10.75 \pm 0.01$ & $9.86 \pm 0.03$ & $5.33 \pm 0.02$ & ... & 1.40 & I \\
12 & 20:06:56.51 & +27:32:00.9 & ... $\pm$ ... & ... $\pm$ ... & $14.47 \pm 0.09$ & $11.53 \pm 0.01$ & $10.21 \pm 0.01$ & $9.29 \pm 0.01$ & $8.41 \pm 0.01$ & $3.70 \pm 0.01$ & ... & 0.68 & I \\
13 & 20:06:56.87 & +27:31:55.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.95 \pm 0.07$ & $13.57 \pm 0.09$ & $12.58 \pm 0.08$ & $11.70 \pm 0.07$ & ... $\pm$ ... & ... & 0.84 & I \\
14 & 20:06:56.89 & +27:31:15.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.46 \pm 0.04$ & $12.57 \pm 0.02$ & $11.47 \pm 0.02$ & $10.84 \pm 0.02$ & ... $\pm$ ... & ... & 1.22 & I \\
15 & 20:06:57.15 & +27:33:42.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.29 \pm 0.05$ & $14.18 \pm 0.02$ & $13.27 \pm 0.04$ & $12.80 \pm 0.09$ & ... $\pm$ ... & ... & 0.02 & I \\
16 & 20:06:57.23 & +27:26:35.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.36 \pm 0.03$ & $13.67 \pm 0.01$ & $12.52 \pm 0.03$ & $11.61 \pm 0.04$ & $6.85 \pm 0.03$ & ... & 1.40 & I \\
17 & 20:06:58.21 & +27:30:24.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.09 \pm 0.05$ & $12.20 \pm 0.01$ & $11.06 \pm 0.01$ & $10.19 \pm 0.01$ & ... $\pm$ ... & ... & 1.54 & I \\
18 & 20:06:58.39 & +27:30:02.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.33 \pm 0.06$ & $11.82 \pm 0.03$ & $10.80 \pm 0.02$ & $9.76 \pm 0.01$ & $5.34 \pm 0.05$ & ... & 1.19 & I \\
19 & 20:06:58.91 & +27:30:55.8 & ... $\pm$ ... & $15.70 \pm 0.16$ & $14.29 \pm 0.08$ & $12.13 \pm 0.01$ & $11.07 \pm 0.01$ & $10.11 \pm 0.01$ & $9.23 \pm 0.01$ & $5.51 \pm 0.03$ & 0.00 & 0.48 & I \\
20 & 20:06:59.70 & +27:30:05.7 & ... $\pm$ ... & ... $\pm$ ... & $14.90 \pm 0.14$ & $12.65 \pm 0.02$ & $11.55 \pm 0.01$ & $10.83 \pm 0.04$ & $10.11 \pm 0.03$ & ... $\pm$ ... & ... & 0.02 & I \\
21 & 20:07:00.19 & +27:30:11.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.93 \pm 0.02$ & $11.81 \pm 0.01$ & $10.93 \pm 0.04$ & $10.01 \pm 0.03$ & ... $\pm$ ... & ... & 0.48 & I \\
22 & 20:07:00.36 & +27:31:41.0 & ... $\pm$ ... & ... $\pm$ ... & $14.31 \pm 0.08$ & $12.17 \pm 0.01$ & $11.30 \pm 0.01$ & $10.55 \pm 0.01$ & $9.92 \pm 0.01$ & ... $\pm$ ... & ... & -0.25 & I \\
23 & 20:07:00.97 & +27:22:34.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.38 \pm 0.01$ & $11.77 \pm 0.01$ & $10.49 \pm 0.01$ & $9.26 \pm 0.01$ & $4.84 \pm 0.01$ & ... & 1.85 & I \\
24 & 20:07:01.29 & +27:31:06.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.67 \pm 0.01$ & $12.97 \pm 0.02$ & $12.25 \pm 0.03$ & $11.46 \pm 0.04$ & ... $\pm$ ... & ... & -0.28 & I \\
25 & 20:07:02.01 & +27:30:58.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.21 \pm 0.01$ & $11.05 \pm 0.01$ & $10.20 \pm 0.01$ & $9.52 \pm 0.02$ & $5.16 \pm 0.05$ & ... & 0.21 & I \\
26 & 20:07:02.09 & +27:25:11.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.25 \pm 0.02$ & $12.65 \pm 0.01$ & $11.72 \pm 0.02$ & $10.91 \pm 0.02$ & $6.91 \pm 0.02$ & ... & 0.90 & I \\
27 & 20:07:02.53 & +27:31:02.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.06 \pm 0.02$ & $11.28 \pm 0.01$ & $10.15 \pm 0.01$ & $9.27 \pm 0.02$ & $5.35 \pm 0.07$ & ... & 1.42 & I \\
28 & 20:07:03.21 & +27:30:04.4 & ... $\pm$ ... & $14.81 \pm 0.07$ & $13.51 \pm 0.04$ & $12.68 \pm 0.02$ & $11.71 \pm 0.01$ & $10.82 \pm 0.03$ & $9.81 \pm 0.05$ & $6.52 \pm 0.16$ & 0.00 & 0.44 & I \\
29 & 20:07:03.78 & +27:28:37.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.49 \pm 0.07$ & $13.34 \pm 0.05$ & $12.59 \pm 0.08$ & $12.22 \pm 0.13$ & ... $\pm$ ... & ... & -0.27 & I \\
30 & 20:07:04.00 & +27:34:47.9 & ... $\pm$ ... & $15.45 \pm 0.14$ & $13.03 \pm 0.04$ & $11.12 \pm 0.01$ & $9.79 \pm 0.01$ & $8.89 \pm 0.01$ & $8.12 \pm 0.01$ & $2.07 \pm 0.01$ & 1.23 & 0.55 & I \\
31 & 20:07:04.08 & +27:28:04.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.61 \pm 0.03$ & $13.77 \pm 0.02$ & $12.88 \pm 0.09$ & $12.26 \pm 0.10$ & ... $\pm$ ... & ... & -0.10 & I \\
32 & 20:07:04.10 & +27:29:12.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.26 \pm 0.11$ & $13.02 \pm 0.08$ & $11.94 \pm 0.15$ & $11.37 \pm 0.11$ & ... $\pm$ ... & ... & 0.48 & I \\
33 & 20:07:04.16 & +27:27:19.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.33 \pm 0.01$ & $12.12 \pm 0.01$ & $11.12 \pm 0.01$ & $10.27 \pm 0.01$ & $5.48 \pm 0.03$ & ... & 0.66 & I \\
34 & 20:07:04.43 & +27:27:39.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.31 \pm 0.05$ & $13.78 \pm 0.04$ & $13.01 \pm 0.06$ & $12.36 \pm 0.06$ & ... $\pm$ ... & ... & 0.43 & I \\
35 & 20:07:04.53 & +27:28:58.7 & $16.66 \pm 0.17$ & $14.81 \pm 0.08$ & $13.64 \pm 0.06$ & $12.01 \pm 0.03$ & $11.19 \pm 0.04$ & $10.48 \pm 0.05$ & $9.77 \pm 0.04$ & ... $\pm$ ... & 1.03 & -0.27 & I \\
36 & 20:07:04.62 & +27:28:25.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.59 \pm 0.03$ & $13.39 \pm 0.04$ & $12.49 \pm 0.08$ & $12.05 \pm 0.06$ & ... $\pm$ ... & ... & 0.05 & I \\
37 & 20:07:04.89 & +27:27:48.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.45 \pm 0.01$ & $11.78 \pm 0.01$ & $10.87 \pm 0.01$ & $10.09 \pm 0.01$ & ... $\pm$ ... & ... & 0.91 & I \\
38 & 20:07:05.36 & +27:30:04.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.80 \pm 0.04$ & $12.77 \pm 0.02$ & $12.02 \pm 0.05$ & $11.10 \pm 0.05$ & ... $\pm$ ... & ... & 0.22 & I \\
39 & 20:07:05.49 & +27:31:11.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.29 \pm 0.03$ & $13.17 \pm 0.02$ & $12.04 \pm 0.04$ & $11.16 \pm 0.05$ & $6.23 \pm 0.05$ & ... & 0.78 & I \\
40 & 20:07:06.35 & +27:28:57.0 & ... $\pm$ ... & $13.11 \pm 0.07$ & $10.94 \pm 0.03$ & $8.95 \pm 0.05$ & $7.43 \pm 0.05$ & $6.42 \pm 0.05$ & $5.59 \pm 0.06$ & ... $\pm$ ... & 0.02 & 0.95 & I \\
41 & 20:07:07.00 & +27:28:32.8 & ... $\pm$ ... & ... $\pm$ ... & $14.47 \pm 0.09$ & $11.95 \pm 0.02$ & $11.24 \pm 0.05$ & $10.47 \pm 0.08$ & $9.55 \pm 0.08$ & ... $\pm$ ... & ... & -0.06 & I \\
42 & 20:07:07.09 & +27:29:09.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.97 \pm 0.12$ & $11.69 \pm 0.10$ & $10.82 \pm 0.12$ & $10.08 \pm 0.14$ & ... $\pm$ ... & ... & 0.43 & I \\
43 & 20:07:07.42 & +27:28:07.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.73 \pm 0.03$ & $12.29 \pm 0.02$ & $11.37 \pm 0.03$ & $10.48 \pm 0.02$ & ... $\pm$ ... & ... & 0.81 & I \\
44 & 20:07:07.74 & +27:28:19.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.78 \pm 0.02$ & $11.13 \pm 0.01$ & $10.07 \pm 0.02$ & $9.23 \pm 0.04$ & $4.64 \pm 0.09$ & ... & 1.16 & I \\
45 & 20:07:07.86 & +27:27:17.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.72 \pm 0.01$ & $9.31 \pm 0.01$ & $7.96 \pm 0.01$ & $7.06 \pm 0.01$ & $2.59 \pm 0.01$ & ... & 2.37 & I \\
46 & 20:07:07.90 & +27:29:01.9 & ... $\pm$ ... & $14.89 \pm 0.08$ & $13.68 \pm 0.07$ & $12.41 \pm 0.02$ & $11.68 \pm 0.02$ & $10.73 \pm 0.07$ & $9.78 \pm 0.07$ & ... $\pm$ ... & 0.27 & 0.23 & I \\
47 & 20:07:07.94 & +27:32:25.1 & ... $\pm$ ... & ... $\pm$ ... & $15.03 \pm 0.14$ & $12.82 \pm 0.01$ & $11.80 \pm 0.01$ & $10.86 \pm 0.01$ & $9.90 \pm 0.01$ & $6.58 \pm 0.10$ & ... & 0.50 & I \\
48 & 20:07:08.90 & +27:24:25.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $16.73 \pm 0.07$ & $14.37 \pm 0.02$ & $12.55 \pm 0.02$ & $11.30 \pm 0.02$ & $6.66 \pm 0.02$ & ... & 3.35 & I \\
49 & 20:07:09.01 & +27:33:17.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.75 \pm 0.04$ & $13.85 \pm 0.02$ & $12.90 \pm 0.04$ & $12.09 \pm 0.07$ & $5.22 \pm 0.03$ & ... & 1.22 & I \\
50 & 20:07:09.09 & +27:32:27.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.53 \pm 0.01$ & $12.36 \pm 0.01$ & $11.55 \pm 0.02$ & $10.89 \pm 0.05$ & $6.27 \pm 0.04$ & ... & 0.14 & I \\
51 & 20:07:09.93 & +27:27:55.8 & ... $\pm$ ... & ... $\pm$ ... & $14.93 \pm 0.13$ & $13.26 \pm 0.01$ & $12.34 \pm 0.01$ & $11.49 \pm 0.03$ & $10.56 \pm 0.05$ & $6.67 \pm 0.10$ & ... & 0.25 & I \\
52 & 20:07:10.02 & +27:33:26.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.46 \pm 0.03$ & $12.74 \pm 0.01$ & $11.10 \pm 0.02$ & $9.86 \pm 0.03$ & $5.61 \pm 0.04$ & ... & 3.45 & I \\
53 & 20:07:35.40 & +27:30:16.6 & ... $\pm$ ... & ... $\pm$ ... & $15.11 \pm 0.14$ & $13.14 \pm 0.01$ & $12.27 \pm 0.01$ & $11.52 \pm 0.02$ & $10.53 \pm 0.05$ & $6.61 \pm 0.09$ & ... & 0.13 & I \\
54 & 20:06:39.49 & +27:29:55.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.08 \pm 0.03$ & $13.69 \pm 0.02$ & $12.99 \pm 0.04$ & $12.22 \pm 0.05$ & ... $\pm$ ... & ... & 0.33 & II \\
55 & 20:06:44.50 & +27:30:57.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.76 \pm 0.01$ & $13.06 \pm 0.01$ & $12.42 \pm 0.02$ & $11.83 \pm 0.03$ & $9.13 \pm 0.07$ & ... & -0.61 & II \\
56 & 20:06:44.58 & +27:31:50.8 & ... $\pm$ ... & $15.29 \pm 0.10$ & $14.33 \pm 0.10$ & $13.46 \pm 0.01$ & $13.13 \pm 0.01$ & $12.52 \pm 0.03$ & $11.66 \pm 0.02$ & ... $\pm$ ... & 0.92 & -0.72 & II \\
57 & 20:06:44.77 & +27:31:54.0 & $16.73 \pm 0.17$ & $15.09 \pm 0.10$ & $14.24 \pm 0.07$ & $12.84 \pm 0.01$ & $12.25 \pm 0.01$ & $11.70 \pm 0.01$ & $10.97 \pm 0.02$ & $7.74 \pm 0.03$ & 1.00 & -0.70 & II \\
58 & 20:06:49.92 & +27:32:31.9 & $16.68 \pm 0.17$ & $15.77 \pm 0.15$ & $15.30 \pm 0.19$ & $14.03 \pm 0.01$ & $13.58 \pm 0.02$ & $13.23 \pm 0.06$ & $12.87 \pm 0.06$ & ... $\pm$ ... & 0.17 & -1.51 & II \\
59 & 20:06:51.02 & +27:33:14.6 & $16.58 \pm 0.15$ & $15.27 \pm 0.10$ & $14.69 \pm 0.10$ & $13.84 \pm 0.01$ & $13.53 \pm 0.02$ & $13.22 \pm 0.05$ & $12.61 \pm 0.04$ & ... $\pm$ ... & 0.71 & -1.43 & II \\
60 & 20:06:51.06 & +27:31:51.0 & $14.81 \pm 0.05$ & $13.62 \pm 0.04$ & $13.07 \pm 0.04$ & $12.24 \pm 0.01$ & $11.95 \pm 0.01$ & $11.80 \pm 0.02$ & $11.11 \pm 0.03$ & $8.40 \pm 0.07$ & 0.56 & -1.58 & II \\
61 & 20:06:54.11 & +27:22:03.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.50 \pm 0.01$ & $13.02 \pm 0.01$ & $12.55 \pm 0.03$ & $11.76 \pm 0.02$ & $8.35 \pm 0.04$ & ... & -0.84 & II \\
62 & 20:06:54.47 & +27:29:59.2 & $16.32 \pm 0.12$ & $14.66 \pm 0.06$ & $13.59 \pm 0.04$ & $12.30 \pm 0.01$ & $11.60 \pm 0.01$ & $11.02 \pm 0.01$ & $10.40 \pm 0.01$ & $7.75 \pm 0.06$ & 0.81 & -0.66 & II \\
63 & 20:06:54.70 & +27:32:45.1 & ... $\pm$ ... & $13.26 \pm 0.04$ & $11.87 \pm 0.03$ & $10.25 \pm 0.01$ & $9.73 \pm 0.01$ & $9.31 \pm 0.01$ & $8.81 \pm 0.01$ & $6.91 \pm 0.04$ & 1.37 & -1.20 & II \\
64 & 20:06:55.73 & +27:31:36.1 & $16.55 \pm 0.15$ & $15.06 \pm 0.08$ & $14.22 \pm 0.08$ & $13.67 \pm 0.02$ & $13.22 \pm 0.03$ & $12.80 \pm 0.07$ & $12.26 \pm 0.11$ & ... $\pm$ ... & 0.78 & -1.22 & II \\
65 & 20:06:55.85 & +27:30:55.7 & ... $\pm$ ... & $15.53 \pm 0.16$ & $14.20 \pm 0.11$ & $13.03 \pm 0.02$ & $12.36 \pm 0.02$ & $11.61 \pm 0.02$ & $10.66 \pm 0.03$ & ... $\pm$ ... & 0.78 & -0.10 & II \\
66 & 20:06:56.14 & +27:30:50.1 & ... $\pm$ ... & $14.06 \pm 0.06$ & ... $\pm$ ... & $9.36 \pm 0.01$ & $8.60 \pm 0.01$ & $7.97 \pm 0.01$ & $7.44 \pm 0.01$ & $5.08 \pm 0.03$ & ... & -0.64 & II \\
67 & 20:06:56.92 & +27:30:53.8 & $15.62 \pm 0.07$ & $14.25 \pm 0.05$ & $13.61 \pm 0.06$ & $13.05 \pm 0.02$ & $12.61 \pm 0.03$ & $12.14 \pm 0.07$ & $11.28 \pm 0.05$ & ... $\pm$ ... & 0.76 & -0.81 & II \\
68 & 20:06:57.04 & +27:30:56.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.95 \pm 0.02$ & $12.45 \pm 0.02$ & $11.88 \pm 0.05$ & $10.99 \pm 0.04$ & ... $\pm$ ... & ... & -0.58 & II \\
69 & 20:06:57.36 & +27:30:27.9 & $14.78 \pm 0.04$ & $13.19 \pm 0.03$ & $12.22 \pm 0.03$ & $11.30 \pm 0.01$ & $10.85 \pm 0.01$ & $10.55 \pm 0.01$ & $10.22 \pm 0.03$ & $7.17 \pm 0.06$ & 0.81 & -1.61 & II \\
70 & 20:06:57.95 & +27:29:29.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.13 \pm 0.03$ & $14.05 \pm 0.02$ & $13.41 \pm 0.10$ & $12.77 \pm 0.14$ & ... $\pm$ ... & ... & -0.19 & II \\
71 & 20:06:58.05 & +27:30:46.4 & ... $\pm$ ... & $15.21 \pm 0.10$ & $13.71 \pm 0.05$ & $12.31 \pm 0.01$ & $11.73 \pm 0.01$ & $11.25 \pm 0.01$ & $10.79 \pm 0.02$ & ... $\pm$ ... & 1.43 & -1.09 & II \\
72 & 20:06:58.38 & +27:22:25.0 & ... $\pm$ ... & ... $\pm$ ... & $14.56 \pm 0.10$ & $13.36 \pm 0.01$ & $12.87 \pm 0.01$ & $12.55 \pm 0.02$ & $11.81 \pm 0.04$ & $8.59 \pm 0.07$ & ... & -1.10 & II \\
73 & 20:06:58.58 & +27:35:13.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.80 \pm 0.04$ & $14.84 \pm 0.04$ & $14.28 \pm 0.10$ & $13.78 \pm 0.15$ & ... $\pm$ ... & ... & -0.57 & II \\
74 & 20:06:58.91 & +27:29:56.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.60 \pm 0.03$ & $12.75 \pm 0.03$ & $12.58 \pm 0.10$ & $11.96 \pm 0.07$ & ... $\pm$ ... & ... & -1.09 & II \\
75 & 20:06:59.01 & +27:30:07.0 & ... $\pm$ ... & ... $\pm$ ... & $14.15 \pm 0.11$ & $12.31 \pm 0.03$ & $11.50 \pm 0.02$ & $11.07 \pm 0.02$ & $10.53 \pm 0.03$ & ... $\pm$ ... & ... & -0.85 & II \\
76 & 20:06:59.17 & +27:30:38.5 & $16.79 \pm 0.18$ & $15.14 \pm 0.09$ & $14.25 \pm 0.08$ & $13.41 \pm 0.03$ & $12.86 \pm 0.02$ & $12.40 \pm 0.04$ & $12.03 \pm 0.07$ & ... $\pm$ ... & 0.97 & -1.25 & II \\
77 & 20:06:59.46 & +27:24:48.0 & ... $\pm$ ... & $15.60 \pm 0.12$ & $14.22 \pm 0.07$ & $12.93 \pm 0.01$ & $12.37 \pm 0.01$ & $11.91 \pm 0.01$ & $11.04 \pm 0.01$ & $7.91 \pm 0.04$ & 1.19 & -0.69 & II \\
78 & 20:06:59.90 & +27:28:27.5 & $16.40 \pm 0.13$ & $15.48 \pm 0.12$ & $15.01 \pm 0.14$ & $14.18 \pm 0.02$ & $13.84 \pm 0.02$ & $13.40 \pm 0.05$ & $12.51 \pm 0.04$ & ... $\pm$ ... & 0.19 & -0.91 & II \\
79 & 20:07:00.14 & +27:31:37.3 & ... $\pm$ ... & ... $\pm$ ... & $13.23 \pm 0.05$ & $12.14 \pm 0.01$ & $11.60 \pm 0.01$ & $11.05 \pm 0.01$ & $10.37 \pm 0.01$ & ... $\pm$ ... & ... & -0.79 & II \\
80 & 20:07:00.23 & +27:29:56.2 & ... $\pm$ ... & ... $\pm$ ... & $14.26 \pm 0.11$ & $12.06 \pm 0.01$ & $10.90 \pm 0.01$ & $10.28 \pm 0.02$ & $9.35 \pm 0.03$ & ... $\pm$ ... & ... & 0.17 & II \\
81 & 20:07:00.37 & +27:29:42.5 & ... $\pm$ ... & ... $\pm$ ... & $14.18 \pm 0.07$ & $11.03 \pm 0.01$ & $10.15 \pm 0.01$ & $9.49 \pm 0.01$ & $9.23 \pm 0.01$ & ... $\pm$ ... & ... & -0.78 & II \\
82 & 20:07:00.58 & +27:31:20.4 & $16.02 \pm 0.10$ & $14.38 \pm 0.05$ & $13.72 \pm 0.04$ & $12.89 \pm 0.01$ & $12.58 \pm 0.01$ & $12.27 \pm 0.03$ & $11.59 \pm 0.03$ & $7.91 \pm 0.11$ & 1.10 & -1.36 & II \\
83 & 20:07:00.77 & +27:29:58.6 & $13.81 \pm 0.03$ & $12.35 \pm 0.03$ & $11.43 \pm 0.03$ & $10.18 \pm 0.01$ & $9.57 \pm 0.01$ & $9.09 \pm 0.02$ & $8.42 \pm 0.03$ & ... $\pm$ ... & 0.64 & -0.84 & II \\
84 & 20:07:00.85 & +27:33:56.3 & $14.43 \pm 0.03$ & $13.18 \pm 0.03$ & $12.38 \pm 0.02$ & $11.61 \pm 0.01$ & $11.27 \pm 0.01$ & $10.98 \pm 0.01$ & $10.47 \pm 0.01$ & ... $\pm$ ... & 0.43 & -1.54 & II \\
85 & 20:07:00.93 & +27:24:05.9 & ... $\pm$ ... & $14.60 \pm 0.06$ & $13.29 \pm 0.03$ & $12.14 \pm 0.01$ & $11.58 \pm 0.01$ & $11.19 \pm 0.01$ & $10.62 \pm 0.01$ & $7.18 \pm 0.02$ & 1.05 & -1.12 & II \\
86 & 20:07:00.99 & +27:28:32.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.83 \pm 0.01$ & $13.17 \pm 0.02$ & $12.63 \pm 0.03$ & $11.66 \pm 0.03$ & $6.94 \pm 0.11$ & ... & -0.38 & II \\
87 & 20:07:01.05 & +27:29:35.5 & $14.94 \pm 0.04$ & $13.67 \pm 0.03$ & $13.14 \pm 0.03$ & $12.08 \pm 0.01$ & $11.68 \pm 0.01$ & $11.24 \pm 0.01$ & $10.65 \pm 0.02$ & ... $\pm$ ... & 0.71 & -1.19 & II \\
88 & 20:07:01.58 & +27:32:10.9 & $16.51 \pm 0.14$ & $14.75 \pm 0.07$ & $13.72 \pm 0.05$ & $12.53 \pm 0.01$ & $12.03 \pm 0.01$ & $11.59 \pm 0.01$ & $11.06 \pm 0.01$ & $9.01 \pm 0.10$ & 1.01 & -1.15 & II \\
89 & 20:07:01.66 & +27:34:09.2 & ... $\pm$ ... & $13.82 \pm 0.04$ & $12.67 \pm 0.03$ & $10.72 \pm 0.01$ & $10.14 \pm 0.01$ & $9.77 \pm 0.01$ & $9.13 \pm 0.01$ & $6.71 \pm 0.03$ & 0.59 & -1.04 & II \\
90 & 20:07:01.69 & +27:31:26.6 & $14.91 \pm 0.04$ & $13.40 \pm 0.03$ & $12.75 \pm 0.03$ & $12.06 \pm 0.01$ & $11.69 \pm 0.01$ & $11.21 \pm 0.01$ & $10.60 \pm 0.02$ & ... $\pm$ ... & 0.96 & -1.13 & II \\
91 & 20:07:01.72 & +27:30:01.9 & $15.75 \pm 0.09$ & $14.21 \pm 0.07$ & $13.32 \pm 0.07$ & $12.07 \pm 0.04$ & $11.52 \pm 0.04$ & $11.10 \pm 0.09$ & $10.41 \pm 0.09$ & ... $\pm$ ... & 0.80 & -0.95 & II \\
92 & 20:07:01.76 & +27:31:33.5 & $15.40 \pm 0.06$ & $13.83 \pm 0.04$ & $12.86 \pm 0.04$ & $11.47 \pm 0.01$ & $10.92 \pm 0.01$ & $10.32 \pm 0.01$ & $9.59 \pm 0.01$ & $7.05 \pm 0.04$ & 0.77 & -0.66 & II \\
93 & 20:07:01.91 & +27:32:36.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.82 \pm 0.01$ & $13.14 \pm 0.01$ & $12.67 \pm 0.02$ & $11.98 \pm 0.05$ & ... $\pm$ ... & ... & -0.76 & II \\
94 & 20:07:02.05 & +27:21:16.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.40 \pm 0.01$ & $14.04 \pm 0.02$ & $13.63 \pm 0.06$ & $13.01 \pm 0.08$ & ... $\pm$ ... & ... & -1.24 & II \\
95 & 20:07:02.17 & +27:30:26.8 & $10.79 \pm 0.02$ & $10.09 \pm 0.02$ & $9.08 \pm 0.02$ & $6.75 \pm 0.01$ & $5.87 \pm 0.01$ & $4.94 \pm 0.01$ & $3.83 \pm 0.01$ & $1.24 \pm 0.01$ & 0.00 & 0.52 & II \\
96 & 20:07:02.21 & +27:30:14.1 & $14.86 \pm 0.04$ & $13.55 \pm 0.03$ & $13.02 \pm 0.03$ & $12.09 \pm 0.03$ & $11.70 \pm 0.04$ & $11.47 \pm 0.12$ & $10.21 \pm 0.09$ & ... $\pm$ ... & 0.74 & -0.74 & II \\
97 & 20:07:02.36 & +27:27:55.1 & ... $\pm$ ... & ... $\pm$ ... & $14.98 \pm 0.13$ & $14.23 \pm 0.02$ & $13.77 \pm 0.01$ & $13.21 \pm 0.07$ & $12.93 \pm 0.09$ & ... $\pm$ ... & ... & -1.31 & II \\
98 & 20:07:02.41 & +27:29:35.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.33 \pm 0.05$ & $14.35 \pm 0.04$ & $13.74 \pm 0.18$ & $13.00 \pm 0.15$ & ... $\pm$ ... & ... & -0.21 & II \\
99 & 20:07:02.64 & +27:27:16.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.64 \pm 0.01$ & $12.86 \pm 0.01$ & $12.29 \pm 0.02$ & $11.42 \pm 0.02$ & $7.29 \pm 0.05$ & ... & -0.33 & II \\
100 & 20:07:02.68 & +27:25:17.7 & ... $\pm$ ... & $14.54 \pm 0.06$ & $13.26 \pm 0.04$ & $11.46 \pm 0.01$ & $10.77 \pm 0.01$ & $10.17 \pm 0.01$ & $9.53 \pm 0.01$ & $7.02 \pm 0.03$ & 0.55 & -0.62 & II \\
101 & 20:07:02.88 & +27:28:59.1 & ... $\pm$ ... & $13.09 \pm 0.05$ & $12.24 \pm 0.04$ & $11.25 \pm 0.01$ & $10.79 \pm 0.01$ & $10.48 \pm 0.01$ & $9.69 \pm 0.02$ & $6.26 \pm 0.15$ & 0.25 & -1.08 & II \\
102 & 20:07:02.90 & +27:33:21.9 & ... $\pm$ ... & $15.97 \pm 0.20$ & $14.71 \pm 0.11$ & $13.79 \pm 0.01$ & $13.29 \pm 0.01$ & $12.91 \pm 0.03$ & $12.32 \pm 0.04$ & ... $\pm$ ... & 1.12 & -1.17 & II \\
103 & 20:07:02.98 & +27:28:28.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.87 \pm 0.04$ & $14.36 \pm 0.05$ & $14.15 \pm 0.11$ & $13.24 \pm 0.09$ & ... $\pm$ ... & ... & -1.03 & II \\
104 & 20:07:03.02 & +27:23:06.2 & ... $\pm$ ... & $14.90 \pm 0.08$ & $12.94 \pm 0.04$ & $10.49 \pm 0.01$ & $9.51 \pm 0.01$ & $8.67 \pm 0.01$ & $7.95 \pm 0.01$ & $5.39 \pm 0.03$ & 1.27 & 0.06 & II \\
105 & 20:07:03.22 & +27:30:53.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.22 \pm 0.04$ & $12.62 \pm 0.03$ & $11.93 \pm 0.09$ & $11.30 \pm 0.10$ & ... $\pm$ ... & ... & 0.37 & II \\
106 & 20:07:03.28 & +27:28:55.6 & $14.41 \pm 0.04$ & $13.16 \pm 0.04$ & $12.73 \pm 0.04$ & $12.27 \pm 0.01$ & $12.05 \pm 0.02$ & $11.69 \pm 0.04$ & $11.33 \pm 0.04$ & ... $\pm$ ... & 0.68 & -1.72 & II \\
107 & 20:07:03.34 & +27:29:54.6 & $14.98 \pm 0.05$ & $13.60 \pm 0.04$ & $12.85 \pm 0.04$ & $11.91 \pm 0.01$ & $11.47 \pm 0.01$ & $10.91 \pm 0.02$ & $10.07 \pm 0.02$ & ... $\pm$ ... & 0.68 & -0.71 & II \\
108 & 20:07:03.37 & +27:31:54.3 & ... $\pm$ ... & $15.45 \pm 0.11$ & $14.62 \pm 0.11$ & $13.61 \pm 0.02$ & $13.06 \pm 0.02$ & $12.64 \pm 0.03$ & $12.08 \pm 0.07$ & ... $\pm$ ... & 0.00 & -1.10 & II \\
109 & 20:07:03.46 & +27:33:42.2 & $15.80 \pm 0.07$ & $14.36 \pm 0.05$ & $13.65 \pm 0.05$ & $12.75 \pm 0.01$ & $12.35 \pm 0.01$ & $11.94 \pm 0.01$ & $11.32 \pm 0.02$ & $8.09 \pm 0.07$ & 0.79 & -1.20 & II \\
110 & 20:07:03.83 & +27:30:43.8 & $15.42 \pm 0.06$ & $14.04 \pm 0.04$ & $13.19 \pm 0.04$ & $12.12 \pm 0.01$ & $11.56 \pm 0.01$ & $11.13 \pm 0.07$ & $10.10 \pm 0.04$ & $6.10 \pm 0.06$ & 0.57 & -0.56 & II \\
111 & 20:07:04.21 & +27:23:06.0 & ... $\pm$ ... & ... $\pm$ ... & $15.04 \pm 0.15$ & $13.20 \pm 0.01$ & $12.72 \pm 0.01$ & $12.25 \pm 0.02$ & $11.92 \pm 0.04$ & ... $\pm$ ... & ... & -1.35 & II \\
112 & 20:07:04.33 & +27:30:32.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.34 \pm 0.03$ & $13.54 \pm 0.03$ & $13.11 \pm 0.06$ & $12.08 \pm 0.08$ & ... $\pm$ ... & ... & -0.32 & II \\
113 & 20:07:04.33 & +27:29:42.5 & $16.14 \pm 0.10$ & $14.57 \pm 0.06$ & $13.78 \pm 0.05$ & $12.86 \pm 0.02$ & $12.38 \pm 0.01$ & $11.94 \pm 0.03$ & $10.85 \pm 0.03$ & ... $\pm$ ... & 0.94 & -0.55 & II \\
114 & 20:07:04.49 & +27:35:52.0 & $14.25 \pm 0.03$ & $12.93 \pm 0.03$ & $12.22 \pm 0.02$ & $11.28 \pm 0.01$ & $10.82 \pm 0.01$ & $10.51 \pm 0.01$ & $9.89 \pm 0.01$ & $7.54 \pm 0.09$ & 0.63 & -1.28 & II \\
115 & 20:07:04.52 & +27:32:00.4 & $14.76 \pm 0.05$ & $13.13 \pm 0.03$ & $12.08 \pm 0.03$ & $10.55 \pm 0.01$ & $9.94 \pm 0.01$ & $9.31 \pm 0.01$ & $8.42 \pm 0.01$ & $5.16 \pm 0.06$ & 0.80 & -0.38 & II \\
116 & 20:07:04.64 & +27:29:34.4 & $15.08 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & $12.10 \pm 0.03$ & $11.47 \pm 0.02$ & $10.99 \pm 0.03$ & $9.95 \pm 0.02$ & ... $\pm$ ... & ... & -0.41 & II \\
117 & 20:07:04.68 & +27:29:31.0 & $14.74 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & $11.53 \pm 0.02$ & $11.07 \pm 0.02$ & $10.54 \pm 0.04$ & $9.45 \pm 0.03$ & ... $\pm$ ... & ... & -0.45 & II \\
118 & 20:07:04.99 & +27:28:55.9 & ... $\pm$ ... & $14.64 \pm 0.07$ & $12.94 \pm 0.04$ & $10.15 \pm 0.02$ & $9.28 \pm 0.01$ & $8.64 \pm 0.02$ & $7.78 \pm 0.02$ & ... $\pm$ ... & 0.99 & -0.15 & II \\
119 & 20:07:04.99 & +27:29:49.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.99 \pm 0.02$ & $12.04 \pm 0.01$ & $11.37 \pm 0.04$ & $10.74 \pm 0.05$ & ... $\pm$ ... & ... & -0.28 & II \\
120 & 20:07:05.06 & +27:34:56.7 & $15.91 \pm 0.09$ & $14.56 \pm 0.06$ & $13.76 \pm 0.05$ & $12.35 \pm 0.01$ & $11.83 \pm 0.01$ & $11.25 \pm 0.01$ & $10.26 \pm 0.01$ & ... $\pm$ ... & 0.58 & -0.43 & II \\
121 & 20:07:05.23 & +27:31:20.5 & ... $\pm$ ... & ... $\pm$ ... & $15.04 \pm 0.15$ & $13.22 \pm 0.01$ & $12.37 \pm 0.01$ & $11.88 \pm 0.03$ & $11.34 \pm 0.10$ & ... $\pm$ ... & ... & -0.73 & II \\
122 & 20:07:05.37 & +27:27:52.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.63 \pm 0.04$ & $13.97 \pm 0.05$ & $13.53 \pm 0.07$ & $12.80 \pm 0.10$ & ... $\pm$ ... & ... & -0.78 & II \\
123 & 20:07:05.38 & +27:29:04.3 & ... $\pm$ ... & $14.35 \pm 0.12$ & $12.44 \pm 0.08$ & $10.85 \pm 0.03$ & $10.20 \pm 0.03$ & $9.74 \pm 0.07$ & $9.37 \pm 0.08$ & ... $\pm$ ... & 2.19 & -1.15 & II \\
124 & 20:07:05.68 & +27:29:33.0 & $13.86 \pm 0.05$ & $12.51 \pm 0.05$ & $11.74 \pm 0.04$ & $10.71 \pm 0.03$ & $10.21 \pm 0.03$ & $9.56 \pm 0.04$ & $8.26 \pm 0.03$ & ... $\pm$ ... & 0.61 & -0.01 & II \\
125 & 20:07:05.82 & +27:32:33.5 & $16.85 \pm 0.19$ & $14.86 \pm 0.08$ & $13.72 \pm 0.05$ & $12.40 \pm 0.01$ & $11.86 \pm 0.01$ & $11.32 \pm 0.01$ & $10.63 \pm 0.02$ & $6.52 \pm 0.04$ & 1.27 & -0.80 & II \\
126 & 20:07:05.94 & +27:29:26.4 & ... $\pm$ ... & $11.10 \pm 0.03$ & ... $\pm$ ... & $8.34 \pm 0.01$ & $7.77 \pm 0.01$ & $7.29 \pm 0.01$ & $6.71 \pm 0.02$ & $3.78 \pm 0.05$ & ... & -0.98 & II \\
127 & 20:07:06.10 & +27:28:44.8 & $16.54 \pm 0.16$ & $13.54 \pm 0.05$ & $11.50 \pm 0.03$ & $9.75 \pm 0.04$ & $9.00 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 2.05 & ... & II \\
128 & 20:07:06.42 & +27:29:28.5 & $15.79 \pm 0.08$ & $13.77 \pm 0.04$ & $12.48 \pm 0.03$ & $11.11 \pm 0.01$ & $10.46 \pm 0.02$ & $10.07 \pm 0.02$ & $9.76 \pm 0.04$ & ... $\pm$ ... & 1.19 & -1.32 & II \\
129 & 20:07:06.60 & +27:28:19.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.74 \pm 0.06$ & $12.40 \pm 0.04$ & $11.70 \pm 0.05$ & $11.16 \pm 0.06$ & ... $\pm$ ... & ... & 0.03 & II \\
130 & 20:07:06.63 & +27:28:47.7 & $14.69 \pm 0.04$ & $10.97 \pm 0.03$ & $8.73 \pm 0.02$ & $6.92 \pm 0.01$ & $6.29 \pm 0.01$ & $5.51 \pm 0.02$ & $4.85 \pm 0.05$ & ... $\pm$ ... & 3.03 & -0.40 & II \\
131 & 20:07:06.62 & +27:29:36.8 & $14.46 \pm 0.04$ & $12.73 \pm 0.03$ & $11.70 \pm 0.02$ & $10.69 \pm 0.01$ & $10.30 \pm 0.01$ & $9.90 \pm 0.01$ & $9.37 \pm 0.03$ & ... $\pm$ ... & 0.95 & -1.31 & II \\
132 & 20:07:06.81 & +27:30:12.2 & $16.00 \pm 0.09$ & $14.92 \pm 0.07$ & $14.26 \pm 0.07$ & $13.47 \pm 0.01$ & $13.16 \pm 0.01$ & $12.74 \pm 0.04$ & $12.17 \pm 0.04$ & ... $\pm$ ... & 0.28 & -1.33 & II \\
133 & 20:07:06.96 & +27:32:08.7 & ... $\pm$ ... & $15.78 \pm 0.17$ & $14.25 \pm 0.08$ & $12.70 \pm 0.01$ & $12.01 \pm 0.01$ & $11.25 \pm 0.02$ & $10.07 \pm 0.06$ & $5.27 \pm 0.11$ & 1.17 & 0.18 & II \\
134 & 20:07:07.14 & +27:28:26.5 & ... $\pm$ ... & ... $\pm$ ... & $15.05 \pm 0.15$ & $13.27 \pm 0.03$ & $12.50 \pm 0.03$ & $11.82 \pm 0.12$ & $11.01 \pm 0.10$ & ... $\pm$ ... & ... & -0.25 & II \\
135 & 20:07:07.22 & +27:33:31.6 & ... $\pm$ ... & $15.50 \pm 0.13$ & $14.26 \pm 0.07$ & $13.35 \pm 0.01$ & $12.80 \pm 0.01$ & $12.20 \pm 0.02$ & $11.23 \pm 0.04$ & $7.52 \pm 0.17$ & 0.92 & -0.40 & II \\
136 & 20:07:07.25 & +27:29:55.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.38 \pm 0.02$ & $12.65 \pm 0.02$ & $12.15 \pm 0.04$ & $11.72 \pm 0.05$ & ... $\pm$ ... & ... & -0.95 & II \\
137 & 20:07:07.31 & +27:29:24.0 & ... $\pm$ ... & $15.38 \pm 0.13$ & $14.20 \pm 0.07$ & $12.94 \pm 0.03$ & $12.35 \pm 0.03$ & $11.95 \pm 0.09$ & $11.49 \pm 0.09$ & ... $\pm$ ... & 0.63 & -1.20 & II \\
138 & 20:07:07.80 & +27:27:52.1 & $14.04 \pm 0.04$ & $12.12 \pm 0.03$ & $11.11 \pm 0.03$ & $10.00 \pm 0.01$ & $9.46 \pm 0.01$ & $8.86 \pm 0.01$ & $7.96 \pm 0.01$ & $4.14 \pm 0.03$ & 1.28 & -0.48 & II \\
139 & 20:07:07.84 & +27:27:38.9 & ... $\pm$ ... & ... $\pm$ ... & $14.54 \pm 0.09$ & $12.75 \pm 0.01$ & $12.01 \pm 0.01$ & $11.33 \pm 0.01$ & $10.38 \pm 0.02$ & ... $\pm$ ... & ... & -0.13 & II \\
140 & 20:07:08.26 & +27:28:25.4 & ... $\pm$ ... & $15.13 \pm 0.09$ & $13.85 \pm 0.06$ & $12.70 \pm 0.02$ & $12.16 \pm 0.03$ & $11.61 \pm 0.08$ & $10.89 \pm 0.09$ & ... $\pm$ ... & 1.02 & -0.75 & II \\
141 & 20:07:08.47 & +27:28:44.7 & ... $\pm$ ... & $15.79 \pm 0.17$ & $13.65 \pm 0.07$ & $11.92 \pm 0.02$ & $10.94 \pm 0.03$ & $10.35 \pm 0.06$ & $9.75 \pm 0.12$ & ... $\pm$ ... & 1.68 & -0.40 & II \\
142 & 20:07:08.74 & +27:32:31.9 & $16.63 \pm 0.15$ & $14.81 \pm 0.07$ & $13.92 \pm 0.07$ & $13.10 \pm 0.01$ & $12.66 \pm 0.01$ & $12.20 \pm 0.03$ & $11.67 \pm 0.06$ & ... $\pm$ ... & 1.23 & -1.19 & II \\
143 & 20:07:09.16 & +27:29:05.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.02 \pm 0.03$ & $13.42 \pm 0.02$ & $12.89 \pm 0.16$ & $12.12 \pm 0.19$ & ... $\pm$ ... & ... & -0.67 & II \\
144 & 20:07:09.34 & +27:29:32.9 & $16.53 \pm 0.14$ & $15.49 \pm 0.12$ & $14.45 \pm 0.08$ & $13.71 \pm 0.01$ & $13.22 \pm 0.01$ & $12.61 \pm 0.06$ & $11.53 \pm 0.04$ & $7.59 \pm 0.14$ & 0.00 & -0.33 & II \\
145 & 20:07:09.45 & +27:28:33.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.31 \pm 0.02$ & $12.40 \pm 0.02$ & $11.72 \pm 0.04$ & $10.85 \pm 0.07$ & ... $\pm$ ... & ... & -0.05 & II \\
146 & 20:07:10.19 & +27:27:09.7 & ... $\pm$ ... & ... $\pm$ ... & $14.09 \pm 0.07$ & $12.66 \pm 0.01$ & $12.11 \pm 0.01$ & $11.53 \pm 0.01$ & $10.75 \pm 0.04$ & $7.50 \pm 0.05$ & ... & -0.64 & II \\
147 & 20:07:10.44 & +27:28:47.9 & ... $\pm$ ... & $15.37 \pm 0.11$ & $14.64 \pm 0.10$ & $13.61 \pm 0.02$ & $13.13 \pm 0.03$ & $12.74 \pm 0.06$ & $12.13 \pm 0.08$ & ... $\pm$ ... & 0.00 & -1.15 & II \\
148 & 20:07:10.95 & +27:27:59.3 & ... $\pm$ ... & ... $\pm$ ... & $15.01 \pm 0.16$ & $13.37 \pm 0.01$ & $12.59 \pm 0.01$ & $11.91 \pm 0.02$ & $11.18 \pm 0.04$ & ... $\pm$ ... & ... & -0.32 & II \\
149 & 20:07:11.11 & +27:31:52.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.16 \pm 0.02$ & $13.44 \pm 0.01$ & $12.78 \pm 0.03$ & $11.88 \pm 0.05$ & $7.60 \pm 0.08$ & ... & -0.24 & II \\
150 & 20:07:11.32 & +27:28:16.9 & ... $\pm$ ... & $16.03 \pm 0.19$ & $14.44 \pm 0.09$ & $12.88 \pm 0.01$ & $12.40 \pm 0.01$ & $11.98 \pm 0.02$ & $11.64 \pm 0.04$ & ... $\pm$ ... & 1.98 & -1.41 & II \\
151 & 20:07:11.50 & +27:28:24.5 & ... $\pm$ ... & $15.42 \pm 0.12$ & $14.03 \pm 0.07$ & $12.52 \pm 0.01$ & $12.10 \pm 0.01$ & $11.69 \pm 0.01$ & $11.17 \pm 0.03$ & $8.03 \pm 0.16$ & 1.71 & -1.29 & II \\
152 & 20:07:12.82 & +27:28:58.7 & ... $\pm$ ... & ... $\pm$ ... & $13.66 \pm 0.05$ & $12.22 \pm 0.01$ & $11.73 \pm 0.01$ & $11.21 \pm 0.01$ & $10.39 \pm 0.03$ & $6.21 \pm 0.04$ & ... & -0.73 & II \\
153 & 20:07:18.98 & +27:29:42.1 & $14.63 \pm 0.03$ & $13.00 \pm 0.02$ & $11.96 \pm 0.02$ & $10.97 \pm 0.01$ & $10.46 \pm 0.01$ & $10.06 \pm 0.01$ & $9.51 \pm 0.01$ & $6.38 \pm 0.03$ & 0.81 & -1.17 & II \\
154 & 20:07:21.52 & +27:30:21.8 & $15.97 \pm 0.08$ & $14.17 \pm 0.05$ & $13.19 \pm 0.04$ & $12.00 \pm 0.01$ & $11.51 \pm 0.01$ & $11.08 \pm 0.01$ & $10.19 \pm 0.04$ & $7.00 \pm 0.07$ & 1.12 & -0.78 & II \\
155 & 20:07:23.12 & +27:29:12.9 & $16.51 \pm 0.14$ & $15.49 \pm 0.12$ & $15.01 \pm 0.13$ & $14.21 \pm 0.02$ & $13.94 \pm 0.02$ & $13.70 \pm 0.08$ & $13.04 \pm 0.08$ & ... $\pm$ ... & 0.34 & -1.52 & II \\
156 & 20:07:23.24 & +27:31:42.7 & $16.54 \pm 0.14$ & $14.49 \pm 0.05$ & $13.41 \pm 0.04$ & $12.58 \pm 0.01$ & $12.09 \pm 0.01$ & $11.63 \pm 0.02$ & $10.80 \pm 0.05$ & $7.63 \pm 0.09$ & 1.43 & -0.81 & II \\
157 & 20:07:25.71 & +27:28:22.6 & $15.67 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & $13.31 \pm 0.01$ & $13.15 \pm 0.01$ & $12.83 \pm 0.03$ & $12.27 \pm 0.03$ & ... $\pm$ ... & ... & -1.61 & II \\
158 & 20:07:31.36 & +27:33:40.0 & $15.82 \pm 0.08$ & $14.27 \pm 0.04$ & $13.68 \pm 0.06$ & $13.04 \pm 0.01$ & $12.77 \pm 0.01$ & $12.41 \pm 0.05$ & $11.62 \pm 0.11$ & ... $\pm$ ... & 1.00 & -1.20 & II \\
159 & 20:07:31.67 & +27:29:34.4 & $16.12 \pm 0.09$ & $14.62 \pm 0.05$ & $14.05 \pm 0.06$ & $13.31 \pm 0.01$ & $13.04 \pm 0.01$ & $12.87 \pm 0.04$ & $12.37 \pm 0.11$ & $7.89 \pm 0.13$ & 0.95 & -1.78 & II \\
160 & 20:07:33.19 & +27:30:29.6 & $16.50 \pm 0.14$ & $15.08 \pm 0.08$ & $14.29 \pm 0.07$ & $13.16 \pm 0.01$ & $12.63 \pm 0.01$ & $12.30 \pm 0.05$ & $11.47 \pm 0.11$ & ... $\pm$ ... & 0.70 & -0.95 & II \\
161 & 20:07:33.59 & +27:32:22.4 & $15.23 \pm 0.04$ & $13.89 \pm 0.04$ & $13.27 \pm 0.04$ & $11.79 \pm 0.01$ & $11.34 \pm 0.01$ & $10.94 \pm 0.01$ & $10.25 \pm 0.02$ & $7.27 \pm 0.08$ & 0.73 & -1.08 & II \\
162 & 20:07:33.70 & +27:30:18.0 & ... $\pm$ ... & ... $\pm$ ... & $12.24 \pm 0.03$ & $10.54 \pm 0.01$ & $10.01 \pm 0.01$ & $9.37 \pm 0.01$ & $8.13 \pm 0.01$ & $3.61 \pm 0.01$ & ... & -0.07 & II \\
163 & 20:07:34.20 & +27:33:07.3 & $16.27 \pm 0.11$ & $14.86 \pm 0.07$ & $14.09 \pm 0.07$ & $13.37 \pm 0.02$ & $13.01 \pm 0.03$ & $12.74 \pm 0.05$ & $11.97 \pm 0.12$ & ... $\pm$ ... & 0.69 & -1.26 & II \\
164 & 20:07:35.34 & +27:31:46.1 & $16.18 \pm 0.10$ & $14.69 \pm 0.07$ & $13.78 \pm 0.05$ & $12.62 \pm 0.01$ & $12.17 \pm 0.01$ & $11.85 \pm 0.05$ & $11.12 \pm 0.10$ & $8.97 \pm 0.10$ & 0.70 & -1.14 & II \\
165 & 20:07:38.30 & +27:31:44.6 & $16.44 \pm 0.13$ & $15.16 \pm 0.10$ & $14.75 \pm 0.10$ & $14.01 \pm 0.03$ & $13.74 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.72 & ... & II \\
166 & 20:07:38.55 & +27:28:48.6 & ... $\pm$ ... & $15.65 \pm 0.13$ & $14.97 \pm 0.15$ & $13.83 \pm 0.02$ & $13.50 \pm 0.02$ & $13.05 \pm 0.05$ & $12.28 \pm 0.07$ & $8.83 \pm 0.16$ & 0.27 & -1.05 & II \\
167 & 20:07:39.77 & +27:30:04.8 & ... $\pm$ ... & $15.43 \pm 0.12$ & $14.22 \pm 0.07$ & $13.04 \pm 0.01$ & $12.53 \pm 0.01$ & $12.39 \pm 0.06$ & $11.79 \pm 0.17$ & ... $\pm$ ... & 0.99 & -1.49 & II \\
168 & 20:07:40.78 & +27:30:28.4 & $13.42 \pm 0.02$ & $11.89 \pm 0.02$ & $10.58 \pm 0.02$ & $8.90 \pm 0.01$ & $8.34 \pm 0.01$ & $7.74 \pm 0.01$ & $6.93 \pm 0.01$ & $3.58 \pm 0.01$ & 0.39 & -0.57 & II \\
169 & 20:07:41.93 & +27:29:53.7 & $15.55 \pm 0.06$ & $14.01 \pm 0.04$ & $13.27 \pm 0.04$ & $12.25 \pm 0.01$ & $11.87 \pm 0.01$ & $11.63 \pm 0.03$ & $11.09 \pm 0.06$ & $7.45 \pm 0.14$ & 0.92 & -1.53 & II \\
170 & 20:07:42.26 & +27:28:30.1 & $15.45 \pm 0.06$ & $13.99 \pm 0.04$ & $13.29 \pm 0.04$ & $12.21 \pm 0.01$ & $11.87 \pm 0.01$ & $11.62 \pm 0.02$ & $11.11 \pm 0.04$ & ... $\pm$ ... & 0.86 & -1.59 & II \\
171 & 20:07:44.27 & +27:29:10.4 & $16.62 \pm 0.14$ & $15.02 \pm 0.09$ & $14.72 \pm 0.10$ & $13.83 \pm 0.02$ & $13.45 \pm 0.01$ & $13.04 \pm 0.07$ & $12.37 \pm 0.13$ & ... $\pm$ ... & 1.05 & -1.16 & II \\
172 & 20:06:53.04 & +27:32:48.3 & $15.75 \pm 0.08$ & $14.19 \pm 0.05$ & $13.17 \pm 0.04$ & $12.11 \pm 0.01$ & $11.76 \pm 0.01$ & $11.51 \pm 0.01$ & $11.22 \pm 0.02$ & $8.43 \pm 0.13$ & 0.71 & -1.83 & II* \\
173 & 20:07:00.71 & +27:25:53.2 & $16.74 \pm 0.18$ & $14.88 \pm 0.09$ & $14.38 \pm 0.08$ & $13.35 \pm 0.01$ & $13.16 \pm 0.01$ & $12.95 \pm 0.03$ & $12.65 \pm 0.05$ & $8.82 \pm 0.11$ & 1.33 & -2.02 & II* \\
174 & 20:07:02.92 & +27:24:12.5 & ... $\pm$ ... & $15.05 \pm 0.09$ & $13.73 \pm 0.04$ & $12.61 \pm 0.01$ & $12.14 \pm 0.01$ & $11.84 \pm 0.02$ & $11.60 \pm 0.02$ & $9.40 \pm 0.12$ & 1.38 & -1.70 & II* \\
175 & 20:07:06.98 & +27:29:44.8 & $12.73 \pm 0.03$ & $11.24 \pm 0.02$ & $10.54 \pm 0.02$ & $10.20 \pm 0.01$ & $10.14 \pm 0.01$ & $9.99 \pm 0.01$ & $9.83 \pm 0.02$ & $6.22 \pm 0.05$ & 0.91 & -2.40 & II* \\
176 & 20:07:07.69 & +27:23:20.7 & ... $\pm$ ... & $15.28 \pm 0.10$ & $13.72 \pm 0.05$ & $12.78 \pm 0.01$ & $12.54 \pm 0.01$ & $12.29 \pm 0.02$ & $12.34 \pm 0.05$ & $7.99 \pm 0.03$ & 2.48 & -2.31 & II* \\
177 & 20:07:24.71 & +27:31:19.8 & $16.17 \pm 0.10$ & $14.63 \pm 0.06$ & $14.01 \pm 0.06$ & $13.42 \pm 0.01$ & $13.32 \pm 0.01$ & $13.35 \pm 0.07$ & $12.90 \pm 0.19$ & $9.35 \pm 0.20$ & 0.99 & -2.28 & II* \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab28.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{BD+40!Uo!N4124 {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab28}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 20:20:32.05 & +41:23:54.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.92 \pm 0.03$ & $12.44 \pm 0.02$ & $11.99 \pm 0.11$ & ... $\pm$ ... & $5.33 \pm 0.06$ & ... & ... & I* \\
2 & 20:20:45.76 & +41:25:03.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.24 \pm 0.08$ & $13.93 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & $5.19 \pm 0.07$ & ... & ... & I* \\
3 & 20:20:29.36 & +41:21:28.4 & $9.38 \pm 0.02$ & $7.69 \pm 0.02$ & $6.35 \pm 0.02$ & $5.14 \pm 0.01$ & $4.35 \pm 0.01$ & $3.25 \pm 0.01$ & $2.58 \pm 0.01$ & ... $\pm$ ... & 0.61 & 0.18 & I \\
4 & 20:20:29.62 & +41:23:08.3 & ... $\pm$ ... & $15.81 \pm 0.16$ & $13.71 \pm 0.06$ & $11.48 \pm 0.01$ & $10.39 \pm 0.01$ & $9.36 \pm 0.01$ & $8.36 \pm 0.03$ & $4.04 \pm 0.05$ & 1.22 & 0.75 & I \\
5 & 20:20:30.56 & +41:21:31.4 & $13.93 \pm 0.07$ & $11.21 \pm 0.04$ & $8.74 \pm 0.02$ & $5.91 \pm 0.01$ & $5.00 \pm 0.01$ & $4.08 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & 1.21 & ... & I \\
6 & 20:20:30.60 & +41:21:26.4 & $14.30 \pm 0.06$ & $12.24 \pm 0.05$ & $10.02 \pm 0.02$ & $5.55 \pm 0.01$ & $4.41 \pm 0.01$ & $2.72 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.40 & ... & I \\
7 & 20:20:31.52 & +41:21:14.7 & ... $\pm$ ... & $14.62 \pm 0.07$ & $12.94 \pm 0.04$ & $11.28 \pm 0.03$ & $10.37 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.80 & ... & I \\
8 & 20:20:51.55 & +41:22:04.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.72 \pm 0.02$ & $12.70 \pm 0.01$ & $11.75 \pm 0.03$ & $10.25 \pm 0.04$ & $7.01 \pm 0.06$ & ... & 1.11 & I \\
9 & 20:19:57.87 & +41:20:19.3 & $16.10 \pm 0.09$ & $15.44 \pm 0.11$ & $14.89 \pm 0.14$ & $14.11 \pm 0.01$ & $13.61 \pm 0.01$ & $13.24 \pm 0.08$ & $12.54 \pm 0.15$ & ... $\pm$ ... & 0.00 & -1.07 & II \\
10 & 20:20:01.30 & +41:22:20.0 & $15.68 \pm 0.07$ & $14.59 \pm 0.05$ & $14.12 \pm 0.09$ & $13.57 \pm 0.03$ & $13.31 \pm 0.02$ & $12.79 \pm 0.06$ & $12.09 \pm 0.12$ & ... $\pm$ ... & 0.45 & -1.10 & II \\
11 & 20:20:03.41 & +41:18:34.3 & $16.74 \pm 0.16$ & $14.94 \pm 0.08$ & $13.94 \pm 0.07$ & $13.06 \pm 0.01$ & $12.63 \pm 0.01$ & $12.28 \pm 0.05$ & $11.51 \pm 0.10$ & ... $\pm$ ... & 1.13 & -1.07 & II \\
12 & 20:20:06.43 & +41:24:45.6 & $14.57 \pm 0.03$ & $13.73 \pm 0.04$ & $13.40 \pm 0.04$ & $12.99 \pm 0.02$ & $12.61 \pm 0.01$ & $12.20 \pm 0.03$ & $11.49 \pm 0.05$ & ... $\pm$ ... & 0.22 & -1.11 & II \\
13 & 20:20:09.63 & +41:19:12.4 & $13.81 \pm 0.03$ & $12.77 \pm 0.02$ & $12.26 \pm 0.02$ & $11.60 \pm 0.01$ & $11.29 \pm 0.01$ & $10.98 \pm 0.02$ & $10.49 \pm 0.06$ & ... $\pm$ ... & 0.36 & -1.56 & II \\
14 & 20:20:13.66 & +41:26:11.5 & ... $\pm$ ... & $14.16 \pm 0.05$ & $13.52 \pm 0.05$ & $13.00 \pm 0.01$ & $12.76 \pm 0.01$ & $12.77 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.47 & ... & II \\
15 & 20:20:17.84 & +41:19:25.1 & $15.29 \pm 0.05$ & $14.35 \pm 0.06$ & $14.05 \pm 0.08$ & $13.46 \pm 0.02$ & $13.02 \pm 0.02$ & $12.67 \pm 0.19$ & ... $\pm$ ... & ... $\pm$ ... & 0.35 & ... & II \\
16 & 20:20:21.82 & +41:26:51.0 & $16.14 \pm 0.10$ & $14.80 \pm 0.09$ & $13.81 \pm 0.06$ & $12.57 \pm 0.01$ & $11.95 \pm 0.01$ & $11.60 \pm 0.03$ & $11.12 \pm 0.08$ & ... $\pm$ ... & 0.39 & -1.22 & II \\
17 & 20:20:23.63 & +41:19:27.5 & $15.40 \pm 0.06$ & $14.52 \pm 0.08$ & $14.16 \pm 0.09$ & $13.58 \pm 0.09$ & $13.24 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.24 & ... & II \\
18 & 20:20:23.68 & +41:22:12.4 & $15.38 \pm 0.05$ & $13.28 \pm 0.03$ & $11.85 \pm 0.02$ & $10.21 \pm 0.01$ & $9.72 \pm 0.01$ & $9.20 \pm 0.02$ & $8.48 \pm 0.06$ & $4.32 \pm 0.08$ & 1.20 & -0.84 & II \\
19 & 20:20:24.55 & +41:19:30.8 & $11.25 \pm 0.02$ & $11.09 \pm 0.02$ & $10.95 \pm 0.02$ & $10.33 \pm 0.01$ & $9.82 \pm 0.01$ & $8.92 \pm 0.02$ & $7.24 \pm 0.03$ & $1.27 \pm 0.01$ & 0.00 & 0.75 & II \\
20 & 20:20:24.66 & +41:19:24.6 & $15.01 \pm 0.06$ & $14.01 \pm 0.04$ & $13.36 \pm 0.05$ & $12.50 \pm 0.02$ & $12.19 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.16 & ... & II \\
21 & 20:20:26.52 & +41:19:57.9 & $15.49 \pm 0.05$ & $14.50 \pm 0.05$ & $14.06 \pm 0.07$ & $13.48 \pm 0.02$ & $13.12 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.35 & ... & II \\
22 & 20:20:27.10 & +41:23:03.5 & $13.21 \pm 0.02$ & $11.93 \pm 0.02$ & $11.16 \pm 0.02$ & $10.28 \pm 0.01$ & $9.86 \pm 0.01$ & $9.38 \pm 0.02$ & $8.40 \pm 0.05$ & $4.66 \pm 0.13$ & 0.48 & -0.68 & II \\
23 & 20:20:29.59 & +41:21:55.9 & $12.90 \pm 0.04$ & $11.83 \pm 0.04$ & $11.22 \pm 0.03$ & $10.37 \pm 0.07$ & $9.80 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.31 & ... & II \\
24 & 20:20:30.78 & +41:18:12.1 & $15.14 \pm 0.05$ & $13.40 \pm 0.02$ & $12.53 \pm 0.03$ & $11.94 \pm 0.01$ & $11.74 \pm 0.01$ & $11.56 \pm 0.02$ & $10.92 \pm 0.05$ & ... $\pm$ ... & 1.15 & -1.68 & II \\
25 & 20:20:32.30 & +41:30:50.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.54 \pm 0.01$ & $13.00 \pm 0.01$ & $12.62 \pm 0.06$ & $12.04 \pm 0.09$ & ... $\pm$ ... & ... & -1.14 & II \\
26 & 20:20:34.58 & +41:20:47.3 & $15.19 \pm 0.05$ & $12.92 \pm 0.03$ & $11.43 \pm 0.02$ & $9.74 \pm 0.01$ & $9.04 \pm 0.01$ & $8.47 \pm 0.02$ & $7.79 \pm 0.05$ & $4.26 \pm 0.16$ & 1.42 & -0.62 & II \\
27 & 20:20:36.09 & +41:16:27.6 & $16.66 \pm 0.15$ & $15.18 \pm 0.09$ & $14.25 \pm 0.08$ & $13.49 \pm 0.01$ & $13.04 \pm 0.01$ & $12.78 \pm 0.07$ & $12.06 \pm 0.15$ & ... $\pm$ ... & 0.66 & -1.24 & II \\
28 & 20:20:36.98 & +41:20:29.2 & $10.11 \pm 0.02$ & $9.06 \pm 0.02$ & $8.17 \pm 0.02$ & $6.94 \pm 0.01$ & $6.48 \pm 0.01$ & $6.03 \pm 0.01$ & $5.35 \pm 0.01$ & $3.28 \pm 0.03$ & 0.03 & -1.01 & II \\
29 & 20:20:39.33 & +41:19:09.6 & $16.68 \pm 0.15$ & $15.65 \pm 0.15$ & $14.83 \pm 0.14$ & $14.17 \pm 0.02$ & $13.89 \pm 0.02$ & $13.54 \pm 0.07$ & $12.74 \pm 0.12$ & ... $\pm$ ... & 0.05 & -1.20 & II \\
30 & 20:20:46.58 & +41:25:13.9 & $16.06 \pm 0.09$ & $14.05 \pm 0.04$ & $12.64 \pm 0.03$ & $10.84 \pm 0.01$ & $10.10 \pm 0.01$ & $9.43 \pm 0.01$ & $8.27 \pm 0.02$ & $3.47 \pm 0.03$ & 1.06 & 0.08 & II \\
31 & 20:20:48.99 & +41:16:48.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.13 \pm 0.02$ & $13.67 \pm 0.02$ & $13.25 \pm 0.08$ & $12.20 \pm 0.09$ & ... $\pm$ ... & ... & -0.65 & II \\
32 & 20:20:51.34 & +41:24:35.1 & $13.90 \pm 0.03$ & $13.02 \pm 0.03$ & $12.65 \pm 0.03$ & $12.06 \pm 0.01$ & $11.81 \pm 0.01$ & $11.36 \pm 0.08$ & $10.65 \pm 0.19$ & ... $\pm$ ... & 0.23 & -1.19 & II \\
33 & 20:20:55.62 & +41:20:20.9 & $14.88 \pm 0.04$ & $13.95 \pm 0.04$ & $13.47 \pm 0.04$ & $13.00 \pm 0.01$ & $12.76 \pm 0.01$ & $12.19 \pm 0.07$ & $11.07 \pm 0.13$ & ... $\pm$ ... & 0.23 & -0.58 & II \\
34 & 20:20:37.22 & +41:18:12.7 & $14.28 \pm 0.03$ & $13.39 \pm 0.03$ & $13.02 \pm 0.03$ & $12.46 \pm 0.01$ & $12.36 \pm 0.01$ & $12.26 \pm 0.03$ & $11.81 \pm 0.08$ & $7.02 \pm 0.13$ & 0.24 & -2.11 & II* \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab29.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{S106 {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab29}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 20:27:15.51 & +37:22:24.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.32 \pm 0.01$ & $10.33 \pm 0.03$ & $9.39 \pm 0.05$ & $4.57 \pm 0.17$ & ... & ... & I* \\
2 & 20:27:09.98 & +37:25:24.4 & $16.93 \pm 0.19$ & $15.67 \pm 0.14$ & $14.28 \pm 0.08$ & $12.68 \pm 0.01$ & $11.92 \pm 0.01$ & $11.14 \pm 0.05$ & $10.19 \pm 0.12$ & ... $\pm$ ... & 0.00 & 0.02 & I \\
3 & 20:27:12.38 & +37:23:58.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.94 \pm 0.01$ & $10.00 \pm 0.01$ & $9.14 \pm 0.01$ & $8.24 \pm 0.03$ & $4.62 \pm 0.07$ & ... & 0.25 & I \\
4 & 20:27:17.84 & +37:22:22.7 & ... $\pm$ ... & ... $\pm$ ... & $12.96 \pm 0.04$ & $9.52 \pm 0.01$ & $7.88 \pm 0.01$ & $6.74 \pm 0.01$ & $5.79 \pm 0.01$ & $1.67 \pm 0.07$ & ... & 1.38 & I \\
5 & 20:27:17.93 & +37:22:30.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.16 \pm 0.03$ & $10.00 \pm 0.01$ & $9.13 \pm 0.06$ & $8.55 \pm 0.11$ & ... $\pm$ ... & ... & 0.14 & I \\
6 & 20:27:22.75 & +37:17:54.7 & $15.22 \pm 0.04$ & $13.13 \pm 0.03$ & $11.61 \pm 0.02$ & $10.26 \pm 0.02$ & $9.54 \pm 0.01$ & $8.77 \pm 0.06$ & $7.49 \pm 0.09$ & $3.44 \pm 0.10$ & 1.10 & 0.34 & I \\
7 & 20:27:23.29 & +37:23:26.3 & $13.90 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & $6.60 \pm 0.01$ & $5.78 \pm 0.01$ & $4.84 \pm 0.01$ & $3.77 \pm 0.02$ & ... $\pm$ ... & ... & 0.43 & I \\
8 & 20:27:25.18 & +37:17:45.6 & ... $\pm$ ... & $14.93 \pm 0.08$ & $13.85 \pm 0.06$ & $12.11 \pm 0.02$ & $11.55 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.46 & ... & I \\
9 & 20:27:25.55 & +37:17:09.3 & $16.91 \pm 0.18$ & $14.21 \pm 0.06$ & $12.56 \pm 0.03$ & $9.73 \pm 0.03$ & $8.78 \pm 0.01$ & $8.05 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & 1.93 & ... & I \\
10 & 20:27:31.13 & +37:23:18.5 & ... $\pm$ ... & ... $\pm$ ... & $13.38 \pm 0.05$ & $10.30 \pm 0.03$ & $9.26 \pm 0.02$ & $8.44 \pm 0.10$ & $7.50 \pm 0.19$ & ... $\pm$ ... & ... & 0.35 & I \\
11 & 20:27:41.12 & +37:19:00.4 & ... $\pm$ ... & ... $\pm$ ... & $14.15 \pm 0.08$ & $11.91 \pm 0.01$ & $10.85 \pm 0.01$ & $9.90 \pm 0.01$ & $8.91 \pm 0.02$ & ... $\pm$ ... & ... & 0.59 & I \\
12 & 20:26:59.12 & +37:25:32.5 & $16.30 \pm 0.10$ & $14.81 \pm 0.06$ & $13.91 \pm 0.06$ & $12.95 \pm 0.02$ & $12.50 \pm 0.01$ & $11.94 \pm 0.04$ & $10.94 \pm 0.04$ & ... $\pm$ ... & 0.71 & -0.52 & II \\
13 & 20:26:59.48 & +37:23:18.0 & $16.52 \pm 0.11$ & $15.24 \pm 0.09$ & $14.33 \pm 0.09$ & $13.06 \pm 0.02$ & $12.53 \pm 0.01$ & $12.24 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.38 & ... & II \\
14 & 20:27:01.79 & +37:25:55.8 & $16.34 \pm 0.12$ & $14.91 \pm 0.09$ & $14.36 \pm 0.09$ & $13.47 \pm 0.02$ & $12.66 \pm 0.01$ & ... $\pm$ ... & $11.01 \pm 0.10$ & ... $\pm$ ... & 0.88 & ... & II \\
15 & 20:27:02.16 & +37:26:11.1 & ... $\pm$ ... & $14.82 \pm 0.08$ & $14.02 \pm 0.07$ & $13.21 \pm 0.02$ & $12.74 \pm 0.02$ & $12.46 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & 0.12 & ... & II \\
16 & 20:27:02.69 & +37:26:09.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.76 \pm 0.01$ & $11.44 \pm 0.01$ & $11.04 \pm 0.05$ & $10.23 \pm 0.13$ & ... $\pm$ ... & ... & -1.07 & II \\
17 & 20:27:03.85 & +37:18:58.8 & $16.16 \pm 0.10$ & $15.04 \pm 0.08$ & $14.38 \pm 0.10$ & $13.62 \pm 0.03$ & $13.25 \pm 0.02$ & $12.80 \pm 0.15$ & ... $\pm$ ... & ... $\pm$ ... & 0.35 & ... & II \\
18 & 20:27:04.21 & +37:26:33.6 & $15.90 \pm 0.07$ & $14.61 \pm 0.06$ & $13.84 \pm 0.06$ & $13.35 \pm 0.02$ & $12.91 \pm 0.01$ & $12.54 \pm 0.08$ & $11.35 \pm 0.15$ & ... $\pm$ ... & 0.52 & -0.58 & II \\
19 & 20:27:07.38 & +37:26:45.3 & $16.59 \pm 0.13$ & $15.10 \pm 0.09$ & $13.81 \pm 0.06$ & $13.09 \pm 0.05$ & $12.88 \pm 0.04$ & $12.88 \pm 0.13$ & ... $\pm$ ... & ... $\pm$ ... & 0.35 & ... & II \\
20 & 20:27:07.95 & +37:17:11.3 & $15.49 \pm 0.05$ & $13.96 \pm 0.04$ & $13.33 \pm 0.04$ & $12.38 \pm 0.01$ & $11.90 \pm 0.01$ & $11.56 \pm 0.03$ & $10.90 \pm 0.07$ & ... $\pm$ ... & 0.97 & -1.17 & II \\
21 & 20:27:08.56 & +37:25:06.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.16 \pm 0.01$ & $10.64 \pm 0.01$ & $10.13 \pm 0.02$ & $9.16 \pm 0.03$ & ... $\pm$ ... & ... & -0.55 & II \\
22 & 20:27:08.87 & +37:22:20.0 & $12.86 \pm 0.03$ & $11.92 \pm 0.02$ & $11.52 \pm 0.02$ & $11.15 \pm 0.02$ & $10.89 \pm 0.02$ & $10.23 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.30 & ... & II \\
23 & 20:27:09.15 & +37:23:31.6 & $13.31 \pm 0.03$ & $12.35 \pm 0.05$ & $11.82 \pm 0.02$ & $11.25 \pm 0.01$ & $11.03 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.19 & ... & II \\
24 & 20:27:09.85 & +37:27:48.6 & $15.98 \pm 0.09$ & $14.44 \pm 0.06$ & $13.62 \pm 0.06$ & $12.57 \pm 0.03$ & $12.15 \pm 0.05$ & $12.03 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.87 & ... & II \\
25 & 20:27:09.90 & +37:22:28.5 & $16.11 \pm 0.09$ & $14.33 \pm 0.05$ & $13.44 \pm 0.05$ & $12.43 \pm 0.05$ & $12.11 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.19 & ... & II \\
26 & 20:27:10.39 & +37:18:33.5 & $16.36 \pm 0.11$ & $14.80 \pm 0.06$ & $13.99 \pm 0.07$ & $13.12 \pm 0.01$ & $12.75 \pm 0.02$ & $12.59 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.91 & ... & II \\
27 & 20:27:10.67 & +37:15:53.8 & $15.84 \pm 0.07$ & $14.63 \pm 0.05$ & $14.24 \pm 0.08$ & $13.43 \pm 0.01$ & $13.09 \pm 0.01$ & $12.57 \pm 0.05$ & $11.57 \pm 0.10$ & ... $\pm$ ... & 0.65 & -0.69 & II \\
28 & 20:27:10.98 & +37:26:35.6 & $16.65 \pm 0.14$ & $14.93 \pm 0.08$ & $14.24 \pm 0.08$ & $13.32 \pm 0.04$ & $12.92 \pm 0.03$ & $12.41 \pm 0.18$ & ... $\pm$ ... & ... $\pm$ ... & 1.18 & ... & II \\
29 & 20:27:12.16 & +37:24:00.0 & $14.99 \pm 0.05$ & $12.96 \pm 0.04$ & $11.85 \pm 0.03$ & $11.28 \pm 0.01$ & $10.51 \pm 0.01$ & ... $\pm$ ... & $8.68 \pm 0.04$ & ... $\pm$ ... & 1.38 & ... & II \\
30 & 20:27:12.43 & +37:25:01.8 & $16.04 \pm 0.08$ & $14.48 \pm 0.06$ & $13.86 \pm 0.06$ & $13.01 \pm 0.02$ & $12.61 \pm 0.01$ & $12.46 \pm 0.15$ & ... $\pm$ ... & ... $\pm$ ... & 1.01 & ... & II \\
31 & 20:27:12.64 & +37:23:31.8 & ... $\pm$ ... & $14.70 \pm 0.07$ & $14.10 \pm 0.08$ & $12.92 \pm 0.02$ & $12.41 \pm 0.02$ & $12.15 \pm 0.15$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
32 & 20:27:13.60 & +37:23:05.8 & $14.85 \pm 0.04$ & $14.19 \pm 0.04$ & $14.10 \pm 0.07$ & $13.57 \pm 0.05$ & $12.77 \pm 0.02$ & $12.04 \pm 0.15$ & ... $\pm$ ... & ... $\pm$ ... & 0.06 & ... & II \\
33 & 20:27:13.96 & +37:28:01.0 & $15.01 \pm 0.06$ & $13.55 \pm 0.04$ & $12.73 \pm 0.03$ & $11.82 \pm 0.01$ & $11.49 \pm 0.01$ & $11.24 \pm 0.04$ & $10.64 \pm 0.11$ & ... $\pm$ ... & 0.74 & -1.51 & II \\
34 & 20:27:16.05 & +37:23:07.1 & ... $\pm$ ... & $14.72 \pm 0.06$ & $13.07 \pm 0.03$ & $11.26 \pm 0.01$ & $10.61 \pm 0.01$ & $9.93 \pm 0.07$ & $9.11 \pm 0.17$ & ... $\pm$ ... & 1.55 & -0.35 & II \\
35 & 20:27:16.50 & +37:27:39.1 & ... $\pm$ ... & $15.34 \pm 0.12$ & $14.76 \pm 0.13$ & $13.42 \pm 0.02$ & $12.96 \pm 0.03$ & $12.18 \pm 0.09$ & $11.12 \pm 0.19$ & ... $\pm$ ... & 0.00 & -0.15 & II \\
36 & 20:27:16.74 & +37:23:13.4 & $16.24 \pm 0.11$ & $14.11 \pm 0.04$ & $13.16 \pm 0.04$ & $11.82 \pm 0.03$ & $11.32 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.61 & ... & II \\
37 & 20:27:16.87 & +37:17:27.5 & $15.98 \pm 0.08$ & $14.76 \pm 0.06$ & $14.11 \pm 0.08$ & $13.37 \pm 0.01$ & $13.00 \pm 0.01$ & $12.51 \pm 0.08$ & $11.53 \pm 0.19$ & ... $\pm$ ... & 0.51 & -0.71 & II \\
38 & 20:27:17.09 & +37:23:25.0 & ... $\pm$ ... & $15.31 \pm 0.10$ & $13.82 \pm 0.06$ & $12.33 \pm 0.03$ & $11.67 \pm 0.02$ & $10.93 \pm 0.18$ & ... $\pm$ ... & ... $\pm$ ... & 1.14 & ... & II \\
39 & 20:27:17.48 & +37:27:21.0 & $14.21 \pm 0.03$ & $12.57 \pm 0.02$ & $11.51 \pm 0.02$ & $10.10 \pm 0.01$ & $9.60 \pm 0.01$ & $9.13 \pm 0.01$ & $8.52 \pm 0.04$ & ... $\pm$ ... & 0.80 & -1.03 & II \\
40 & 20:27:17.88 & +37:21:23.8 & $16.00 \pm 0.09$ & $14.31 \pm 0.05$ & $13.30 \pm 0.04$ & $11.62 \pm 0.06$ & $11.27 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.93 & ... & II \\
41 & 20:27:17.91 & +37:23:00.8 & $16.21 \pm 0.10$ & $14.07 \pm 0.04$ & $13.12 \pm 0.03$ & $12.14 \pm 0.02$ & $11.59 \pm 0.01$ & $11.14 \pm 0.15$ & ... $\pm$ ... & ... $\pm$ ... & 1.63 & ... & II \\
42 & 20:27:18.66 & +37:23:07.8 & $16.67 \pm 0.14$ & $14.64 \pm 0.06$ & $13.85 \pm 0.06$ & $12.48 \pm 0.03$ & $11.93 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.50 & ... & II \\
43 & 20:27:18.75 & +37:27:11.8 & ... $\pm$ ... & $15.16 \pm 0.09$ & $14.24 \pm 0.08$ & $13.42 \pm 0.02$ & $13.05 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.71 & ... & II \\
44 & 20:27:18.86 & +37:15:43.6 & $16.11 \pm 0.09$ & $14.60 \pm 0.06$ & $13.96 \pm 0.07$ & $13.19 \pm 0.02$ & $12.77 \pm 0.01$ & $12.62 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.96 & ... & II \\
45 & 20:27:18.93 & +37:27:26.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.14 \pm 0.05$ & $13.23 \pm 0.04$ & $12.67 \pm 0.15$ & $11.18 \pm 0.20$ & ... $\pm$ ... & ... & 0.47 & II \\
46 & 20:27:19.15 & +37:22:10.4 & ... $\pm$ ... & $13.54 \pm 0.04$ & $12.50 \pm 0.03$ & $11.47 \pm 0.02$ & $11.16 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.17 & ... & II \\
47 & 20:27:19.38 & +37:23:01.3 & ... $\pm$ ... & $14.28 \pm 0.04$ & $12.84 \pm 0.03$ & $11.05 \pm 0.01$ & $10.47 \pm 0.01$ & $9.84 \pm 0.07$ & $8.96 \pm 0.14$ & ... $\pm$ ... & 1.32 & -0.43 & II \\
48 & 20:27:20.41 & +37:16:07.5 & $16.50 \pm 0.13$ & $14.90 \pm 0.10$ & ... $\pm$ ... & $13.10 \pm 0.01$ & $12.53 \pm 0.01$ & $12.02 \pm 0.05$ & $11.09 \pm 0.07$ & ... $\pm$ ... & ... & -0.54 & II \\
49 & 20:27:20.82 & +37:23:13.2 & $15.06 \pm 0.04$ & $13.34 \pm 0.02$ & $12.47 \pm 0.02$ & $10.92 \pm 0.02$ & $10.34 \pm 0.01$ & $9.80 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 1.10 & ... & II \\
50 & 20:27:20.83 & +37:22:49.4 & $15.02 \pm 0.05$ & $13.45 \pm 0.04$ & $12.57 \pm 0.03$ & $11.37 \pm 0.09$ & $10.86 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.85 & ... & II \\
51 & 20:27:21.22 & +37:23:36.4 & $15.32 \pm 0.05$ & $13.86 \pm 0.03$ & $13.32 \pm 0.04$ & $11.92 \pm 0.11$ & $11.57 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.90 & ... & II \\
52 & 20:27:21.30 & +37:24:03.5 & ... $\pm$ ... & $14.01 \pm 0.04$ & $12.44 \pm 0.03$ & $10.91 \pm 0.04$ & $10.31 \pm 0.03$ & $9.00 \pm 0.17$ & ... $\pm$ ... & ... $\pm$ ... & 1.53 & ... & II \\
53 & 20:27:21.50 & +37:24:28.1 & $16.84 \pm 0.17$ & $14.91 \pm 0.08$ & $13.72 \pm 0.06$ & $12.41 \pm 0.06$ & $11.76 \pm 0.04$ & $10.45 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & 1.14 & ... & II \\
54 & 20:27:21.99 & +37:23:08.7 & $15.54 \pm 0.15$ & $13.98 \pm 0.10$ & $13.15 \pm 0.06$ & $11.51 \pm 0.11$ & $11.15 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.89 & ... & II \\
55 & 20:27:22.07 & +37:23:21.8 & $16.71 \pm 0.17$ & $14.64 \pm 0.08$ & $13.14 \pm 0.06$ & $11.49 \pm 0.16$ & $11.08 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.07 & ... & II \\
56 & 20:27:22.11 & +37:21:48.4 & $15.51 \pm 0.10$ & $14.09 \pm 0.08$ & $13.23 \pm 0.06$ & $11.86 \pm 0.17$ & $11.12 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.65 & ... & II \\
57 & 20:27:23.12 & +37:23:37.6 & $13.79 \pm 0.03$ & $12.11 \pm 0.03$ & $11.01 \pm 0.02$ & $9.62 \pm 0.05$ & $9.17 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.84 & ... & II \\
58 & 20:27:23.62 & +37:22:51.6 & $15.12 \pm 0.06$ & $13.53 \pm 0.05$ & $12.72 \pm 0.05$ & $11.21 \pm 0.10$ & $10.50 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.95 & ... & II \\
59 & 20:27:23.86 & +37:14:26.0 & $16.11 \pm 0.09$ & $14.64 \pm 0.06$ & $14.02 \pm 0.07$ & $13.03 \pm 0.01$ & $12.47 \pm 0.01$ & $12.11 \pm 0.05$ & $11.43 \pm 0.16$ & $7.38 \pm 0.14$ & 0.91 & -1.04 & II \\
60 & 20:27:23.89 & +37:22:10.4 & $14.05 \pm 0.06$ & $12.64 \pm 0.04$ & $11.82 \pm 0.03$ & $10.71 \pm 0.05$ & $10.14 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.68 & ... & II \\
61 & 20:27:24.01 & +37:17:15.6 & ... $\pm$ ... & $14.87 \pm 0.07$ & $14.09 \pm 0.08$ & $13.30 \pm 0.10$ & $12.79 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
62 & 20:27:24.16 & +37:14:15.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.73 \pm 0.03$ & $12.97 \pm 0.01$ & $12.35 \pm 0.06$ & $11.58 \pm 0.13$ & $6.99 \pm 0.08$ & ... & -0.39 & II \\
63 & 20:27:25.64 & +37:24:00.2 & $10.76 \pm 0.03$ & $9.42 \pm 0.02$ & $8.33 \pm 0.01$ & $7.02 \pm 0.01$ & $6.48 \pm 0.01$ & $6.07 \pm 0.02$ & $5.56 \pm 0.07$ & ... $\pm$ ... & 0.30 & -1.18 & II \\
64 & 20:27:26.19 & +37:17:32.9 & $14.77 \pm 0.04$ & $12.68 \pm 0.02$ & $11.36 \pm 0.02$ & $9.69 \pm 0.01$ & $9.16 \pm 0.01$ & $8.54 \pm 0.04$ & $7.72 \pm 0.09$ & ... $\pm$ ... & 1.30 & -0.56 & II \\
65 & 20:27:26.59 & +37:16:51.2 & $16.70 \pm 0.15$ & $14.95 \pm 0.08$ & $14.36 \pm 0.10$ & $12.99 \pm 0.06$ & $12.41 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.21 & ... & II \\
66 & 20:27:27.55 & +37:18:28.4 & $15.88 \pm 0.08$ & $13.79 \pm 0.03$ & $12.73 \pm 0.03$ & $11.50 \pm 0.01$ & $11.04 \pm 0.01$ & $10.53 \pm 0.07$ & $9.75 \pm 0.15$ & ... $\pm$ ... & 1.51 & -0.82 & II \\
67 & 20:27:28.18 & +37:17:27.5 & $12.87 \pm 0.03$ & $11.53 \pm 0.02$ & $10.55 \pm 0.01$ & $9.22 \pm 0.01$ & $8.84 \pm 0.01$ & $8.51 \pm 0.03$ & $7.67 \pm 0.06$ & $4.48 \pm 0.13$ & 0.39 & -1.08 & II \\
68 & 20:27:29.50 & +37:23:39.7 & $14.80 \pm 0.05$ & $13.02 \pm 0.04$ & $12.08 \pm 0.03$ & $10.76 \pm 0.08$ & $10.31 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.13 & ... & II \\
69 & 20:27:30.27 & +37:22:34.2 & $14.79 \pm 0.05$ & $13.07 \pm 0.04$ & $12.18 \pm 0.02$ & $11.16 \pm 0.02$ & $10.51 \pm 0.01$ & $9.84 \pm 0.16$ & ... $\pm$ ... & ... $\pm$ ... & 1.08 & ... & II \\
70 & 20:27:30.81 & +37:30:27.5 & ... $\pm$ ... & $15.31 \pm 0.11$ & ... $\pm$ ... & $13.73 \pm 0.01$ & $13.42 \pm 0.01$ & $13.07 \pm 0.05$ & $12.66 \pm 0.07$ & ... $\pm$ ... & ... & -1.59 & II \\
71 & 20:27:31.44 & +37:22:25.4 & ... $\pm$ ... & $15.22 \pm 0.09$ & $14.48 \pm 0.10$ & $14.06 \pm 0.09$ & $13.67 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.22 & ... & II \\
72 & 20:27:31.92 & +37:22:15.3 & ... $\pm$ ... & $15.22 \pm 0.09$ & $13.81 \pm 0.06$ & $12.06 \pm 0.02$ & $11.42 \pm 0.01$ & $10.91 \pm 0.13$ & ... $\pm$ ... & ... $\pm$ ... & 1.02 & ... & II \\
73 & 20:27:32.72 & +37:21:57.0 & ... $\pm$ ... & $15.48 \pm 0.13$ & $13.19 \pm 0.04$ & $10.94 \pm 0.01$ & $10.04 \pm 0.01$ & $9.47 \pm 0.01$ & $8.87 \pm 0.05$ & ... $\pm$ ... & 2.29 & -0.51 & II \\
74 & 20:27:32.95 & +37:23:01.3 & $16.73 \pm 0.17$ & $14.54 \pm 0.05$ & $13.38 \pm 0.04$ & $12.11 \pm 0.03$ & $11.71 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.59 & ... & II \\
75 & 20:27:40.73 & +37:20:24.6 & $16.93 \pm 0.17$ & $14.49 \pm 0.05$ & $13.33 \pm 0.04$ & $12.56 \pm 0.01$ & $12.36 \pm 0.01$ & $12.04 \pm 0.07$ & $11.32 \pm 0.13$ & ... $\pm$ ... & 1.94 & -1.40 & II \\
76 & 20:27:41.98 & +37:18:27.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.54 \pm 0.01$ & $12.75 \pm 0.01$ & $12.31 \pm 0.05$ & $11.61 \pm 0.10$ & $6.94 \pm 0.12$ & ... & -0.68 & II \\
77 & 20:27:48.60 & +37:26:57.3 & ... $\pm$ ... & $15.65 \pm 0.14$ & $14.17 \pm 0.08$ & $11.76 \pm 0.01$ & $11.01 \pm 0.01$ & $10.33 \pm 0.01$ & $9.56 \pm 0.02$ & $6.45 \pm 0.05$ & 0.84 & -0.32 & II \\
78 & 20:27:18.09 & +37:29:06.0 & $13.40 \pm 0.04$ & $12.63 \pm 0.03$ & $12.35 \pm 0.02$ & $12.06 \pm 0.01$ & $11.93 \pm 0.01$ & $11.78 \pm 0.08$ & $10.97 \pm 0.15$ & $6.96 \pm 0.07$ & 0.14 & -1.60 & II* \\
79 & 20:27:26.72 & +37:21:15.0 & $12.74 \pm 0.02$ & $9.04 \pm 0.02$ & $7.09 \pm 0.02$ & $5.54 \pm 0.01$ & $5.02 \pm 0.01$ & $4.52 \pm 0.01$ & $4.37 \pm 0.04$ & $1.14 \pm 0.10$ & 3.24 & -1.48 & II* \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab3.tex <==
\begin{deluxetable}{ccccccc}
\tabletypesize{\scriptsize}
\tablecaption{{\it Spitzer} Young Cluster Survey Mosaics Table\label{ysotable1b}}
\tablewidth{0pt}
\tablehead{\colhead{Name} & \colhead{Wavelength ($\mu$m)} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{Area (arcmin$^2$)} & \colhead{Int. Time (s)} & \colhead{90\% Diff. Comp.\tablenotemark{b}} }
\startdata
S171 & 3.6 & 00:04:02.80 & +68:32:26.7 & 285 & 41.6 & 15.5 \\
... & 4.5 & 00:03:52.78 & +68:39:10.9 & 284 & 41.6 & 15.7 \\
... & 5.8 & 00:04:02.43 & +68:32:33.9 & 285 & 41.6 & 13.3 \\
... & 8.0 & 00:03:53.02 & +68:39:12.5 & 285 & 41.6 & 11.5 \\
... & 24 & 00:04:26.85 & +68:34:11.2 & 850 & 40.4 & 6.9 \\
AFGL490 & 3.6 & 03:27:22.22 & +58:49:27.1 & 284 & 41.6 & 15.5 \\
... & 4.5 & 03:27:57.22 & +58:44:21.1 & 283 & 41.6 & 15.3 \\
... & 5.8 & 03:27:22.96 & +58:49:21.3 & 284 & 41.6 & 13.8 \\
... & 8.0 & 03:27:57.18 & +58:44:19.0 & 284 & 41.6 & 12.4 \\
... & 24 & 03:27:26.81 & +58:49:30.5 & 850 & 40.4 & 7.8 \\
NGC 1333 & 3.6 & 03:29:03.57 & +31:15:35.8 & 952 & 20.8 & 16.8 \\
... & 4.5 & 03:28:56.19 & +31:22:14.1 & 950 & 20.8 & 16.3 \\
... & 5.8 & 03:29:03.32 & +31:15:43.8 & 952 & 20.8 & 14.3 \\
... & 8.0 & 03:28:56.35 & +31:22:15.9 & 952 & 20.8 & 13.5 \\
... & 24 & 03:29:02.83 & +31:16:18.7 & 1939 & 77.1 & 9.0 \\
IC348 & 3.6 & 03:44:24.00 & +32:07:07.7 & 953 & 20.8 & 16.2 \\
... & 4.5 & 03:44:17.60 & +32:13:47.8 & 951 & 20.8 & 15.9 \\
... & 5.8 & 03:44:23.78 & +32:07:15.8 & 952 & 20.8 & 13.4 \\
... & 8.0 & 03:44:17.73 & +32:13:50.7 & 952 & 20.8 & 11.7 \\
... & 24 & 03:44:24.06 & +32:07:54.1 & 1939 & 77.1 & 7.4 \\
XY Per & 3.6 & 03:49:39.23 & +38:55:43.6 & 285 & 31.2 & 16.7 \\
... & 4.5 & 03:49:32.47 & +39:02:24.2 & 283 & 31.2 & 16.5 \\
... & 5.8 & 03:49:38.95 & +38:55:51.6 & 284 & 31.2 & 14.5 \\
... & 8.0 & 03:49:32.58 & +39:02:26.6 & 284 & 31.2 & 13.9 \\
... & 24 & 03:49:31.13 & +39:01:43.3 & 850 & 40.4 & 9.8 \\
Tau L1495 & 3.6 & 04:16:35.06 & +28:14:37.4 & 2804 & 20.8 & 17.2 \\
... & 4.5 & 04:16:30.02 & +28:21:20.7 & 2799 & 20.8 & 16.5 \\
... & 5.8 & 04:16:34.84 & +28:14:45.1 & 2805 & 20.8 & 14.4 \\
... & 8.0 & 04:16:30.14 & +28:21:22.3 & 2803 & 20.8 & 13.8 \\
... & 24 & 04:16:35.22 & +28:18:00.9 & 4932 & 80.7 & 9.8 \\
LkH$\alpha$101 & 3.6 & 04:30:17.17 & +35:13:13.3 & 285 & 31.2 & 13.8 \\
... & 4.5 & 04:30:10.86 & +35:19:54.3 & 283 & 31.2 & 13.8 \\
... & 5.8 & 04:30:16.96 & +35:13:21.4 & 284 & 31.2 & 10.9 \\
... & 8.0 & 04:30:11.02 & +35:19:57.2 & 284 & 31.2 & 9.1 \\
... & 24 & 04:30:11.28 & +35:19:19.3 & 850 & 40.4 & 6.0 \\
Tau L1551 & 3.6 & 04:31:37.98 & +18:14:18.7 & 952 & 20.8 & 17.3 \\
... & 4.5 & 04:31:41.31 & +18:07:32.8 & 950 & 20.8 & 16.5 \\
... & 5.8 & 04:31:38.08 & +18:14:10.6 & 952 & 20.8 & 14.5 \\
... & 8.0 & 04:31:41.21 & +18:07:31.0 & 952 & 20.8 & 13.8 \\
... & 24 & 04:31:41.09 & +18:08:42.0 & 1818 & 117. & 9.8 \\
GGD 4 & 3.6 & 05:40:24.74 & +23:47:39.8 & 284 & 41.6 & 16.5 \\
... & 4.5 & 05:40:23.38 & +23:54:27.6 & 283 & 41.6 & 16.2 \\
... & 5.8 & 05:40:24.64 & +23:47:47.7 & 284 & 41.6 & 14.7 \\
... & 8.0 & 05:40:23.52 & +23:54:28.9 & 284 & 41.6 & 13.9 \\
... & 24 & 05:40:24.89 & +23:48:23.6 & 850 & 40.4 & 9.2 \\
CB34 & 3.6 & 05:47:01.95 & +20:57:10.2 & 284 & 31.2 & 16.3 \\
... & 4.5 & 05:47:00.64 & +21:03:58.2 & 283 & 31.2 & 16.1 \\
... & 5.8 & 05:47:01.89 & +20:57:18.5 & 284 & 31.2 & 14.5 \\
... & 8.0 & 05:47:00.76 & +21:04:00.7 & 284 & 31.2 & 13.8 \\
... & 24 & 05:47:02.02 & +20:57:55.6 & 850 & 40.4 & 9.3 \\
IRAS 06046-0603 & 3.6 & 06:07:08.43 & -06:07:07.8 & 285 & 41.6 & 17.1 \\
... & 4.5 & 06:07:07.10 & -06:00:20.5 & 283 & 41.6 & 16.8 \\
... & 5.8 & 06:07:08.30 & -06:06:59.3 & 284 & 41.6 & 14.8 \\
... & 8.0 & 06:07:07.23 & -06:00:18.1 & 284 & 41.6 & 13.8 \\
... & 24 & 06:07:10.92 & -06:06:47.6 & 849 & 40.4 & 7.0 \\
Mon R2 & 3.6 & 06:07:47.50 & -06:26:12.5 & 285 & 41.6 & 14.2 \\
... & 4.5 & 06:07:44.33 & -06:19:27.7 & 283 & 41.6 & 13.9 \\
... & 5.8 & 06:07:47.33 & -06:26:05.3 & 284 & 41.6 & 11.4 \\
... & 8.0 & 06:07:44.42 & -06:19:25.6 & 284 & 41.6 & 9.8 \\
... & 24 & 06:07:45.37 & -06:25:33.4 & 849 & 40.4 & 6.2 \\
GGD 12-15 & 3.6 & 06:10:50.04 & -06:15:09.7 & 284 & 41.6 & 16.3 \\
... & 4.5 & 06:10:51.18 & -06:08:22.2 & 283 & 41.6 & 16.1 \\
... & 5.8 & 06:10:50.03 & -06:15:01.8 & 284 & 41.6 & 14.3 \\
... & 8.0 & 06:10:51.35 & -06:08:21.3 & 284 & 41.6 & 12.9 \\
... & 24 & 06:10:52.09 & -06:14:33.4 & 850 & 40.4 & 8.4 \\
GGD 17 & 3.6 & 06:12:48.35 & -06:17:10.9 & 285 & 41.6 & 16.8 \\
... & 4.5 & 06:12:46.97 & -06:10:23.8 & 283 & 41.6 & 16.5 \\
... & 5.8 & 06:12:48.21 & -06:17:03.7 & 284 & 41.6 & 14.8 \\
... & 8.0 & 06:12:47.09 & -06:10:21.3 & 284 & 41.6 & 14.3 \\
... & 24 & 06:12:47.37 & -06:16:26.4 & 850 & 40.4 & 9.6 \\
VY Mon & 3.6 & 06:31:07.11 & +10:22:49.9 & 284 & 41.6 & 15.8 \\
... & 4.5 & 06:31:06.16 & +10:29:38.0 & 283 & 41.6 & 15.6 \\
... & 5.8 & 06:31:06.99 & +10:22:58.4 & 284 & 41.6 & 14.2 \\
... & 8.0 & 06:31:06.24 & +10:29:39.8 & 284 & 41.6 & 12.8 \\
... & 24 & 06:31:07.11 & +10:23:38.0 & 850 & 40.4 & 8.2 \\
Cha I & 3.6 & 11:09:28.50 & -76:37:14.4 & 952 & 20.8 & 16.6 \\
... & 4.5 & 11:10:19.92 & -76:31:06.8 & 950 & 20.8 & 16.3 \\
... & 5.8 & 11:09:29.30 & -76:37:06.6 & 952 & 20.8 & 14.5 \\
... & 8.0 & 11:10:20.48 & -76:31:06.5 & 952 & 20.8 & 13.9 \\
... & 24 & 11:10:31.07 & -76:35:38.0 & 1816 & 77.1 & 9.9 \\
Lupus III & 3.6 & 16:08:59.76 & -39:05:26.0 & 952 & 20.8 & 15.4 \\
... & 4.5 & 16:08:53.03 & -39:12:05.7 & 950 & 20.8 & 15.3 \\
... & 5.8 & 16:08:59.72 & -39:05:33.4 & 952 & 20.8 & 14.3 \\
... & 8.0 & 16:08:52.83 & -39:12:07.1 & 952 & 20.8 & 13.5 \\
... & 24 & 16:08:57.83 & -39:06:09.5 & 1682 & 40.4 & 9.3 \\
Oph L1688 & 3.6 & 16:26:55.48 & -24:27:19.2 & 952 & 20.8 & 15.2 \\
... & 4.5 & 16:26:51.54 & -24:34:03.7 & 950 & 20.8 & 14.9 \\
... & 5.8 & 16:26:55.48 & -24:27:26.8 & 952 & 20.8 & 12.2 \\
... & 8.0 & 16:26:51.34 & -24:34:04.9 & 952 & 20.8 & 10.5 \\
... & 24 & 16:27:04.12 & -24:29:03.1 & 7908 & 26.2 & 7.0 \\
Oph L1689 & 3.6 & 16:32:49.49 & -24:27:54.4 & 965 & 41.6 & 16.5 \\
... & 4.5 & 16:32:45.48 & -24:34:38.9 & 963 & 41.6 & 16.3 \\
... & 5.8 & 16:32:49.42 & -24:28:01.7 & 964 & 41.6 & 14.3 \\
... & 8.0 & 16:32:45.37 & -24:34:39.7 & 965 & 41.6 & 13.3 \\
... & 24 & 16:31:34.29 & -24:28:46.6 & 7908 & 26.2 & 8.8 \\
Oph L1709 & 3.6 & 16:33:15.27 & -23:47:21.7 & 549 & 20.8 & 16.5 \\
... & 4.5 & 16:33:11.71 & -23:54:06.3 & 547 & 20.8 & 16.3 \\
... & 5.8 & 16:33:15.27 & -23:47:28.8 & 549 & 20.8 & 14.3 \\
... & 8.0 & 16:33:11.56 & -23:54:07.1 & 549 & 20.8 & 13.5 \\
... & 24 & 16:34:33.20 & -23:33:34.1 & 7908 & 26.2 & 9.0 \\
MWC 297 & 3.6 & 18:27:40.92 & -03:53:06.8 & 285 & 31.2 & 13.7 \\
... & 4.5 & 18:27:37.65 & -03:46:21.3 & 283 & 31.2 & 13.6 \\
... & 5.8 & 18:27:40.78 & -03:52:58.6 & 284 & 31.2 & 11.9 \\
... & 8.0 & 18:27:37.76 & -03:46:18.6 & 284 & 31.2 & 10.5 \\
... & 24 & 18:27:38.77 & -03:47:17.0 & 850 & 40.4 & 7.2 \\
Serpens & 3.6 & 18:29:56.68 & +01:17:18.7 & 952 & 20.8 & 14.7 \\
... & 4.5 & 18:29:58.95 & +01:10:32.6 & 950 & 20.8 & 14.5 \\
... & 5.8 & 18:29:56.76 & +01:17:11.8 & 951 & 20.8 & 13.8 \\
... & 8.0 & 18:29:58.87 & +01:10:30.3 & 951 & 20.8 & 12.8 \\
... & 24 & 18:29:56.29 & +01:16:34.5 & 1817 & 117. & 8.5 \\
CrA & 3.6 & 19:02:11.59 & -36:58:26.5 & 952 & 20.8 & 16.0 \\
... & 4.5 & 19:02:14.71 & -37:05:13.4 & 950 & 20.8 & 15.8 \\
... & 5.8 & 19:02:11.75 & -36:58:34.7 & 952 & 20.8 & 14.0 \\
... & 8.0 & 19:02:14.52 & -37:05:15.2 & 952 & 20.8 & 13.5 \\
... & 24 & 19:02:11.09 & -36:59:12.8 & 1816 & 77.1 & 8.7 \\
IRAS 20050+2720 & 3.6 & 20:06:56.21 & +27:31:38.0 & 284 & 41.6 & 14.5 \\
... & 4.5 & 20:07:17.56 & +27:26:43.8 & 283 & 41.6 & 14.4 \\
... & 5.8 & 20:06:56.66 & +27:31:33.1 & 284 & 41.6 & 13.7 \\
... & 8.0 & 20:07:17.49 & +27:26:40.4 & 284 & 41.6 & 12.6 \\
... & 24 & 20:07:02.08 & +27:26:24.4 & 850 & 40.4 & 8.5 \\
BD+40$^{\circ}$4124 & 3.6 & 20:20:11.78 & +41:24:11.7 & 284 & 41.6 & 14.3 \\
... & 4.5 & 20:20:47.79 & +41:23:26.0 & 283 & 41.6 & 14.3 \\
... & 5.8 & 20:20:12.42 & +41:24:11.4 & 284 & 41.6 & 12.6 \\
... & 8.0 & 20:20:47.91 & +41:23:23.6 & 284 & 41.6 & 10.9 \\
... & 24 & 20:20:27.16 & +41:21:04.6 & 850 & 40.4 & 6.1 \\
S106 & 3.6 & 20:27:16.43 & +37:25:17.7 & 285 & 41.6 & 13.5 \\
... & 4.5 & 20:27:39.05 & +37:20:10.1 & 283 & 41.6 & 13.3 \\
... & 5.8 & 20:27:16.91 & +37:25:12.6 & 284 & 41.6 & 11.3 \\
... & 8.0 & 20:27:38.92 & +37:20:07.4 & 284 & 41.6 & 9.6 \\
... & 24 & 20:27:15.05 & +37:24:38.0 & 850 & 40.4 & 6.0 \\
L988-e & 3.6 & 21:03:26.57 & +50:15:03.3 & 284 & 41.6 & 14.7 \\
... & 4.5 & 21:04:08.21 & +50:13:38.9 & 283 & 41.6 & 14.4 \\
... & 5.8 & 21:03:27.39 & +50:15:02.2 & 284 & 41.6 & 13.5 \\
... & 8.0 & 21:04:08.25 & +50:13:37.2 & 284 & 41.6 & 12.6 \\
... & 24 & 21:04:01.18 & +50:12:27.2 & 850 & 40.4 & 8.5 \\
S131 & 3.6 & 21:40:10.86 & +56:38:05.6 & 285 & 41.6 & 15.0 \\
... & 4.5 & 21:40:49.30 & +56:33:47.4 & 283 & 41.6 & 14.9 \\
... & 5.8 & 21:40:11.65 & +56:38:01.4 & 284 & 41.6 & 14.3 \\
... & 8.0 & 21:40:49.29 & +56:33:45.4 & 284 & 41.6 & 13.2 \\
... & 24 & 21:40:44.39 & +56:33:50.9 & 850 & 40.4 & 8.4 \\
NGC 7129 & 3.6 & 21:43:16.62 & +66:04:00.7 & 285 & 41.6 & 15.7 \\
... & 4.5 & 21:42:32.68 & +66:09:10.5 & 284 & 41.6 & 15.6 \\
... & 5.8 & 21:43:15.69 & +66:04:06.6 & 285 & 41.6 & 13.7 \\
... & 8.0 & 21:42:32.84 & +66:09:13.9 & 285 & 41.6 & 12.4 \\
... & 24 & 21:43:16.29 & +66:04:21.4 & 850 & 40.4 & 8.7 \\
IC5146 & 3.6 & 21:53:23.34 & +47:18:57.0 & 953 & 20.8 & 14.9 \\
... & 4.5 & 21:53:42.81 & +47:12:59.7 & 951 & 20.8 & 15.0 \\
... & 5.8 & 21:53:23.75 & +47:18:50.5 & 953 & 20.8 & 12.6 \\
... & 8.0 & 21:53:42.72 & +47:12:57.7 & 953 & 20.8 & 10.9 \\
... & 24 & 21:53:26.35 & +47:14:17.5 & 2977 & 28.8 & 8.1 \\
S140-North & 3.6 & 22:19:03.27 & +63:34:44.6 & 284 & 41.6 & 15.7 \\
... & 4.5 & 22:19:55.08 & +63:31:07.7 & 283 & 41.6 & 15.7 \\
... & 5.8 & 22:19:04.32 & +63:34:40.6 & 284 & 41.6 & 13.7 \\
... & 8.0 & 22:19:55.10 & +63:31:05.5 & 284 & 41.6 & 12.0 \\
... & 24 & 22:19:03.91 & +63:33:10.9 & 850 & 40.4 & 7.4 \\
S140 & 3.6 & 22:19:33.78 & +63:16:01.6 & 285 & 41.6 & 14.8 \\
... & 4.5 & 22:19:00.35 & +63:21:43.5 & 284 & 41.6 & 14.7 \\
... & 5.8 & 22:19:32.95 & +63:16:08.0 & 285 & 41.6 & 12.3 \\
... & 8.0 & 22:19:00.52 & +63:21:45.9 & 285 & 41.6 & 10.6 \\
... & 24 & 22:18:55.22 & +63:20:17.1 & 850 & 40.4 & 6.4 \\
L1206 & 3.6 & 22:28:27.74 & +64:15:38.7 & 284 & 41.6 & 15.6 \\
... & 4.5 & 22:29:19.61 & +64:11:48.7 & 283 & 41.6 & 15.5 \\
... & 5.8 & 22:28:28.80 & +64:15:34.3 & 284 & 41.6 & 13.8 \\
... & 8.0 & 22:29:19.62 & +64:11:46.0 & 284 & 41.6 & 12.5 \\
... & 24 & 22:29:07.57 & +64:11:14.4 & 850 & 40.4 & 7.5 \\
L1211 & 3.6 & 22:46:55.92 & +62:04:02.2 & 284 & 41.6 & 15.0 \\
... & 4.5 & 22:47:41.81 & +61:59:51.9 & 283 & 41.6 & 15.1 \\
... & 5.8 & 22:46:56.87 & +62:03:57.5 & 284 & 41.6 & 13.1 \\
... & 8.0 & 22:47:41.89 & +61:59:49.3 & 284 & 41.6 & 12.3 \\
... & 24 & 22:46:52.94 & +62:02:34.8 & 850 & 40.4 & 7.8 \\
Cep A & 3.6 & 22:55:58.24 & +62:04:07.6 & 284 & 41.6 & 14.3 \\
... & 4.5 & 22:56:42.63 & +61:59:44.0 & 283 & 41.6 & 13.8 \\
... & 5.8 & 22:55:59.16 & +62:04:03.3 & 284 & 41.6 & 12.9 \\
... & 8.0 & 22:56:42.61 & +61:59:40.9 & 284 & 41.6 & 11.2 \\
... & 24 & 22:55:59.30 & +62:03:48.6 & 850 & 40.4 & 6.3 \\
Cep C & 3.6 & 23:05:57.80 & +62:26:57.1 & 285 & 41.6 & 15.4 \\
... & 4.5 & 23:05:38.31 & +62:33:22.8 & 284 & 41.6 & 15.1 \\
... & 5.8 & 23:05:57.30 & +62:27:04.4 & 285 & 41.6 & 14.2 \\
... & 8.0 & 23:05:38.51 & +62:33:24.4 & 285 & 41.6 & 13.0 \\
... & 24 & 23:06:00.56 & +62:27:21.1 & 850 & 40.4 & 8.3 \\
\enddata
\tablenotetext{a}{J2000}
\tablenotetext{b}{Mean 90\% differential completeness limit over the observed field.}
\end{deluxetable}


==> tab30.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{L988-e {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab30}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 21:02:51.94 & +50:11:35.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.94 \pm 0.01$ & ... $\pm$ ... & $12.59 \pm 0.04$ & ... $\pm$ ... & $4.37 \pm 0.01$ & ... & ... & I* \\
2 & 21:02:52.31 & +50:12:29.7 & $14.61 \pm 0.04$ & $12.17 \pm 0.02$ & $10.35 \pm 0.02$ & $8.56 \pm 0.01$ & ... $\pm$ ... & $7.20 \pm 0.01$ & ... $\pm$ ... & $2.49 \pm 0.01$ & 1.38 & ... & I* \\
3 & 21:02:54.17 & +50:12:27.6 & ... $\pm$ ... & ... $\pm$ ... & $14.48 \pm 0.12$ & $12.48 \pm 0.01$ & ... $\pm$ ... & $10.01 \pm 0.01$ & ... $\pm$ ... & $4.31 \pm 0.02$ & ... & ... & I* \\
4 & 21:03:00.19 & +50:21:56.6 & ... $\pm$ ... & ... $\pm$ ... & $14.54 \pm 0.12$ & $11.79 \pm 0.01$ & ... $\pm$ ... & $9.58 \pm 0.01$ & ... $\pm$ ... & $3.96 \pm 0.01$ & ... & ... & I* \\
5 & 21:03:03.86 & +50:18:21.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.56 \pm 0.01$ & ... $\pm$ ... & $9.73 \pm 0.01$ & ... $\pm$ ... & $3.20 \pm 0.01$ & ... & ... & I* \\
6 & 21:03:53.46 & +50:14:48.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $8.69 \pm 0.01$ & $7.02 \pm 0.02$ & $5.82 \pm 0.03$ & $1.09 \pm 0.04$ & ... & ... & I* \\
7 & 21:03:54.24 & +50:15:10.0 & ... $\pm$ ... & $9.82 \pm 0.02$ & $9.57 \pm 0.11$ & $9.47 \pm 0.02$ & $9.23 \pm 0.02$ & $8.58 \pm 0.12$ & ... $\pm$ ... & $2.69 \pm 0.10$ & 0.00 & ... & I* \\
8 & 21:03:44.04 & +50:14:57.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.61 \pm 0.02$ & $13.30 \pm 0.01$ & $12.35 \pm 0.05$ & $11.56 \pm 0.13$ & $7.65 \pm 0.10$ & ... & 0.62 & I \\
9 & 21:03:54.64 & +50:14:37.0 & $12.50 \pm 0.03$ & $10.19 \pm 0.02$ & $8.72 \pm 0.04$ & $6.81 \pm 0.01$ & $6.01 \pm 0.01$ & $5.24 \pm 0.01$ & $4.21 \pm 0.01$ & $0.67 \pm 0.03$ & 1.49 & 0.14 & I \\
10 & 21:03:56.37 & +50:16:03.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.55 \pm 0.01$ & $11.22 \pm 0.01$ & $9.83 \pm 0.01$ & $8.63 \pm 0.01$ & $4.04 \pm 0.03$ & ... & 2.69 & I \\
11 & 21:03:58.16 & +50:14:40.2 & $10.56 \pm 0.02$ & $8.27 \pm 0.02$ & $6.46 \pm 0.02$ & $5.24 \pm 0.01$ & $4.35 \pm 0.01$ & $2.60 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & 1.14 & ... & I \\
12 & 21:04:01.02 & +50:15:57.1 & ... $\pm$ ... & $14.68 \pm 0.06$ & $13.15 \pm 0.04$ & $10.64 \pm 0.01$ & $9.83 \pm 0.01$ & $9.11 \pm 0.01$ & $8.09 \pm 0.01$ & $4.49 \pm 0.03$ & 0.80 & 0.08 & I \\
13 & 21:04:03.10 & +50:14:59.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.07 \pm 0.04$ & $13.18 \pm 0.02$ & $12.44 \pm 0.08$ & $11.64 \pm 0.09$ & ... $\pm$ ... & ... & -0.06 & I \\
14 & 21:03:03.34 & +50:09:31.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.92 \pm 0.01$ & $12.30 \pm 0.01$ & $11.61 \pm 0.01$ & $10.50 \pm 0.01$ & ... $\pm$ ... & ... & -0.04 & II \\
15 & 21:03:06.33 & +50:10:04.0 & $16.53 \pm 0.16$ & $14.27 \pm 0.05$ & $12.84 \pm 0.03$ & $11.06 \pm 0.01$ & $10.49 \pm 0.01$ & $9.98 \pm 0.01$ & $9.61 \pm 0.01$ & $7.84 \pm 0.03$ & 1.44 & -1.16 & II \\
16 & 21:03:06.87 & +50:12:05.5 & $14.44 \pm 0.04$ & $13.35 \pm 0.03$ & $12.77 \pm 0.04$ & $11.78 \pm 0.01$ & $11.23 \pm 0.01$ & $10.60 \pm 0.01$ & $9.55 \pm 0.01$ & $6.67 \pm 0.03$ & 0.37 & -0.28 & II \\
17 & 21:03:13.90 & +50:12:46.7 & ... $\pm$ ... & $14.20 \pm 0.04$ & $12.77 \pm 0.04$ & $11.22 \pm 0.01$ & $10.58 \pm 0.01$ & $10.05 \pm 0.01$ & $9.20 \pm 0.01$ & $6.11 \pm 0.01$ & 1.08 & -0.53 & II \\
18 & 21:03:20.25 & +50:15:59.2 & $15.28 \pm 0.06$ & $12.66 \pm 0.03$ & $11.31 \pm 0.03$ & $9.87 \pm 0.01$ & $9.28 \pm 0.01$ & $8.64 \pm 0.01$ & $7.65 \pm 0.01$ & $3.91 \pm 0.01$ & 2.09 & -0.29 & II \\
19 & 21:03:23.72 & +50:17:22.1 & ... $\pm$ ... & $15.11 \pm 0.09$ & $13.09 \pm 0.04$ & $11.36 \pm 0.01$ & $10.59 \pm 0.01$ & $10.02 \pm 0.01$ & $9.34 \pm 0.01$ & $6.68 \pm 0.02$ & 2.08 & -0.54 & II \\
20 & 21:03:26.48 & +50:14:28.6 & ... $\pm$ ... & $15.27 \pm 0.11$ & $14.24 \pm 0.10$ & $13.33 \pm 0.01$ & $12.91 \pm 0.01$ & $12.47 \pm 0.02$ & $11.91 \pm 0.03$ & $8.03 \pm 0.03$ & 0.82 & -1.19 & II \\
21 & 21:03:27.27 & +50:13:00.8 & $13.87 \pm 0.03$ & $12.25 \pm 0.02$ & $11.59 \pm 0.03$ & $11.16 \pm 0.01$ & $10.98 \pm 0.01$ & $10.68 \pm 0.01$ & $10.19 \pm 0.01$ & $6.74 \pm 0.02$ & 1.08 & -1.70 & II \\
22 & 21:03:30.77 & +50:12:49.3 & ... $\pm$ ... & $15.41 \pm 0.12$ & $13.85 \pm 0.07$ & $12.48 \pm 0.01$ & $11.90 \pm 0.01$ & $11.33 \pm 0.01$ & $10.75 \pm 0.01$ & $7.97 \pm 0.03$ & 1.59 & -0.84 & II \\
23 & 21:03:35.67 & +50:15:25.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.57 \pm 0.03$ & $13.82 \pm 0.02$ & $13.51 \pm 0.10$ & $12.45 \pm 0.05$ & $6.78 \pm 0.03$ & ... & -0.50 & II \\
24 & 21:03:36.24 & +50:15:56.8 & $15.89 \pm 0.09$ & $14.42 \pm 0.05$ & $13.57 \pm 0.06$ & $12.07 \pm 0.01$ & $11.54 \pm 0.01$ & $11.04 \pm 0.01$ & $10.41 \pm 0.01$ & $8.26 \pm 0.05$ & 0.72 & -0.93 & II \\
25 & 21:03:36.24 & +50:11:50.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.55 \pm 0.01$ & $14.11 \pm 0.01$ & $13.64 \pm 0.05$ & $12.79 \pm 0.07$ & ... $\pm$ ... & ... & -0.82 & II \\
26 & 21:03:36.73 & +50:16:49.2 & ... $\pm$ ... & ... $\pm$ ... & $14.43 \pm 0.13$ & $13.24 \pm 0.01$ & $12.72 \pm 0.01$ & $12.34 \pm 0.02$ & $11.77 \pm 0.02$ & $8.60 \pm 0.06$ & ... & -1.17 & II \\
27 & 21:03:39.47 & +50:15:53.1 & $12.76 \pm 0.02$ & $11.89 \pm 0.02$ & $11.45 \pm 0.02$ & $10.79 \pm 0.01$ & $10.48 \pm 0.01$ & $10.14 \pm 0.01$ & $9.58 \pm 0.01$ & $7.00 \pm 0.04$ & 0.15 & -1.44 & II \\
28 & 21:03:39.67 & +50:12:36.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.51 \pm 0.01$ & $12.88 \pm 0.01$ & $12.38 \pm 0.02$ & $11.88 \pm 0.05$ & ... $\pm$ ... & ... & -0.97 & II \\
29 & 21:03:40.69 & +50:13:54.0 & $14.22 \pm 0.03$ & $12.39 \pm 0.02$ & $11.49 \pm 0.02$ & $10.48 \pm 0.01$ & $10.05 \pm 0.01$ & $9.69 \pm 0.01$ & $9.10 \pm 0.01$ & $6.23 \pm 0.03$ & 1.25 & -1.27 & II \\
30 & 21:03:43.62 & +50:15:58.1 & $13.07 \pm 0.02$ & $11.35 \pm 0.02$ & $10.37 \pm 0.02$ & $8.69 \pm 0.01$ & $8.17 \pm 0.01$ & $7.75 \pm 0.01$ & $7.24 \pm 0.01$ & $4.41 \pm 0.02$ & 0.99 & -1.19 & II \\
31 & 21:03:44.49 & +50:15:51.9 & $14.83 \pm 0.04$ & $13.33 \pm 0.03$ & $12.49 \pm 0.03$ & $11.32 \pm 0.01$ & $10.69 \pm 0.01$ & $10.30 \pm 0.01$ & $9.63 \pm 0.01$ & ... $\pm$ ... & 0.77 & -0.94 & II \\
32 & 21:03:46.40 & +50:13:44.8 & $15.73 \pm 0.08$ & $14.88 \pm 0.07$ & $14.69 \pm 0.14$ & $13.56 \pm 0.02$ & $13.21 \pm 0.02$ & $12.85 \pm 0.04$ & $12.30 \pm 0.08$ & $8.43 \pm 0.18$ & 0.27 & -1.39 & II \\
33 & 21:03:46.59 & +50:08:42.6 & $12.84 \pm 0.02$ & ... $\pm$ ... & $11.69 \pm 0.03$ & $11.40 \pm 0.01$ & $11.23 \pm 0.01$ & $10.92 \pm 0.01$ & $10.37 \pm 0.04$ & $7.91 \pm 0.13$ & ... & -1.63 & II \\
34 & 21:03:46.75 & +50:15:26.7 & ... $\pm$ ... & ... $\pm$ ... & $14.29 \pm 0.10$ & $12.22 \pm 0.01$ & $11.42 \pm 0.01$ & $10.64 \pm 0.01$ & $9.88 \pm 0.03$ & $7.06 \pm 0.16$ & ... & -0.13 & II \\
35 & 21:03:47.20 & +50:11:27.9 & $13.74 \pm 0.03$ & $12.88 \pm 0.02$ & $12.59 \pm 0.03$ & $12.22 \pm 0.01$ & $12.04 \pm 0.01$ & $11.68 \pm 0.01$ & $10.82 \pm 0.01$ & $8.55 \pm 0.10$ & 0.28 & -1.22 & II \\
36 & 21:03:48.45 & +50:14:18.3 & ... $\pm$ ... & $13.75 \pm 0.05$ & $12.28 \pm 0.03$ & $10.34 \pm 0.01$ & $9.72 \pm 0.01$ & $9.12 \pm 0.01$ & $8.38 \pm 0.01$ & $3.73 \pm 0.02$ & 1.19 & -0.58 & II \\
37 & 21:03:49.02 & +50:16:03.0 & $13.94 \pm 0.03$ & $12.26 \pm 0.02$ & $11.24 \pm 0.03$ & $10.14 \pm 0.01$ & $9.72 \pm 0.01$ & $9.42 \pm 0.01$ & $9.02 \pm 0.02$ & $6.51 \pm 0.08$ & 0.91 & -1.56 & II \\
38 & 21:03:50.13 & +50:10:23.8 & $13.85 \pm 0.03$ & $12.80 \pm 0.02$ & $12.23 \pm 0.03$ & $11.38 \pm 0.01$ & $10.95 \pm 0.01$ & $10.58 \pm 0.01$ & $9.95 \pm 0.01$ & $7.73 \pm 0.15$ & 0.32 & -1.21 & II \\
39 & 21:03:51.51 & +50:14:33.1 & ... $\pm$ ... & $14.95 \pm 0.08$ & $12.99 \pm 0.04$ & $10.78 \pm 0.01$ & $10.08 \pm 0.01$ & $9.61 \pm 0.02$ & $9.18 \pm 0.04$ & $4.95 \pm 0.14$ & 2.16 & -1.02 & II \\
40 & 21:03:52.16 & +50:14:44.2 & $16.54 \pm 0.17$ & $14.16 \pm 0.05$ & $12.40 \pm 0.04$ & $9.94 \pm 0.01$ & $9.26 \pm 0.01$ & $8.72 \pm 0.03$ & $8.16 \pm 0.06$ & ... $\pm$ ... & 1.34 & -0.80 & II \\
41 & 21:03:53.38 & +50:17:50.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.05 \pm 0.06$ & $14.72 \pm 0.03$ & $14.17 \pm 0.08$ & $13.54 \pm 0.09$ & ... $\pm$ ... & ... & -1.06 & II \\
42 & 21:03:53.53 & +50:16:00.7 & $15.49 \pm 0.07$ & $14.20 \pm 0.05$ & $13.29 \pm 0.05$ & $12.35 \pm 0.01$ & $11.96 \pm 0.01$ & $11.74 \pm 0.05$ & $11.00 \pm 0.10$ & ... $\pm$ ... & 0.38 & -1.33 & II \\
43 & 21:03:53.90 & +50:15:14.7 & ... $\pm$ ... & $13.61 \pm 0.08$ & $13.19 \pm 0.06$ & $11.87 \pm 0.05$ & $11.27 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
44 & 21:03:54.08 & +50:15:29.1 & $14.89 \pm 0.04$ & $13.14 \pm 0.02$ & $12.12 \pm 0.03$ & $11.12 \pm 0.01$ & $10.59 \pm 0.01$ & $10.26 \pm 0.08$ & $9.21 \pm 0.15$ & ... $\pm$ ... & 1.02 & -0.69 & II \\
45 & 21:03:54.37 & +50:15:00.0 & $13.78 \pm 0.04$ & $12.79 \pm 0.04$ & $12.25 \pm 0.04$ & $11.31 \pm 0.11$ & $10.94 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.26 & ... & II \\
46 & 21:03:54.46 & +50:13:51.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.42 \pm 0.01$ & $11.06 \pm 0.01$ & $10.83 \pm 0.02$ & $10.49 \pm 0.03$ & $6.83 \pm 0.12$ & ... & -1.79 & II \\
47 & 21:03:55.08 & +50:14:58.6 & $15.67 \pm 0.10$ & $13.83 \pm 0.05$ & $12.66 \pm 0.04$ & $10.83 \pm 0.05$ & $10.28 \pm 0.03$ & $8.83 \pm 0.16$ & ... $\pm$ ... & ... $\pm$ ... & 1.03 & ... & II \\
48 & 21:03:55.61 & +50:14:14.3 & ... $\pm$ ... & $15.40 \pm 0.12$ & $14.49 \pm 0.12$ & $12.79 \pm 0.04$ & $12.23 \pm 0.07$ & $11.86 \pm 0.15$ & $10.63 \pm 0.16$ & ... $\pm$ ... & 0.08 & -0.42 & II \\
49 & 21:03:56.12 & +50:14:30.7 & ... $\pm$ ... & $14.80 \pm 0.09$ & $13.30 \pm 0.07$ & $11.79 \pm 0.08$ & $11.36 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.93 & ... & II \\
50 & 21:03:56.35 & +50:14:51.2 & $12.66 \pm 0.02$ & $11.65 \pm 0.02$ & $11.04 \pm 0.02$ & $9.68 \pm 0.01$ & $9.25 \pm 0.01$ & $8.76 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.21 & ... & II \\
51 & 21:03:56.95 & +50:15:17.6 & $14.26 \pm 0.03$ & $13.26 \pm 0.02$ & $12.60 \pm 0.03$ & $11.66 \pm 0.02$ & $11.03 \pm 0.01$ & $10.92 \pm 0.17$ & ... $\pm$ ... & ... $\pm$ ... & 0.17 & ... & II \\
52 & 21:03:58.93 & +50:14:51.3 & $12.24 \pm 0.02$ & $11.06 \pm 0.03$ & $10.35 \pm 0.04$ & $9.23 \pm 0.01$ & $8.74 \pm 0.03$ & $8.43 \pm 0.07$ & $7.89 \pm 0.15$ & ... $\pm$ ... & 0.39 & -1.34 & II \\
53 & 21:03:59.28 & +50:14:57.8 & $12.90 \pm 0.03$ & $11.55 \pm 0.03$ & $10.87 \pm 0.03$ & $9.96 \pm 0.01$ & $9.55 \pm 0.02$ & $9.10 \pm 0.15$ & $8.29 \pm 0.15$ & ... $\pm$ ... & 0.69 & -0.92 & II \\
54 & 21:03:59.47 & +50:19:42.7 & $14.80 \pm 0.04$ & $10.00 \pm 0.02$ & $7.57 \pm 0.02$ & $6.12 \pm 0.01$ & $5.93 \pm 0.01$ & $5.51 \pm 0.01$ & $5.34 \pm 0.01$ & ... $\pm$ ... & 4.42 & -1.88 & II \\
55 & 21:04:00.24 & +50:15:24.2 & $12.75 \pm 0.02$ & $11.87 \pm 0.02$ & $11.39 \pm 0.02$ & $10.52 \pm 0.01$ & $10.09 \pm 0.01$ & $9.63 \pm 0.03$ & $8.90 \pm 0.04$ & $5.36 \pm 0.10$ & 0.13 & -0.98 & II \\
56 & 21:04:01.06 & +50:17:27.3 & $14.75 \pm 0.04$ & $12.25 \pm 0.02$ & $10.74 \pm 0.02$ & $9.08 \pm 0.01$ & $8.56 \pm 0.01$ & $7.95 \pm 0.01$ & $7.35 \pm 0.01$ & $4.81 \pm 0.01$ & 1.74 & -0.83 & II \\
57 & 21:04:01.37 & +50:14:42.2 & $13.06 \pm 0.04$ & $11.74 \pm 0.04$ & $11.01 \pm 0.03$ & $9.83 \pm 0.01$ & $9.36 \pm 0.01$ & $8.84 \pm 0.03$ & $8.33 \pm 0.04$ & $4.24 \pm 0.09$ & 0.59 & -1.10 & II \\
58 & 21:04:01.51 & +50:15:05.3 & $14.25 \pm 0.03$ & $13.43 \pm 0.02$ & $12.89 \pm 0.03$ & $11.67 \pm 0.01$ & $11.21 \pm 0.02$ & $10.85 \pm 0.05$ & $9.97 \pm 0.08$ & ... $\pm$ ... & 0.00 & -0.92 & II \\
59 & 21:04:01.95 & +50:14:43.5 & $13.56 \pm 0.03$ & $12.65 \pm 0.03$ & $12.12 \pm 0.03$ & $11.39 \pm 0.01$ & $10.98 \pm 0.01$ & $10.47 \pm 0.07$ & $9.48 \pm 0.05$ & ... $\pm$ ... & 0.13 & -0.63 & II \\
60 & 21:04:02.80 & +50:14:20.3 & $11.39 \pm 0.02$ & $10.54 \pm 0.02$ & $10.10 \pm 0.02$ & $9.02 \pm 0.01$ & $8.43 \pm 0.01$ & $7.73 \pm 0.01$ & $6.72 \pm 0.01$ & ... $\pm$ ... & 0.12 & -0.18 & II \\
61 & 21:04:02.85 & +50:15:29.4 & $13.83 \pm 0.03$ & $12.62 \pm 0.02$ & $12.14 \pm 0.03$ & $11.39 \pm 0.01$ & $10.90 \pm 0.01$ & $10.35 \pm 0.01$ & $9.56 \pm 0.02$ & $5.94 \pm 0.12$ & 0.64 & -0.73 & II \\
62 & 21:04:03.40 & +50:14:44.7 & $13.39 \pm 0.02$ & $12.39 \pm 0.02$ & $11.77 \pm 0.03$ & $10.81 \pm 0.01$ & $10.36 \pm 0.01$ & $9.88 \pm 0.02$ & $9.06 \pm 0.02$ & ... $\pm$ ... & 0.18 & -0.83 & II \\
63 & 21:04:05.52 & +50:14:36.6 & $15.51 \pm 0.07$ & $14.83 \pm 0.07$ & $14.42 \pm 0.12$ & $13.58 \pm 0.03$ & $13.16 \pm 0.02$ & $12.55 \pm 0.11$ & $12.04 \pm 0.05$ & ... $\pm$ ... & 0.00 & -1.02 & II \\
64 & 21:04:05.74 & +50:14:48.0 & $13.97 \pm 0.03$ & $13.07 \pm 0.03$ & $12.62 \pm 0.04$ & $12.05 \pm 0.01$ & $11.74 \pm 0.01$ & $11.36 \pm 0.03$ & $10.73 \pm 0.06$ & ... $\pm$ ... & 0.19 & -1.32 & II \\
65 & 21:04:06.15 & +50:16:39.4 & $13.86 \pm 0.03$ & $12.50 \pm 0.02$ & $11.70 \pm 0.03$ & $10.57 \pm 0.01$ & $10.10 \pm 0.01$ & $9.71 \pm 0.01$ & $8.87 \pm 0.01$ & $5.61 \pm 0.03$ & 0.59 & -0.91 & II \\
66 & 21:04:06.85 & +50:13:18.1 & $12.71 \pm 0.02$ & $11.78 \pm 0.02$ & $11.10 \pm 0.02$ & $10.52 \pm 0.01$ & $9.92 \pm 0.01$ & $9.48 \pm 0.01$ & $8.59 \pm 0.01$ & $5.31 \pm 0.04$ & 0.03 & -0.66 & II \\
67 & 21:04:06.91 & +50:14:42.0 & $13.80 \pm 0.03$ & $12.99 \pm 0.04$ & $12.52 \pm 0.04$ & $11.76 \pm 0.01$ & $11.39 \pm 0.01$ & $11.08 \pm 0.02$ & $10.39 \pm 0.05$ & ... $\pm$ ... & 0.01 & -1.28 & II \\
68 & 21:04:07.07 & +50:18:52.4 & $15.21 \pm 0.05$ & $13.37 \pm 0.03$ & $12.36 \pm 0.03$ & $11.61 \pm 0.01$ & $11.28 \pm 0.01$ & $10.81 \pm 0.01$ & $9.86 \pm 0.01$ & $5.77 \pm 0.01$ & 1.17 & -0.82 & II \\
69 & 21:04:07.11 & +50:15:19.3 & $13.87 \pm 0.03$ & $12.97 \pm 0.03$ & $12.58 \pm 0.04$ & $12.03 \pm 0.01$ & $11.78 \pm 0.01$ & $11.39 \pm 0.02$ & $10.72 \pm 0.03$ & $7.15 \pm 0.13$ & 0.25 & -1.31 & II \\
70 & 21:04:08.72 & +50:14:25.7 & $13.63 \pm 0.03$ & $12.79 \pm 0.03$ & $12.45 \pm 0.03$ & $12.04 \pm 0.01$ & $11.83 \pm 0.01$ & $11.58 \pm 0.07$ & $10.75 \pm 0.05$ & $8.01 \pm 0.08$ & 0.19 & -1.36 & II \\
71 & 21:04:09.00 & +50:14:56.6 & $16.15 \pm 0.12$ & $15.49 \pm 0.13$ & $15.03 \pm 0.20$ & $14.36 \pm 0.02$ & $14.02 \pm 0.03$ & $13.68 \pm 0.10$ & $12.96 \pm 0.08$ & ... $\pm$ ... & 0.00 & -1.24 & II \\
72 & 21:04:11.25 & +50:10:48.6 & $12.71 \pm 0.02$ & $11.75 \pm 0.02$ & $11.30 \pm 0.02$ & $10.35 \pm 0.01$ & $10.03 \pm 0.01$ & $9.67 \pm 0.01$ & $9.06 \pm 0.01$ & $7.05 \pm 0.03$ & 0.28 & -1.35 & II \\
73 & 21:04:12.67 & +50:16:01.1 & $14.55 \pm 0.04$ & $13.29 \pm 0.03$ & $12.61 \pm 0.04$ & $11.64 \pm 0.01$ & $11.18 \pm 0.01$ & $10.76 \pm 0.01$ & $10.27 \pm 0.01$ & $7.91 \pm 0.06$ & 0.54 & -1.26 & II \\
74 & 21:04:19.52 & +50:15:58.1 & $12.07 \pm 0.02$ & $11.08 \pm 0.02$ & $10.45 \pm 0.02$ & $9.46 \pm 0.01$ & $9.05 \pm 0.01$ & $8.77 \pm 0.01$ & $8.01 \pm 0.01$ & $5.16 \pm 0.01$ & 0.16 & -1.21 & II \\
75 & 21:04:20.60 & +50:16:08.6 & ... $\pm$ ... & $14.84 \pm 0.09$ & ... $\pm$ ... & $12.09 \pm 0.01$ & $11.37 \pm 0.01$ & $10.78 \pm 0.01$ & $9.86 \pm 0.01$ & $6.66 \pm 0.02$ & ... & -0.31 & II \\
76 & 21:04:28.81 & +50:18:24.7 & $13.98 \pm 0.03$ & $12.96 \pm 0.02$ & $12.42 \pm 0.03$ & $11.73 \pm 0.01$ & $11.36 \pm 0.01$ & $11.07 \pm 0.01$ & $10.25 \pm 0.01$ & $7.55 \pm 0.03$ & 0.28 & -1.17 & II \\
77 & 21:03:48.88 & +50:10:05.3 & $14.02 \pm 0.03$ & $13.00 \pm 0.02$ & $12.51 \pm 0.03$ & $12.13 \pm 0.01$ & $11.93 \pm 0.01$ & $11.79 \pm 0.02$ & $11.07 \pm 0.06$ & $6.36 \pm 0.06$ & 0.36 & -1.65 & II* \\
78 & 21:03:52.07 & +50:14:18.8 & $12.62 \pm 0.02$ & $11.52 \pm 0.02$ & $11.15 \pm 0.02$ & $10.99 \pm 0.01$ & $10.97 \pm 0.01$ & $10.94 \pm 0.03$ & $10.74 \pm 0.06$ & $5.01 \pm 0.11$ & 0.53 & -2.55 & II* \\
79 & 21:03:57.83 & +50:12:31.4 & $15.02 \pm 0.04$ & $13.98 \pm 0.04$ & $13.63 \pm 0.07$ & $13.19 \pm 0.01$ & $13.05 \pm 0.01$ & $13.01 \pm 0.05$ & $12.77 \pm 0.09$ & $8.02 \pm 0.08$ & 0.46 & -2.38 & II* \\
80 & 21:04:23.83 & +50:13:05.8 & $14.22 \pm 0.03$ & $13.43 \pm 0.03$ & $13.07 \pm 0.04$ & $12.56 \pm 0.01$ & $12.44 \pm 0.01$ & $12.33 \pm 0.02$ & $12.04 \pm 0.05$ & $9.19 \pm 0.09$ & 0.10 & -2.25 & II* \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab31.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{S131 {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab31}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 21:40:28.07 & +56:36:02.5 & ... $\pm$ ... & ... $\pm$ ... & $13.07 \pm 0.07$ & $10.10 \pm 0.01$ & $8.49 \pm 0.01$ & $7.02 \pm 0.01$ & $5.60 \pm 0.01$ & ... $\pm$ ... & ... & 2.32 & I \\
2 & 21:40:28.96 & +56:35:55.6 & $16.31 \pm 0.11$ & $14.79 \pm 0.09$ & $12.80 \pm 0.05$ & $9.95 \pm 0.01$ & $8.35 \pm 0.01$ & $7.05 \pm 0.01$ & $5.08 \pm 0.01$ & ... $\pm$ ... & 0.00 & 2.69 & I \\
3 & 21:40:11.03 & +56:40:49.2 & $14.04 \pm 0.03$ & $13.10 \pm 0.04$ & $12.66 \pm 0.03$ & $12.13 \pm 0.01$ & $11.95 \pm 0.01$ & $11.55 \pm 0.01$ & $10.77 \pm 0.02$ & $8.01 \pm 0.05$ & 0.26 & -1.24 & II \\
4 & 21:40:25.53 & +56:36:38.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.27 \pm 0.02$ & $13.64 \pm 0.02$ & $12.98 \pm 0.06$ & $12.34 \pm 0.05$ & ... $\pm$ ... & ... & -0.59 & II \\
5 & 21:40:25.96 & +56:36:32.1 & $12.61 \pm 0.03$ & $11.65 \pm 0.03$ & $11.21 \pm 0.02$ & $10.47 \pm 0.01$ & $10.14 \pm 0.01$ & $9.83 \pm 0.01$ & $9.13 \pm 0.01$ & $5.49 \pm 0.06$ & 0.29 & -1.31 & II \\
6 & 21:40:26.74 & +56:36:23.6 & $13.51 \pm 0.04$ & $12.31 \pm 0.04$ & $11.66 \pm 0.03$ & $10.76 \pm 0.01$ & $10.29 \pm 0.01$ & $9.97 \pm 0.01$ & $9.36 \pm 0.03$ & ... $\pm$ ... & 0.49 & -1.26 & II \\
7 & 21:40:27.37 & +56:36:21.2 & $12.98 \pm 0.04$ & $11.95 \pm 0.04$ & $11.58 \pm 0.04$ & $10.73 \pm 0.01$ & $10.34 \pm 0.01$ & $9.93 \pm 0.01$ & $9.30 \pm 0.03$ & ... $\pm$ ... & 0.45 & -1.20 & II \\
8 & 21:40:28.73 & +56:36:09.8 & $13.49 \pm 0.05$ & $12.42 \pm 0.05$ & $11.91 \pm 0.04$ & $11.13 \pm 0.01$ & $10.72 \pm 0.01$ & $10.16 \pm 0.02$ & $9.16 \pm 0.05$ & ... $\pm$ ... & 0.41 & -0.56 & II \\
9 & 21:40:36.54 & +56:38:04.9 & $15.85 \pm 0.08$ & $15.23 \pm 0.11$ & $14.66 \pm 0.11$ & $13.95 \pm 0.01$ & $13.50 \pm 0.01$ & $13.06 \pm 0.03$ & $12.48 \pm 0.04$ & ... $\pm$ ... & 0.00 & -1.15 & II \\
10 & 21:40:42.27 & +56:31:13.0 & $14.36 \pm 0.03$ & $13.36 \pm 0.04$ & $12.85 \pm 0.03$ & $11.82 \pm 0.01$ & $11.35 \pm 0.01$ & $10.94 \pm 0.01$ & $10.22 \pm 0.01$ & $8.09 \pm 0.04$ & 0.29 & -1.01 & II \\
11 & 21:40:43.52 & +56:31:42.8 & $15.92 \pm 0.10$ & $15.06 \pm 0.09$ & $14.23 \pm 0.08$ & $13.17 \pm 0.01$ & $12.76 \pm 0.01$ & $12.34 \pm 0.02$ & $11.69 \pm 0.02$ & $9.04 \pm 0.08$ & 0.00 & -1.14 & II \\
12 & 21:40:53.64 & +56:30:52.4 & $14.47 \pm 0.04$ & $13.65 \pm 0.04$ & $13.21 \pm 0.04$ & $12.27 \pm 0.01$ & $11.68 \pm 0.01$ & $11.16 \pm 0.01$ & $9.96 \pm 0.01$ & $6.39 \pm 0.01$ & 0.08 & -0.21 & II \\
13 & 21:40:57.18 & +56:34:27.0 & $16.89 \pm 0.18$ & $15.59 \pm 0.14$ & $14.48 \pm 0.10$ & $12.72 \pm 0.01$ & $12.08 \pm 0.01$ & $11.58 \pm 0.01$ & $10.66 \pm 0.01$ & $7.98 \pm 0.04$ & 0.22 & -0.51 & II \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab32.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{NGC 7129 {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab32}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 21:43:01.97 & +65:57:37.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.36 \pm 0.01$ & ... $\pm$ ... & $11.51 \pm 0.02$ & ... $\pm$ ... & $5.69 \pm 0.01$ & ... & ... & I* \\
2 & 21:43:14.83 & +66:07:37.5 & ... $\pm$ ... & ... $\pm$ ... & $14.77 \pm 0.14$ & $12.93 \pm 0.04$ & $10.72 \pm 0.02$ & $10.44 \pm 0.02$ & $10.22 \pm 0.05$ & $4.51 \pm 0.07$ & ... & -0.04 & I* \\
3 & 21:42:40.55 & +66:09:51.7 & ... $\pm$ ... & ... $\pm$ ... & $14.87 \pm 0.15$ & $13.12 \pm 0.01$ & $12.33 \pm 0.01$ & $11.54 \pm 0.02$ & $10.48 \pm 0.06$ & $6.01 \pm 0.07$ & ... & 0.18 & I \\
4 & 21:42:57.75 & +66:04:23.5 & ... $\pm$ ... & $14.48 \pm 0.10$ & $13.66 \pm 0.07$ & $11.80 \pm 0.01$ & $10.94 \pm 0.01$ & $9.95 \pm 0.01$ & $8.54 \pm 0.01$ & $5.18 \pm 0.05$ & 0.00 & 0.92 & I \\
5 & 21:43:03.22 & +66:11:15.1 & $16.62 \pm 0.18$ & $15.46 \pm 0.15$ & $14.34 \pm 0.09$ & $11.33 \pm 0.01$ & $9.69 \pm 0.01$ & $8.28 \pm 0.01$ & $6.95 \pm 0.01$ & $3.24 \pm 0.01$ & 0.00 & 2.17 & I \\
6 & 21:43:06.97 & +66:06:41.7 & ... $\pm$ ... & $13.24 \pm 0.07$ & $10.89 \pm 0.03$ & $7.54 \pm 0.01$ & $6.59 \pm 0.01$ & $5.67 \pm 0.01$ & $5.06 \pm 0.02$ & ... $\pm$ ... & 2.26 & 0.02 & I \\
7 & 21:43:14.17 & +66:07:46.5 & ... $\pm$ ... & ... $\pm$ ... & $14.34 \pm 0.10$ & $10.55 \pm 0.01$ & $9.34 \pm 0.01$ & $8.41 \pm 0.01$ & $7.51 \pm 0.01$ & $3.55 \pm 0.03$ & ... & 0.62 & I \\
8 & 21:43:24.14 & +66:08:31.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.86 \pm 0.01$ & $11.28 \pm 0.01$ & $10.05 \pm 0.01$ & $8.96 \pm 0.01$ & $4.32 \pm 0.01$ & ... & 1.60 & I \\
9 & 21:43:24.90 & +66:07:04.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.23 \pm 0.01$ & $13.33 \pm 0.01$ & $12.59 \pm 0.02$ & $11.56 \pm 0.02$ & $5.34 \pm 0.03$ & ... & 0.20 & I \\
10 & 21:42:17.68 & +66:08:40.3 & $16.17 \pm 0.12$ & $15.02 \pm 0.11$ & $14.63 \pm 0.10$ & $13.68 \pm 0.01$ & $13.23 \pm 0.01$ & $12.91 \pm 0.04$ & $12.40 \pm 0.04$ & $9.29 \pm 0.13$ & 0.58 & -1.39 & II \\
11 & 21:42:23.08 & +66:06:04.5 & $15.06 \pm 0.05$ & $14.05 \pm 0.05$ & $13.39 \pm 0.05$ & $12.51 \pm 0.01$ & $12.14 \pm 0.01$ & $11.78 \pm 0.06$ & $11.02 \pm 0.14$ & ... $\pm$ ... & 0.17 & -1.14 & II \\
12 & 21:42:41.92 & +66:09:24.4 & $15.18 \pm 0.05$ & $14.34 \pm 0.06$ & $13.99 \pm 0.07$ & $13.56 \pm 0.01$ & $13.29 \pm 0.01$ & $13.08 \pm 0.04$ & $12.30 \pm 0.11$ & ... $\pm$ ... & 0.18 & -1.42 & II \\
13 & 21:42:42.42 & +66:07:45.2 & $15.58 \pm 0.07$ & $14.23 \pm 0.05$ & $13.45 \pm 0.05$ & $12.56 \pm 0.02$ & $12.21 \pm 0.01$ & $12.23 \pm 0.18$ & ... $\pm$ ... & ... $\pm$ ... & 0.60 & ... & II \\
14 & 21:42:46.12 & +66:13:46.1 & $14.67 \pm 0.04$ & $13.96 \pm 0.05$ & $13.55 \pm 0.05$ & $13.13 \pm 0.01$ & $12.89 \pm 0.01$ & $12.52 \pm 0.03$ & $11.68 \pm 0.02$ & $9.04 \pm 0.11$ & 0.00 & -1.16 & II \\
15 & 21:42:48.22 & +66:08:00.7 & $15.29 \pm 0.06$ & $13.89 \pm 0.04$ & $13.08 \pm 0.04$ & $11.69 \pm 0.01$ & $11.14 \pm 0.01$ & $10.62 \pm 0.03$ & $9.67 \pm 0.06$ & ... $\pm$ ... & 0.65 & -0.52 & II \\
16 & 21:42:48.89 & +66:06:26.8 & $14.49 \pm 0.05$ & $13.75 \pm 0.06$ & $13.49 \pm 0.06$ & $12.91 \pm 0.05$ & $12.70 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.11 & ... & II \\
17 & 21:42:50.18 & +66:06:35.2 & $8.97 \pm 0.02$ & $8.73 \pm 0.02$ & $8.47 \pm 0.02$ & $8.13 \pm 0.01$ & $7.90 \pm 0.01$ & $7.57 \pm 0.01$ & $7.09 \pm 0.05$ & ... $\pm$ ... & 0.00 & -1.62 & II \\
18 & 21:42:51.42 & +66:05:56.4 & $15.20 \pm 0.06$ & $14.13 \pm 0.06$ & $13.57 \pm 0.05$ & $12.62 \pm 0.04$ & $12.09 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.36 & ... & II \\
19 & 21:42:52.63 & +66:06:57.4 & $13.82 \pm 0.03$ & $12.65 \pm 0.03$ & $11.80 \pm 0.03$ & $10.81 \pm 0.01$ & $10.24 \pm 0.01$ & $9.77 \pm 0.04$ & $9.15 \pm 0.06$ & ... $\pm$ ... & 0.25 & -0.94 & II \\
20 & 21:42:53.13 & +66:07:14.9 & $15.58 \pm 0.08$ & $14.16 \pm 0.05$ & $12.93 \pm 0.04$ & $11.61 \pm 0.01$ & $10.93 \pm 0.01$ & $10.41 \pm 0.07$ & $9.57 \pm 0.11$ & ... $\pm$ ... & 0.29 & -0.53 & II \\
21 & 21:42:53.21 & +66:07:20.9 & $14.34 \pm 0.04$ & $13.19 \pm 0.05$ & $12.68 \pm 0.05$ & $11.62 \pm 0.02$ & $11.29 \pm 0.01$ & $10.82 \pm 0.12$ & ... $\pm$ ... & ... $\pm$ ... & 0.52 & ... & II \\
22 & 21:42:53.42 & +66:11:05.9 & $15.70 \pm 0.08$ & $13.89 \pm 0.04$ & $13.07 \pm 0.04$ & $12.47 \pm 0.01$ & $12.27 \pm 0.01$ & $11.92 \pm 0.03$ & $11.53 \pm 0.10$ & $6.94 \pm 0.08$ & 1.27 & -1.72 & II \\
23 & 21:42:53.47 & +66:09:19.7 & ... $\pm$ ... & $15.50 \pm 0.14$ & $14.58 \pm 0.12$ & $12.91 \pm 0.01$ & $12.36 \pm 0.01$ & $11.87 \pm 0.02$ & $11.23 \pm 0.04$ & $8.47 \pm 0.20$ & 0.12 & -0.91 & II \\
24 & 21:42:54.76 & +66:06:35.5 & $14.18 \pm 0.05$ & $13.18 \pm 0.06$ & $12.56 \pm 0.04$ & $11.66 \pm 0.02$ & $11.37 \pm 0.02$ & $11.02 \pm 0.19$ & ... $\pm$ ... & ... $\pm$ ... & 0.20 & ... & II \\
25 & 21:42:55.92 & +66:07:20.9 & $14.61 \pm 0.04$ & $13.29 \pm 0.04$ & $12.47 \pm 0.03$ & $11.16 \pm 0.02$ & $10.54 \pm 0.01$ & $9.98 \pm 0.08$ & $9.02 \pm 0.17$ & ... $\pm$ ... & 0.50 & -0.39 & II \\
26 & 21:42:56.77 & +66:06:37.2 & $13.67 \pm 0.03$ & $12.69 \pm 0.03$ & $12.21 \pm 0.05$ & $11.47 \pm 0.05$ & $11.21 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.29 & ... & II \\
27 & 21:42:58.09 & +66:14:27.8 & ... $\pm$ ... & ... $\pm$ ... & $14.24 \pm 0.09$ & $12.63 \pm 0.01$ & $11.92 \pm 0.01$ & $11.36 \pm 0.01$ & $10.64 \pm 0.01$ & $6.75 \pm 0.02$ & ... & -0.57 & II \\
28 & 21:42:58.35 & +66:05:27.4 & $13.96 \pm 0.03$ & $13.03 \pm 0.03$ & $12.64 \pm 0.03$ & $11.79 \pm 0.03$ & $11.39 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.30 & ... & II \\
29 & 21:42:59.46 & +66:10:35.8 & ... $\pm$ ... & ... $\pm$ ... & $14.62 \pm 0.12$ & $13.54 \pm 0.01$ & $13.00 \pm 0.01$ & $12.52 \pm 0.02$ & $12.05 \pm 0.04$ & ... $\pm$ ... & ... & -1.13 & II \\
30 & 21:42:59.61 & +66:04:33.9 & $12.89 \pm 0.03$ & $11.62 \pm 0.03$ & $10.95 \pm 0.02$ & $10.18 \pm 0.01$ & $9.73 \pm 0.01$ & $9.39 \pm 0.01$ & $8.91 \pm 0.02$ & ... $\pm$ ... & 0.55 & -1.40 & II \\
31 & 21:43:00.01 & +66:11:28.0 & $12.71 \pm 0.02$ & $11.69 \pm 0.03$ & $11.01 \pm 0.02$ & $9.79 \pm 0.01$ & $9.12 \pm 0.01$ & $8.49 \pm 0.01$ & $7.67 \pm 0.01$ & $4.11 \pm 0.01$ & 0.17 & -0.40 & II \\
32 & 21:43:00.22 & +66:06:47.7 & $14.16 \pm 0.04$ & $12.78 \pm 0.05$ & $12.09 \pm 0.04$ & $11.58 \pm 0.05$ & $11.04 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.73 & ... & II \\
33 & 21:43:01.90 & +66:06:44.7 & $13.30 \pm 0.03$ & $12.41 \pm 0.03$ & $12.02 \pm 0.02$ & $11.12 \pm 0.03$ & $10.80 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.22 & ... & II \\
34 & 21:43:02.01 & +66:04:02.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.64 \pm 0.01$ & $12.98 \pm 0.01$ & $12.18 \pm 0.04$ & $11.29 \pm 0.07$ & ... $\pm$ ... & ... & -0.11 & II \\
35 & 21:43:02.63 & +66:09:50.7 & $15.71 \pm 0.09$ & $14.79 \pm 0.08$ & $14.21 \pm 0.09$ & $13.54 \pm 0.01$ & $13.16 \pm 0.01$ & $12.65 \pm 0.02$ & $11.93 \pm 0.03$ & $8.86 \pm 0.12$ & 0.09 & -0.96 & II \\
36 & 21:43:03.44 & +66:05:26.6 & $13.53 \pm 0.02$ & $12.55 \pm 0.03$ & $12.01 \pm 0.02$ & $11.05 \pm 0.02$ & $10.65 \pm 0.02$ & $9.96 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.24 & ... & II \\
37 & 21:43:04.71 & +66:00:30.6 & $15.29 \pm 0.06$ & $14.13 \pm 0.06$ & $13.51 \pm 0.05$ & $12.68 \pm 0.01$ & $12.15 \pm 0.01$ & $11.66 \pm 0.01$ & $11.11 \pm 0.01$ & $9.32 \pm 0.10$ & 0.45 & -1.03 & II \\
38 & 21:43:05.92 & +66:07:58.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.78 \pm 0.01$ & $12.70 \pm 0.01$ & $12.10 \pm 0.06$ & $11.65 \pm 0.11$ & ... $\pm$ ... & ... & -0.45 & II \\
39 & 21:43:06.81 & +66:06:54.3 & $9.53 \pm 0.02$ & $8.20 \pm 0.02$ & $7.08 \pm 0.02$ & $5.79 \pm 0.01$ & $5.15 \pm 0.01$ & $4.45 \pm 0.01$ & $3.33 \pm 0.03$ & ... $\pm$ ... & 0.25 & -0.01 & II \\
40 & 21:43:07.85 & +66:07:18.5 & ... $\pm$ ... & $14.85 \pm 0.09$ & $13.94 \pm 0.08$ & $13.04 \pm 0.06$ & $12.57 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.40 & ... & II \\
41 & 21:43:11.18 & +66:04:25.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.91 \pm 0.01$ & $13.42 \pm 0.01$ & $12.98 \pm 0.08$ & $12.33 \pm 0.18$ & ... $\pm$ ... & ... & -1.03 & II \\
42 & 21:43:11.44 & +66:12:55.6 & $14.32 \pm 0.03$ & $13.30 \pm 0.04$ & $12.70 \pm 0.03$ & $11.67 \pm 0.01$ & $11.25 \pm 0.01$ & $10.84 \pm 0.01$ & $10.18 \pm 0.01$ & $7.24 \pm 0.03$ & 0.23 & -1.13 & II \\
43 & 21:43:11.63 & +66:09:11.5 & $12.61 \pm 0.02$ & $11.80 \pm 0.03$ & $11.49 \pm 0.03$ & $11.04 \pm 0.01$ & $10.73 \pm 0.01$ & $10.38 \pm 0.01$ & $9.70 \pm 0.01$ & $7.63 \pm 0.05$ & 0.16 & -1.30 & II \\
44 & 21:43:12.30 & +66:06:05.6 & $15.08 \pm 0.05$ & $14.34 \pm 0.06$ & $13.95 \pm 0.07$ & $13.36 \pm 0.02$ & $13.05 \pm 0.02$ & $12.48 \pm 0.18$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
45 & 21:43:12.35 & +66:09:55.5 & $14.81 \pm 0.04$ & $13.90 \pm 0.05$ & $13.59 \pm 0.06$ & $13.00 \pm 0.01$ & $12.74 \pm 0.01$ & $12.39 \pm 0.02$ & $11.85 \pm 0.03$ & $9.43 \pm 0.17$ & 0.32 & -1.50 & II \\
46 & 21:43:14.40 & +66:08:58.7 & $16.03 \pm 0.10$ & $15.30 \pm 0.13$ & $14.93 \pm 0.16$ & $14.23 \pm 0.01$ & $13.89 \pm 0.01$ & $13.59 \pm 0.05$ & $12.98 \pm 0.05$ & ... $\pm$ ... & 0.00 & -1.42 & II \\
47 & 21:43:15.30 & +66:07:57.1 & $15.01 \pm 0.06$ & $13.34 \pm 0.04$ & $12.59 \pm 0.03$ & $11.57 \pm 0.01$ & $11.03 \pm 0.01$ & $10.41 \pm 0.01$ & $9.41 \pm 0.01$ & $4.98 \pm 0.02$ & 1.13 & -0.35 & II \\
48 & 21:43:17.02 & +66:08:19.7 & ... $\pm$ ... & $14.86 \pm 0.10$ & $14.06 \pm 0.08$ & $13.29 \pm 0.02$ & $13.06 \pm 0.05$ & $12.73 \pm 0.10$ & $12.29 \pm 0.14$ & ... $\pm$ ... & 0.90 & -1.66 & II \\
49 & 21:43:22.77 & +66:01:07.4 & $14.96 \pm 0.04$ & $13.99 \pm 0.05$ & $13.39 \pm 0.05$ & $12.25 \pm 0.01$ & $11.73 \pm 0.01$ & $11.21 \pm 0.01$ & $10.27 \pm 0.01$ & $7.27 \pm 0.03$ & 0.15 & -0.57 & II \\
50 & 21:43:26.64 & +66:08:20.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.66 \pm 0.02$ & $14.19 \pm 0.02$ & $13.79 \pm 0.05$ & $13.24 \pm 0.06$ & ... $\pm$ ... & ... & -1.21 & II \\
51 & 21:43:29.32 & +66:05:55.7 & $15.88 \pm 0.10$ & $14.96 \pm 0.09$ & $14.39 \pm 0.10$ & $13.47 \pm 0.01$ & $13.04 \pm 0.01$ & $12.52 \pm 0.02$ & $11.78 \pm 0.02$ & $8.95 \pm 0.15$ & 0.09 & -0.89 & II \\
52 & 21:43:29.92 & +66:07:09.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.67 \pm 0.01$ & $14.24 \pm 0.02$ & $13.99 \pm 0.08$ & $13.38 \pm 0.08$ & ... $\pm$ ... & ... & -1.39 & II \\
53 & 21:43:31.83 & +66:08:50.7 & $13.94 \pm 0.03$ & $12.89 \pm 0.03$ & $12.30 \pm 0.03$ & $11.59 \pm 0.01$ & $11.29 \pm 0.01$ & $11.02 \pm 0.01$ & $10.31 \pm 0.01$ & $7.35 \pm 0.05$ & 0.28 & -1.38 & II \\
54 & 21:43:38.59 & +66:12:30.6 & ... $\pm$ ... & $14.59 \pm 0.09$ & ... $\pm$ ... & $13.58 \pm 0.01$ & $13.34 \pm 0.01$ & $12.80 \pm 0.04$ & $11.99 \pm 0.05$ & $9.47 \pm 0.14$ & ... & -0.96 & II \\
55 & 21:43:43.46 & +66:07:30.8 & $13.66 \pm 0.03$ & $12.61 \pm 0.03$ & $12.15 \pm 0.03$ & $11.43 \pm 0.01$ & $11.05 \pm 0.01$ & $10.63 \pm 0.01$ & $10.06 \pm 0.01$ & $7.83 \pm 0.05$ & 0.41 & -1.25 & II \\
56 & 21:43:48.70 & +66:04:46.2 & $14.88 \pm 0.05$ & $13.65 \pm 0.05$ & $13.08 \pm 0.04$ & $12.40 \pm 0.01$ & $12.15 \pm 0.01$ & $11.83 \pm 0.01$ & $10.87 \pm 0.01$ & $7.57 \pm 0.03$ & 0.60 & -1.09 & II \\
57 & 21:44:05.38 & +66:05:53.3 & $13.69 \pm 0.03$ & $12.15 \pm 0.03$ & $11.22 \pm 0.03$ & $9.83 \pm 0.01$ & $9.33 \pm 0.01$ & $8.92 \pm 0.01$ & $8.16 \pm 0.01$ & $4.72 \pm 0.01$ & 0.76 & -0.94 & II \\
58 & 21:43:22.92 & +66:10:00.1 & $13.75 \pm 0.03$ & $12.36 \pm 0.03$ & $11.74 \pm 0.03$ & $11.73 \pm 0.01$ & $11.60 \pm 0.01$ & $11.32 \pm 0.01$ & $10.42 \pm 0.01$ & $6.12 \pm 0.01$ & 0.79 & -1.33 & II* \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab33.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{IC5146 {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab33}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 21:52:14.35 & +47:14:54.5 & ... $\pm$ ... & ... $\pm$ ... & $14.46 \pm 0.09$ & $13.96 \pm 0.01$ & $12.60 \pm 0.01$ & $11.42 \pm 0.02$ & $10.24 \pm 0.01$ & $5.94 \pm 0.01$ & ... & 1.42 & I \\
2 & 21:52:37.78 & +47:14:38.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.59 \pm 0.01$ & $9.29 \pm 0.01$ & $8.36 \pm 0.01$ & $7.43 \pm 0.01$ & $3.31 \pm 0.01$ & ... & 0.73 & I \\
3 & 21:53:29.22 & +47:15:46.5 & $14.73 \pm 0.07$ & $13.83 \pm 0.06$ & ... $\pm$ ... & $11.86 \pm 0.04$ & $11.04 \pm 0.03$ & $10.30 \pm 0.05$ & $9.20 \pm 0.11$ & ... $\pm$ ... & ... & 0.20 & I \\
4 & 21:53:31.50 & +47:22:17.5 & ... $\pm$ ... & ... $\pm$ ... & $14.03 \pm 0.07$ & $10.86 \pm 0.01$ & $9.20 \pm 0.01$ & $7.85 \pm 0.01$ & $6.82 \pm 0.01$ & $3.35 \pm 0.03$ & ... & 1.77 & I \\
5 & 21:53:34.73 & +47:20:44.0 & $15.39 \pm 0.07$ & $12.41 \pm 0.03$ & $10.46 \pm 0.03$ & $9.13 \pm 0.01$ & $8.23 \pm 0.01$ & $7.47 \pm 0.01$ & $6.28 \pm 0.01$ & $2.54 \pm 0.01$ & 2.11 & 0.40 & I \\
6 & 21:53:36.34 & +47:19:03.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.51 \pm 0.15$ & $12.82 \pm 0.04$ & $11.39 \pm 0.09$ & $10.24 \pm 0.16$ & $4.36 \pm 0.04$ & ... & 2.04 & I \\
7 & 21:53:37.08 & +47:18:17.2 & ... $\pm$ ... & $15.90 \pm 0.20$ & $14.42 \pm 0.10$ & $11.63 \pm 0.01$ & $10.37 \pm 0.01$ & $9.51 \pm 0.02$ & $9.07 \pm 0.06$ & ... $\pm$ ... & 0.00 & 0.07 & I \\
8 & 21:52:19.25 & +47:15:55.1 & $16.44 \pm 0.13$ & $14.52 \pm 0.05$ & $13.36 \pm 0.04$ & $12.18 \pm 0.01$ & $11.74 \pm 0.01$ & $11.40 \pm 0.01$ & $10.85 \pm 0.02$ & $8.35 \pm 0.08$ & 1.16 & -1.33 & II \\
9 & 21:52:19.60 & +47:14:38.0 & $13.74 \pm 0.03$ & $12.68 \pm 0.03$ & $12.15 \pm 0.02$ & $11.63 \pm 0.01$ & $11.30 \pm 0.01$ & $10.79 \pm 0.01$ & $10.24 \pm 0.01$ & $8.18 \pm 0.05$ & 0.37 & -1.20 & II \\
10 & 21:52:23.93 & +47:12:12.2 & $14.23 \pm 0.04$ & $13.43 \pm 0.05$ & $12.96 \pm 0.04$ & $12.54 \pm 0.01$ & $12.10 \pm 0.01$ & $11.53 \pm 0.02$ & $10.64 \pm 0.01$ & $8.23 \pm 0.04$ & 0.01 & -0.64 & II \\
11 & 21:52:30.76 & +47:14:06.5 & $12.45 \pm 0.02$ & $11.36 \pm 0.03$ & $10.72 \pm 0.02$ & $9.91 \pm 0.01$ & $9.37 \pm 0.01$ & $8.99 \pm 0.01$ & $8.39 \pm 0.01$ & $6.08 \pm 0.04$ & 0.32 & -1.13 & II \\
12 & 21:52:32.65 & +47:13:46.2 & $12.23 \pm 0.03$ & $11.39 \pm 0.03$ & $11.01 \pm 0.02$ & $10.34 \pm 0.01$ & $9.94 \pm 0.01$ & $9.49 \pm 0.02$ & $8.40 \pm 0.02$ & ... $\pm$ ... & 0.16 & -0.61 & II \\
13 & 21:52:33.26 & +47:10:50.5 & $14.22 \pm 0.03$ & $13.38 \pm 0.04$ & $12.93 \pm 0.03$ & $12.17 \pm 0.01$ & $11.76 \pm 0.01$ & $11.22 \pm 0.01$ & $10.55 \pm 0.01$ & $7.73 \pm 0.03$ & 0.10 & -0.95 & II \\
14 & 21:52:34.10 & +47:13:43.6 & $8.54 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & $5.93 \pm 0.01$ & $5.14 \pm 0.01$ & $4.67 \pm 0.01$ & $4.08 \pm 0.01$ & $1.97 \pm 0.01$ & ... & -0.76 & II \\
15 & 21:52:34.57 & +47:14:40.7 & $12.86 \pm 0.02$ & $11.81 \pm 0.03$ & $11.35 \pm 0.02$ & $10.76 \pm 0.01$ & $10.44 \pm 0.01$ & $9.83 \pm 0.01$ & $9.04 \pm 0.01$ & $6.13 \pm 0.04$ & 0.41 & -0.81 & II \\
16 & 21:52:36.19 & +47:11:56.4 & $13.87 \pm 0.03$ & $13.06 \pm 0.04$ & $12.67 \pm 0.03$ & $12.17 \pm 0.01$ & $11.88 \pm 0.01$ & $11.53 \pm 0.02$ & $10.91 \pm 0.02$ & $8.05 \pm 0.06$ & 0.11 & -1.38 & II \\
17 & 21:52:36.59 & +47:14:36.8 & $12.73 \pm 0.03$ & $11.61 \pm 0.03$ & $10.91 \pm 0.02$ & $9.98 \pm 0.01$ & $9.53 \pm 0.01$ & $9.16 \pm 0.01$ & $8.66 \pm 0.01$ & $5.33 \pm 0.01$ & 0.30 & -1.33 & II \\
18 & 21:52:39.76 & +47:11:10.4 & $14.26 \pm 0.04$ & $13.42 \pm 0.04$ & $13.06 \pm 0.04$ & $12.40 \pm 0.01$ & $12.19 \pm 0.01$ & ... $\pm$ ... & $11.32 \pm 0.04$ & $9.20 \pm 0.13$ & 0.18 & ... & II \\
19 & 21:52:41.24 & +47:12:52.0 & $13.49 \pm 0.03$ & $12.62 \pm 0.03$ & $12.22 \pm 0.03$ & $11.56 \pm 0.01$ & $11.17 \pm 0.01$ & $10.70 \pm 0.01$ & $10.02 \pm 0.01$ & $7.89 \pm 0.05$ & 0.19 & -1.05 & II \\
20 & 21:52:42.73 & +47:12:09.0 & $13.61 \pm 0.03$ & $12.76 \pm 0.03$ & $12.33 \pm 0.02$ & $11.74 \pm 0.01$ & $11.30 \pm 0.01$ & $10.75 \pm 0.01$ & $9.89 \pm 0.01$ & $7.23 \pm 0.04$ & 0.14 & -0.70 & II \\
21 & 21:52:42.75 & +47:10:13.2 & $13.08 \pm 0.02$ & $12.30 \pm 0.03$ & $11.94 \pm 0.02$ & $11.16 \pm 0.01$ & $10.64 \pm 0.01$ & $10.21 \pm 0.01$ & $9.29 \pm 0.01$ & $7.62 \pm 0.04$ & 0.07 & -0.71 & II \\
22 & 21:52:45.43 & +47:10:39.9 & $14.24 \pm 0.03$ & $13.45 \pm 0.03$ & $12.98 \pm 0.03$ & $12.52 \pm 0.01$ & $12.16 \pm 0.01$ & $11.88 \pm 0.02$ & $11.41 \pm 0.05$ & ... $\pm$ ... & 0.00 & -1.59 & II \\
23 & 21:52:46.59 & +47:12:49.6 & $12.51 \pm 0.03$ & $11.67 \pm 0.03$ & $11.24 \pm 0.02$ & $10.50 \pm 0.01$ & $9.97 \pm 0.01$ & $9.31 \pm 0.01$ & $8.11 \pm 0.01$ & $4.60 \pm 0.01$ & 0.10 & -0.08 & II \\
24 & 21:52:49.26 & +47:06:35.4 & $14.53 \pm 0.03$ & $13.65 \pm 0.04$ & $13.32 \pm 0.04$ & $12.94 \pm 0.01$ & $12.76 \pm 0.01$ & $12.34 \pm 0.04$ & $11.73 \pm 0.11$ & $8.31 \pm 0.16$ & 0.26 & -1.41 & II \\
25 & 21:52:49.57 & +47:12:17.6 & $14.02 \pm 0.04$ & $13.10 \pm 0.05$ & $12.63 \pm 0.03$ & $12.05 \pm 0.01$ & $11.48 \pm 0.01$ & $11.11 \pm 0.04$ & $10.46 \pm 0.08$ & ... $\pm$ ... & 0.21 & -1.05 & II \\
26 & 21:52:49.88 & +47:14:31.1 & $15.04 \pm 0.05$ & $14.06 \pm 0.04$ & $13.59 \pm 0.04$ & $12.92 \pm 0.01$ & $12.60 \pm 0.01$ & $12.37 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.30 & ... & II \\
27 & 21:52:50.21 & +47:12:20.4 & $14.25 \pm 0.03$ & $13.33 \pm 0.04$ & $12.68 \pm 0.03$ & $11.30 \pm 0.01$ & $10.71 \pm 0.01$ & $10.39 \pm 0.02$ & $9.85 \pm 0.05$ & $6.95 \pm 0.05$ & 0.03 & -1.22 & II \\
28 & 21:52:57.05 & +47:15:22.6 & ... $\pm$ ... & $16.03 \pm 0.16$ & $14.98 \pm 0.12$ & $12.96 \pm 0.01$ & $12.49 \pm 0.01$ & $12.12 \pm 0.09$ & $11.25 \pm 0.14$ & ... $\pm$ ... & 0.74 & -0.90 & II \\
29 & 21:53:03.99 & +47:23:30.7 & $12.36 \pm 0.03$ & $11.47 \pm 0.03$ & $11.10 \pm 0.02$ & $10.21 \pm 0.01$ & $9.87 \pm 0.01$ & $9.47 \pm 0.01$ & $8.81 \pm 0.01$ & $6.15 \pm 0.04$ & 0.26 & -1.22 & II \\
30 & 21:53:07.56 & +47:24:44.2 & $11.65 \pm 0.02$ & $10.68 \pm 0.03$ & $10.13 \pm 0.02$ & $9.41 \pm 0.01$ & $9.04 \pm 0.01$ & $8.61 \pm 0.01$ & $7.99 \pm 0.01$ & $5.10 \pm 0.01$ & 0.22 & -1.20 & II \\
31 & 21:53:08.63 & +47:12:47.7 & $13.57 \pm 0.03$ & $12.68 \pm 0.04$ & $12.25 \pm 0.03$ & $11.41 \pm 0.01$ & $10.97 \pm 0.01$ & $10.65 \pm 0.03$ & $10.00 \pm 0.08$ & $5.85 \pm 0.09$ & 0.20 & -1.25 & II \\
32 & 21:53:11.48 & +47:13:47.3 & $14.89 \pm 0.05$ & $14.09 \pm 0.05$ & $13.60 \pm 0.04$ & $13.07 \pm 0.01$ & $12.93 \pm 0.02$ & $12.69 \pm 0.15$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
33 & 21:53:15.13 & +47:18:40.0 & $15.05 \pm 0.04$ & $14.08 \pm 0.04$ & $13.53 \pm 0.04$ & $13.19 \pm 0.03$ & $12.86 \pm 0.02$ & $12.37 \pm 0.19$ & ... $\pm$ ... & ... $\pm$ ... & 0.21 & ... & II \\
34 & 21:53:15.48 & +47:11:05.8 & $15.63 \pm 0.07$ & $14.64 \pm 0.07$ & $14.15 \pm 0.06$ & $13.32 \pm 0.03$ & $12.92 \pm 0.02$ & $12.29 \pm 0.15$ & ... $\pm$ ... & ... $\pm$ ... & 0.29 & ... & II \\
35 & 21:53:18.49 & +47:14:20.3 & $13.95 \pm 0.03$ & $12.69 \pm 0.03$ & $12.13 \pm 0.03$ & $11.39 \pm 0.01$ & $11.03 \pm 0.01$ & $10.55 \pm 0.05$ & $9.67 \pm 0.10$ & ... $\pm$ ... & 0.65 & -0.85 & II \\
36 & 21:53:20.36 & +47:12:58.0 & $13.68 \pm 0.03$ & $12.67 \pm 0.03$ & $12.18 \pm 0.03$ & $11.59 \pm 0.01$ & $11.25 \pm 0.01$ & $11.09 \pm 0.03$ & $10.40 \pm 0.07$ & ... $\pm$ ... & 0.32 & -1.52 & II \\
37 & 21:53:20.53 & +47:14:56.8 & $15.66 \pm 0.07$ & $14.70 \pm 0.07$ & $14.30 \pm 0.07$ & $13.41 \pm 0.03$ & $12.99 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.34 & ... & II \\
38 & 21:53:21.94 & +47:20:30.4 & $16.13 \pm 0.11$ & $14.72 \pm 0.07$ & $14.09 \pm 0.07$ & $13.25 \pm 0.07$ & $12.90 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.82 & ... & II \\
39 & 21:53:22.63 & +47:28:17.1 & $14.17 \pm 0.03$ & $13.41 \pm 0.04$ & $12.99 \pm 0.04$ & $12.43 \pm 0.01$ & $12.11 \pm 0.01$ & $11.80 \pm 0.02$ & $10.95 \pm 0.02$ & $7.88 \pm 0.03$ & 0.00 & -1.15 & II \\
40 & 21:53:22.73 & +47:14:23.6 & $14.10 \pm 0.03$ & $13.20 \pm 0.04$ & $12.70 \pm 0.03$ & $12.03 \pm 0.01$ & $11.67 \pm 0.01$ & $11.18 \pm 0.05$ & $10.17 \pm 0.10$ & ... $\pm$ ... & 0.16 & -0.69 & II \\
41 & 21:53:22.85 & +47:16:23.0 & $13.35 \pm 0.03$ & $12.44 \pm 0.03$ & $12.06 \pm 0.03$ & $11.66 \pm 0.01$ & $11.48 \pm 0.01$ & $11.13 \pm 0.02$ & $10.43 \pm 0.07$ & ... $\pm$ ... & 0.26 & -1.40 & II \\
42 & 21:53:23.07 & +47:14:08.7 & $13.33 \pm 0.03$ & $12.38 \pm 0.04$ & $11.90 \pm 0.04$ & $11.13 \pm 0.01$ & $10.79 \pm 0.01$ & $10.49 \pm 0.03$ & $9.83 \pm 0.09$ & ... $\pm$ ... & 0.25 & -1.36 & II \\
43 & 21:53:23.41 & +47:15:12.3 & $14.68 \pm 0.05$ & $13.80 \pm 0.04$ & $13.35 \pm 0.04$ & $12.85 \pm 0.03$ & $12.52 \pm 0.02$ & $12.21 \pm 0.15$ & ... $\pm$ ... & ... $\pm$ ... & 0.15 & ... & II \\
44 & 21:53:23.69 & +47:14:07.4 & $14.93 \pm 0.04$ & $13.83 \pm 0.04$ & $13.15 \pm 0.04$ & $12.01 \pm 0.01$ & $11.50 \pm 0.01$ & $11.05 \pm 0.03$ & $10.45 \pm 0.07$ & ... $\pm$ ... & 0.30 & -1.06 & II \\
45 & 21:53:23.92 & +47:20:54.1 & $15.85 \pm 0.09$ & $14.46 \pm 0.07$ & $13.75 \pm 0.06$ & $13.02 \pm 0.05$ & $12.70 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.72 & ... & II \\
46 & 21:53:24.43 & +47:16:35.2 & $14.14 \pm 0.03$ & $12.90 \pm 0.03$ & $12.36 \pm 0.03$ & $11.60 \pm 0.01$ & $11.04 \pm 0.01$ & $10.29 \pm 0.04$ & $9.36 \pm 0.08$ & ... $\pm$ ... & 0.64 & -0.22 & II \\
47 & 21:53:24.99 & +47:15:29.8 & $14.35 \pm 0.03$ & $12.88 \pm 0.03$ & $11.98 \pm 0.03$ & $10.75 \pm 0.01$ & $10.37 \pm 0.01$ & $10.05 \pm 0.02$ & $9.37 \pm 0.06$ & ... $\pm$ ... & 0.66 & -1.28 & II \\
48 & 21:53:25.01 & +47:16:22.2 & $16.13 \pm 0.12$ & ... $\pm$ ... & ... $\pm$ ... & $11.97 \pm 0.01$ & $11.26 \pm 0.01$ & $10.59 \pm 0.02$ & $9.38 \pm 0.04$ & ... $\pm$ ... & ... & 0.11 & II \\
49 & 21:53:25.38 & +47:16:11.6 & $15.23 \pm 0.05$ & $14.10 \pm 0.04$ & $13.63 \pm 0.05$ & $12.89 \pm 0.01$ & $12.69 \pm 0.01$ & $12.49 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.53 & ... & II \\
50 & 21:53:25.83 & +47:15:51.4 & $12.38 \pm 0.02$ & $11.30 \pm 0.03$ & $10.79 \pm 0.03$ & $10.14 \pm 0.01$ & $9.75 \pm 0.01$ & $9.26 \pm 0.01$ & $8.60 \pm 0.03$ & ... $\pm$ ... & 0.42 & -1.05 & II \\
51 & 21:53:26.40 & +47:15:43.2 & $12.56 \pm 0.03$ & $11.62 \pm 0.03$ & $11.12 \pm 0.03$ & $10.24 \pm 0.01$ & $9.98 \pm 0.01$ & $9.62 \pm 0.01$ & $9.19 \pm 0.04$ & ... $\pm$ ... & 0.22 & -1.61 & II \\
52 & 21:53:26.71 & +47:17:06.6 & $14.68 \pm 0.05$ & $13.64 \pm 0.04$ & $13.07 \pm 0.04$ & $12.51 \pm 0.02$ & $12.17 \pm 0.01$ & $11.43 \pm 0.12$ & ... $\pm$ ... & ... $\pm$ ... & 0.31 & ... & II \\
53 & 21:53:26.70 & +47:14:02.5 & $15.52 \pm 0.06$ & $14.61 \pm 0.06$ & $14.40 \pm 0.09$ & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.33 & ... & II \\
54 & 21:53:26.75 & +47:17:44.8 & $15.32 \pm 0.06$ & $14.37 \pm 0.05$ & $14.05 \pm 0.07$ & $13.39 \pm 0.04$ & $13.07 \pm 0.03$ & $11.90 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & 0.37 & ... & II \\
55 & 21:53:27.10 & +47:16:58.0 & $12.14 \pm 0.02$ & $11.06 \pm 0.03$ & $10.65 \pm 0.03$ & $10.19 \pm 0.01$ & $9.92 \pm 0.01$ & $9.53 \pm 0.03$ & $9.04 \pm 0.07$ & ... $\pm$ ... & 0.51 & -1.49 & II \\
56 & 21:53:27.33 & +47:14:50.5 & $13.48 \pm 0.03$ & $12.30 \pm 0.03$ & $11.60 \pm 0.03$ & $10.56 \pm 0.01$ & $10.07 \pm 0.01$ & $9.49 \pm 0.02$ & $8.70 \pm 0.06$ & ... $\pm$ ... & 0.42 & -0.67 & II \\
57 & 21:53:27.49 & +47:16:09.8 & $14.00 \pm 0.04$ & $12.98 \pm 0.04$ & $12.46 \pm 0.03$ & $11.61 \pm 0.02$ & $11.19 \pm 0.01$ & $10.55 \pm 0.03$ & $9.96 \pm 0.06$ & ... $\pm$ ... & 0.32 & -0.89 & II \\
58 & 21:53:27.52 & +47:17:20.9 & $15.26 \pm 0.05$ & $13.98 \pm 0.04$ & $13.34 \pm 0.04$ & $12.66 \pm 0.04$ & $12.34 \pm 0.03$ & $11.46 \pm 0.19$ & ... $\pm$ ... & ... $\pm$ ... & 0.62 & ... & II \\
59 & 21:53:27.82 & +47:15:42.1 & $12.56 \pm 0.04$ & $11.45 \pm 0.04$ & $10.97 \pm 0.04$ & $10.23 \pm 0.01$ & $9.91 \pm 0.01$ & $9.45 \pm 0.01$ & $8.47 \pm 0.01$ & ... $\pm$ ... & 0.49 & -0.81 & II \\
60 & 21:53:27.97 & +47:13:45.0 & $13.76 \pm 0.03$ & $12.80 \pm 0.03$ & $12.31 \pm 0.03$ & $11.87 \pm 0.01$ & $11.62 \pm 0.01$ & $11.25 \pm 0.09$ & $10.37 \pm 0.18$ & ... $\pm$ ... & 0.25 & -1.10 & II \\
61 & 21:53:28.16 & +47:13:14.8 & $15.56 \pm 0.06$ & $14.78 \pm 0.07$ & $14.32 \pm 0.08$ & $13.82 \pm 0.04$ & $13.58 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
62 & 21:53:28.70 & +47:15:05.8 & $15.55 \pm 0.07$ & $14.24 \pm 0.06$ & $13.45 \pm 0.05$ & $12.35 \pm 0.01$ & $11.89 \pm 0.01$ & $11.73 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.53 & ... & II \\
63 & 21:53:28.87 & +47:16:13.5 & $12.30 \pm 0.03$ & $10.88 \pm 0.03$ & $9.83 \pm 0.03$ & $7.96 \pm 0.01$ & $7.60 \pm 0.01$ & $7.14 \pm 0.01$ & $6.48 \pm 0.01$ & $3.63 \pm 0.03$ & 0.45 & -1.12 & II \\
64 & 21:53:28.92 & +47:15:37.6 & $13.95 \pm 0.04$ & $12.83 \pm 0.05$ & $12.18 \pm 0.04$ & $11.64 \pm 0.01$ & $11.28 \pm 0.02$ & $11.07 \pm 0.08$ & $10.35 \pm 0.20$ & ... $\pm$ ... & 0.35 & -1.40 & II \\
65 & 21:53:28.93 & +47:16:52.9 & $13.15 \pm 0.04$ & $11.69 \pm 0.04$ & $10.88 \pm 0.03$ & $10.04 \pm 0.01$ & $9.61 \pm 0.01$ & $9.22 \pm 0.01$ & $8.63 \pm 0.04$ & $4.98 \pm 0.09$ & 0.74 & -1.22 & II \\
66 & 21:53:28.97 & +47:15:30.4 & $14.33 \pm 0.05$ & $13.33 \pm 0.04$ & $12.87 \pm 0.04$ & $12.15 \pm 0.02$ & $11.88 \pm 0.02$ & $11.23 \pm 0.05$ & $10.24 \pm 0.10$ & ... $\pm$ ... & 0.32 & -0.58 & II \\
67 & 21:53:29.28 & +47:15:14.9 & $15.36 \pm 0.08$ & $13.77 \pm 0.05$ & $12.74 \pm 0.04$ & $11.16 \pm 0.01$ & $10.75 \pm 0.01$ & $10.24 \pm 0.02$ & $9.70 \pm 0.07$ & ... $\pm$ ... & 0.74 & -1.13 & II \\
68 & 21:53:29.59 & +47:13:46.4 & $14.85 \pm 0.05$ & $13.97 \pm 0.05$ & $13.59 \pm 0.06$ & $12.84 \pm 0.03$ & $12.46 \pm 0.03$ & $11.97 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 0.24 & ... & II \\
69 & 21:53:29.61 & +47:13:54.3 & $12.37 \pm 0.03$ & $11.56 \pm 0.03$ & $11.05 \pm 0.03$ & $9.99 \pm 0.01$ & $9.28 \pm 0.01$ & $8.69 \pm 0.01$ & $7.71 \pm 0.03$ & $4.86 \pm 0.10$ & 0.00 & -0.24 & II \\
70 & 21:53:29.84 & +47:18:04.2 & $14.66 \pm 0.04$ & $13.63 \pm 0.04$ & $13.03 \pm 0.03$ & $12.11 \pm 0.02$ & $11.57 \pm 0.01$ & $11.19 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & 0.27 & ... & II \\
71 & 21:53:29.86 & +47:18:23.5 & $14.71 \pm 0.04$ & $13.69 \pm 0.04$ & $13.30 \pm 0.04$ & $12.73 \pm 0.03$ & $12.41 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.44 & ... & II \\
72 & 21:53:30.28 & +47:16:13.5 & $15.20 \pm 0.05$ & $14.10 \pm 0.04$ & $13.48 \pm 0.04$ & $12.80 \pm 0.03$ & $12.49 \pm 0.04$ & $12.44 \pm 0.12$ & ... $\pm$ ... & ... $\pm$ ... & 0.34 & ... & II \\
73 & 21:53:30.38 & +47:13:13.5 & $11.48 \pm 0.03$ & $10.42 \pm 0.03$ & $9.79 \pm 0.03$ & $9.06 \pm 0.01$ & $8.66 \pm 0.01$ & $8.26 \pm 0.01$ & $7.56 \pm 0.01$ & $5.04 \pm 0.08$ & 0.28 & -1.11 & II \\
74 & 21:53:30.42 & +47:16:53.6 & $14.22 \pm 0.03$ & $12.97 \pm 0.03$ & $12.34 \pm 0.03$ & $11.54 \pm 0.01$ & $11.15 \pm 0.01$ & $10.81 \pm 0.03$ & $10.14 \pm 0.06$ & ... $\pm$ ... & 0.59 & -1.25 & II \\
75 & 21:53:30.51 & +47:14:44.0 & $13.45 \pm 0.03$ & $12.52 \pm 0.03$ & $11.96 \pm 0.03$ & $11.29 \pm 0.01$ & $10.84 \pm 0.01$ & $10.40 \pm 0.10$ & $9.33 \pm 0.19$ & ... $\pm$ ... & 0.12 & -0.61 & II \\
76 & 21:53:30.86 & +47:16:05.6 & $13.43 \pm 0.04$ & $12.24 \pm 0.05$ & $11.34 \pm 0.03$ & $10.22 \pm 0.01$ & $9.73 \pm 0.01$ & $9.19 \pm 0.01$ & $8.35 \pm 0.04$ & ... $\pm$ ... & 0.24 & -0.68 & II \\
77 & 21:53:31.19 & +47:15:51.9 & $15.23 \pm 0.05$ & $14.28 \pm 0.04$ & $13.83 \pm 0.06$ & $13.32 \pm 0.03$ & $12.90 \pm 0.04$ & $12.48 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & 0.25 & ... & II \\
78 & 21:53:31.39 & +47:16:47.7 & $15.07 \pm 0.04$ & $13.99 \pm 0.04$ & $13.26 \pm 0.04$ & $12.36 \pm 0.02$ & $11.88 \pm 0.01$ & $11.38 \pm 0.12$ & ... $\pm$ ... & ... $\pm$ ... & 0.21 & ... & II \\
79 & 21:53:31.70 & +47:16:28.3 & $14.83 \pm 0.04$ & $13.68 \pm 0.05$ & $13.07 \pm 0.04$ & $11.77 \pm 0.01$ & $11.24 \pm 0.01$ & $10.83 \pm 0.07$ & $10.18 \pm 0.18$ & ... $\pm$ ... & 0.43 & -1.02 & II \\
80 & 21:53:31.71 & +47:13:10.7 & $14.21 \pm 0.03$ & $13.30 \pm 0.03$ & $12.84 \pm 0.03$ & $12.51 \pm 0.02$ & $12.04 \pm 0.02$ & $12.06 \pm 0.16$ & ... $\pm$ ... & ... $\pm$ ... & 0.21 & ... & II \\
81 & 21:53:31.81 & +47:16:43.8 & $14.64 \pm 0.04$ & $13.59 \pm 0.05$ & $13.02 \pm 0.04$ & $12.74 \pm 0.06$ & $12.33 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.33 & ... & II \\
82 & 21:53:31.85 & +47:16:14.9 & $14.42 \pm 0.03$ & $12.94 \pm 0.06$ & $12.00 \pm 0.06$ & $10.58 \pm 0.01$ & $10.10 \pm 0.01$ & $9.75 \pm 0.03$ & $9.11 \pm 0.06$ & ... $\pm$ ... & 0.67 & -1.17 & II \\
83 & 21:53:31.91 & +47:12:54.2 & $13.53 \pm 0.03$ & $12.62 \pm 0.03$ & $12.16 \pm 0.03$ & $11.71 \pm 0.01$ & $11.27 \pm 0.01$ & $10.72 \pm 0.02$ & $10.04 \pm 0.05$ & ... $\pm$ ... & 0.20 & -0.89 & II \\
84 & 21:53:32.10 & +47:16:03.8 & $14.12 \pm 0.04$ & $12.82 \pm 0.04$ & $11.95 \pm 0.03$ & $10.97 \pm 0.01$ & $10.53 \pm 0.01$ & $10.06 \pm 0.01$ & $9.39 \pm 0.05$ & ... $\pm$ ... & 0.43 & -1.02 & II \\
85 & 21:53:32.28 & +47:12:49.2 & $15.59 \pm 0.07$ & $14.62 \pm 0.07$ & $14.01 \pm 0.06$ & $13.01 \pm 0.02$ & $12.73 \pm 0.02$ & $12.71 \pm 0.17$ & ... $\pm$ ... & ... $\pm$ ... & 0.14 & ... & II \\
86 & 21:53:32.44 & +47:16:00.6 & $15.93 \pm 0.10$ & $14.61 \pm 0.07$ & $13.69 \pm 0.07$ & $12.48 \pm 0.02$ & $11.86 \pm 0.02$ & $11.48 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.42 & ... & II \\
87 & 21:53:32.87 & +47:15:53.8 & $14.91 \pm 0.05$ & $14.04 \pm 0.04$ & $13.47 \pm 0.04$ & $13.00 \pm 0.01$ & $12.69 \pm 0.02$ & $12.61 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.03 & ... & II \\
88 & 21:53:33.08 & +47:14:39.1 & $15.21 \pm 0.06$ & $13.87 \pm 0.05$ & $12.57 \pm 0.04$ & $10.95 \pm 0.02$ & $10.42 \pm 0.01$ & $9.82 \pm 0.10$ & $8.86 \pm 0.17$ & $4.37 \pm 0.02$ & 0.09 & -0.43 & II \\
89 & 21:53:33.11 & +47:16:09.3 & $12.16 \pm 0.02$ & $11.24 \pm 0.03$ & $10.98 \pm 0.02$ & $10.56 \pm 0.01$ & $10.33 \pm 0.01$ & $9.81 \pm 0.01$ & $9.05 \pm 0.03$ & ... $\pm$ ... & 0.34 & -1.05 & II \\
90 & 21:53:33.18 & +47:14:18.9 & ... $\pm$ ... & $15.34 \pm 0.13$ & $13.24 \pm 0.05$ & $11.15 \pm 0.01$ & $10.13 \pm 0.01$ & $9.70 \pm 0.05$ & $9.15 \pm 0.15$ & $1.91 \pm 0.03$ & 1.47 & -0.64 & II \\
91 & 21:53:33.22 & +47:13:41.3 & $13.53 \pm 0.04$ & $12.09 \pm 0.03$ & $11.46 \pm 0.03$ & $10.59 \pm 0.01$ & $10.24 \pm 0.01$ & $9.74 \pm 0.02$ & $8.86 \pm 0.04$ & ... $\pm$ ... & 0.88 & -0.83 & II \\
92 & 21:53:33.43 & +47:11:16.7 & $14.17 \pm 0.03$ & $13.09 \pm 0.03$ & $12.52 \pm 0.03$ & $11.74 \pm 0.01$ & $11.38 \pm 0.01$ & $10.90 \pm 0.04$ & $10.28 \pm 0.07$ & $6.35 \pm 0.08$ & 0.36 & -1.14 & II \\
93 & 21:53:33.76 & +47:15:46.4 & $14.50 \pm 0.04$ & $13.74 \pm 0.05$ & $13.30 \pm 0.05$ & $12.69 \pm 0.01$ & $12.37 \pm 0.01$ & $12.03 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
94 & 21:53:34.10 & +47:15:55.8 & $13.49 \pm 0.03$ & $12.47 \pm 0.03$ & $11.92 \pm 0.03$ & $10.77 \pm 0.01$ & $10.08 \pm 0.01$ & $9.40 \pm 0.01$ & $8.61 \pm 0.03$ & ... $\pm$ ... & 0.29 & -0.35 & II \\
95 & 21:53:34.20 & +47:16:04.1 & $14.01 \pm 0.03$ & $12.97 \pm 0.04$ & $12.41 \pm 0.03$ & $11.81 \pm 0.01$ & $11.61 \pm 0.01$ & $11.16 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.30 & ... & II \\
96 & 21:53:34.27 & +47:12:10.7 & $14.82 \pm 0.04$ & $13.57 \pm 0.04$ & $13.04 \pm 0.04$ & $12.28 \pm 0.01$ & $11.88 \pm 0.01$ & $11.39 \pm 0.06$ & $10.41 \pm 0.13$ & ... $\pm$ ... & 0.68 & -0.69 & II \\
97 & 21:53:34.53 & +47:20:34.5 & $15.49 \pm 0.07$ & $14.40 \pm 0.07$ & $13.84 \pm 0.06$ & $13.13 \pm 0.09$ & $12.59 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.38 & ... & II \\
98 & 21:53:34.76 & +47:15:01.7 & $14.64 \pm 0.04$ & $13.27 \pm 0.03$ & $12.38 \pm 0.03$ & $11.13 \pm 0.01$ & $10.70 \pm 0.01$ & $10.40 \pm 0.06$ & $9.79 \pm 0.13$ & ... $\pm$ ... & 0.53 & -1.32 & II \\
99 & 21:53:35.14 & +47:19:24.3 & $15.12 \pm 0.05$ & $13.46 \pm 0.04$ & $12.63 \pm 0.03$ & $11.69 \pm 0.01$ & $11.27 \pm 0.01$ & $10.71 \pm 0.03$ & $9.81 \pm 0.07$ & ... $\pm$ ... & 1.06 & -0.67 & II \\
100 & 21:53:35.89 & +47:12:12.3 & $14.51 \pm 0.04$ & $12.78 \pm 0.03$ & $11.77 \pm 0.03$ & $10.64 \pm 0.01$ & $10.19 \pm 0.01$ & $9.73 \pm 0.02$ & $9.23 \pm 0.06$ & ... $\pm$ ... & 1.00 & -1.20 & II \\
101 & 21:53:35.89 & +47:14:14.3 & $14.86 \pm 0.05$ & $13.95 \pm 0.05$ & $13.54 \pm 0.05$ & $12.95 \pm 0.05$ & $12.63 \pm 0.03$ & $11.32 \pm 0.13$ & ... $\pm$ ... & ... $\pm$ ... & 0.25 & ... & II \\
102 & 21:53:36.15 & +47:18:36.0 & $13.79 \pm 0.03$ & $12.80 \pm 0.03$ & $12.26 \pm 0.03$ & $11.70 \pm 0.01$ & $11.45 \pm 0.01$ & $10.73 \pm 0.05$ & $9.70 \pm 0.13$ & ... $\pm$ ... & 0.27 & -0.46 & II \\
103 & 21:53:36.14 & +47:17:06.5 & $12.93 \pm 0.02$ & $11.77 \pm 0.03$ & $11.11 \pm 0.03$ & $10.52 \pm 0.01$ & $9.96 \pm 0.01$ & $9.29 \pm 0.03$ & $8.44 \pm 0.07$ & ... $\pm$ ... & 0.41 & -0.42 & II \\
104 & 21:53:36.25 & +47:10:27.9 & $15.89 \pm 0.09$ & $14.13 \pm 0.05$ & $12.90 \pm 0.04$ & $11.55 \pm 0.01$ & $10.81 \pm 0.01$ & $10.26 \pm 0.06$ & $9.50 \pm 0.12$ & $4.96 \pm 0.06$ & 0.84 & -0.52 & II \\
105 & 21:53:36.32 & +47:13:42.3 & $15.82 \pm 0.08$ & $14.92 \pm 0.07$ & $14.29 \pm 0.07$ & $13.35 \pm 0.03$ & $12.70 \pm 0.02$ & $12.61 \pm 0.18$ & ... $\pm$ ... & ... $\pm$ ... & 0.02 & ... & II \\
106 & 21:53:36.45 & +47:18:15.9 & $15.18 \pm 0.05$ & $14.34 \pm 0.06$ & $13.85 \pm 0.06$ & $13.58 \pm 0.05$ & $13.30 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.07 & ... & II \\
107 & 21:53:37.11 & +47:15:13.7 & ... $\pm$ ... & $14.92 \pm 0.08$ & $14.14 \pm 0.07$ & $13.39 \pm 0.11$ & $12.97 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.22 & ... & II \\
108 & 21:53:37.42 & +47:17:56.5 & $15.63 \pm 0.08$ & $13.97 \pm 0.05$ & $13.06 \pm 0.05$ & $12.01 \pm 0.01$ & $11.42 \pm 0.01$ & $11.50 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 0.97 & ... & II \\
109 & 21:53:37.58 & +47:16:31.7 & $15.96 \pm 0.09$ & $14.87 \pm 0.08$ & $14.31 \pm 0.08$ & $13.69 \pm 0.04$ & $13.27 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.39 & ... & II \\
110 & 21:53:38.22 & +47:14:59.0 & $13.56 \pm 0.03$ & $12.57 \pm 0.03$ & $12.05 \pm 0.03$ & $11.08 \pm 0.01$ & $10.70 \pm 0.01$ & $10.25 \pm 0.02$ & $9.26 \pm 0.04$ & ... $\pm$ ... & 0.27 & -0.75 & II \\
111 & 21:53:38.39 & +47:14:05.8 & $15.30 \pm 0.05$ & $14.37 \pm 0.05$ & $13.86 \pm 0.06$ & $12.99 \pm 0.02$ & $12.55 \pm 0.01$ & $12.10 \pm 0.12$ & ... $\pm$ ... & ... $\pm$ ... & 0.19 & ... & II \\
112 & 21:53:38.36 & +47:19:35.3 & ... $\pm$ ... & $14.08 \pm 0.06$ & $11.80 \pm 0.05$ & $10.06 \pm 0.01$ & $9.39 \pm 0.01$ & $8.69 \pm 0.01$ & $7.71 \pm 0.03$ & $4.03 \pm 0.04$ & 3.02 & -0.14 & II \\
113 & 21:53:38.49 & +47:12:31.1 & $14.22 \pm 0.03$ & $13.01 \pm 0.05$ & $12.37 \pm 0.04$ & $11.32 \pm 0.01$ & $10.93 \pm 0.01$ & $10.48 \pm 0.04$ & $9.85 \pm 0.08$ & ... $\pm$ ... & 0.50 & -1.14 & II \\
114 & 21:53:38.73 & +47:12:05.7 & $15.10 \pm 0.05$ & $13.72 \pm 0.04$ & $12.96 \pm 0.04$ & $11.79 \pm 0.01$ & $11.31 \pm 0.01$ & $10.93 \pm 0.05$ & $10.34 \pm 0.11$ & ... $\pm$ ... & 0.66 & -1.19 & II \\
115 & 21:53:38.81 & +47:19:54.1 & $13.41 \pm 0.03$ & $12.38 \pm 0.06$ & $11.98 \pm 0.06$ & $11.36 \pm 0.01$ & $11.06 \pm 0.01$ & $10.42 \pm 0.09$ & $9.46 \pm 0.17$ & ... $\pm$ ... & 0.45 & -0.61 & II \\
116 & 21:53:38.97 & +47:13:27.3 & $15.84 \pm 0.09$ & $14.14 \pm 0.06$ & $13.01 \pm 0.05$ & $11.83 \pm 0.01$ & $11.41 \pm 0.01$ & $11.00 \pm 0.04$ & $10.37 \pm 0.08$ & ... $\pm$ ... & 0.83 & -1.16 & II \\
117 & 21:53:39.15 & +47:14:59.8 & $15.98 \pm 0.08$ & $15.13 \pm 0.08$ & $14.41 \pm 0.08$ & $13.13 \pm 0.03$ & $12.72 \pm 0.02$ & $12.09 \pm 0.16$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
118 & 21:53:40.01 & +47:15:40.2 & $14.87 \pm 0.04$ & $13.93 \pm 0.05$ & $13.46 \pm 0.04$ & $12.85 \pm 0.03$ & $12.50 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.23 & ... & II \\
119 & 21:53:40.06 & +47:15:26.2 & $13.25 \pm 0.03$ & $12.05 \pm 0.03$ & $11.26 \pm 0.03$ & $9.99 \pm 0.01$ & $9.56 \pm 0.01$ & $9.07 \pm 0.04$ & $8.31 \pm 0.10$ & $5.36 \pm 0.14$ & 0.36 & -0.90 & II \\
120 & 21:53:40.46 & +47:15:08.5 & $13.49 \pm 0.03$ & $12.62 \pm 0.03$ & $12.25 \pm 0.03$ & $11.51 \pm 0.01$ & $10.99 \pm 0.01$ & $10.67 \pm 0.05$ & $9.67 \pm 0.09$ & ... $\pm$ ... & 0.19 & -0.78 & II \\
121 & 21:53:40.50 & +47:18:22.3 & $13.89 \pm 0.04$ & $13.01 \pm 0.04$ & $12.38 \pm 0.04$ & $11.97 \pm 0.01$ & $11.78 \pm 0.01$ & $11.59 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
122 & 21:53:40.67 & +47:16:49.3 & $12.83 \pm 0.05$ & $11.75 \pm 0.05$ & $11.02 \pm 0.04$ & $10.21 \pm 0.01$ & $9.77 \pm 0.01$ & $9.24 \pm 0.02$ & $8.55 \pm 0.06$ & ... $\pm$ ... & 0.21 & -0.92 & II \\
123 & 21:53:40.89 & +47:15:42.3 & $13.27 \pm 0.03$ & $12.12 \pm 0.03$ & $11.56 \pm 0.03$ & $10.71 \pm 0.01$ & $10.27 \pm 0.01$ & $9.77 \pm 0.05$ & $9.04 \pm 0.14$ & ... $\pm$ ... & 0.48 & -0.91 & II \\
124 & 21:53:41.03 & +47:08:49.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.11 \pm 0.02$ & $13.35 \pm 0.02$ & $12.82 \pm 0.08$ & $12.07 \pm 0.17$ & ... $\pm$ ... & ... & -0.54 & II \\
125 & 21:53:41.38 & +47:18:08.8 & $14.64 \pm 0.03$ & $13.73 \pm 0.04$ & $13.21 \pm 0.04$ & $12.55 \pm 0.01$ & $12.33 \pm 0.01$ & $11.75 \pm 0.10$ & $10.87 \pm 0.16$ & ... $\pm$ ... & 0.13 & -0.85 & II \\
126 & 21:53:41.50 & +47:17:29.1 & $15.06 \pm 0.05$ & $13.43 \pm 0.04$ & $12.51 \pm 0.04$ & $11.67 \pm 0.03$ & $11.36 \pm 0.01$ & $10.76 \pm 0.13$ & ... $\pm$ ... & ... $\pm$ ... & 0.91 & ... & II \\
127 & 21:53:41.74 & +47:17:19.5 & $15.61 \pm 0.07$ & $14.87 \pm 0.08$ & $14.17 \pm 0.08$ & $13.31 \pm 0.05$ & $12.96 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
128 & 21:53:41.88 & +47:17:50.2 & $12.92 \pm 0.03$ & $11.79 \pm 0.03$ & $11.16 \pm 0.03$ & $10.33 \pm 0.01$ & $9.99 \pm 0.01$ & $9.69 \pm 0.05$ & $9.05 \pm 0.13$ & ... $\pm$ ... & 0.39 & -1.39 & II \\
129 & 21:53:42.02 & +47:14:26.7 & $16.70 \pm 0.17$ & $14.93 \pm 0.09$ & $13.13 \pm 0.04$ & $11.09 \pm 0.01$ & $10.45 \pm 0.01$ & $9.99 \pm 0.06$ & $9.44 \pm 0.15$ & $5.40 \pm 0.08$ & 0.34 & -0.98 & II \\
130 & 21:53:42.17 & +47:15:53.4 & $12.72 \pm 0.03$ & $11.73 \pm 0.03$ & $11.07 \pm 0.03$ & $9.87 \pm 0.01$ & $9.38 \pm 0.01$ & $8.96 \pm 0.01$ & $8.30 \pm 0.04$ & $5.55 \pm 0.15$ & 0.16 & -1.04 & II \\
131 & 21:53:42.52 & +47:18:25.0 & $13.29 \pm 0.04$ & $12.21 \pm 0.04$ & $11.64 \pm 0.04$ & $10.75 \pm 0.01$ & $10.34 \pm 0.01$ & $9.99 \pm 0.02$ & $9.20 \pm 0.06$ & $5.64 \pm 0.10$ & 0.35 & -1.07 & II \\
132 & 21:53:44.74 & +47:17:01.1 & $15.54 \pm 0.07$ & $14.77 \pm 0.07$ & $14.35 \pm 0.08$ & $13.71 \pm 0.11$ & $13.45 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
133 & 21:53:46.53 & +47:14:35.7 & $12.69 \pm 0.03$ & $11.69 \pm 0.03$ & $11.10 \pm 0.03$ & $10.16 \pm 0.01$ & $9.79 \pm 0.01$ & $9.41 \pm 0.02$ & $8.78 \pm 0.06$ & ... $\pm$ ... & 0.21 & -1.25 & II \\
134 & 21:53:47.88 & +47:14:45.0 & $14.54 \pm 0.03$ & $13.71 \pm 0.04$ & $13.22 \pm 0.04$ & $12.63 \pm 0.02$ & $12.31 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.05 & ... & II \\
135 & 21:53:48.78 & +47:15:30.3 & $15.96 \pm 0.08$ & $15.09 \pm 0.08$ & $14.58 \pm 0.10$ & $13.99 \pm 0.02$ & $13.58 \pm 0.02$ & $13.04 \pm 0.13$ & ... $\pm$ ... & ... $\pm$ ... & 0.09 & ... & II \\
136 & 21:53:51.21 & +47:13:21.8 & $15.38 \pm 0.06$ & $13.53 \pm 0.03$ & $12.50 \pm 0.03$ & $11.52 \pm 0.01$ & $11.13 \pm 0.01$ & $10.46 \pm 0.11$ & $9.22 \pm 0.07$ & ... $\pm$ ... & 1.16 & -0.17 & II \\
137 & 21:53:51.61 & +47:16:48.3 & $14.02 \pm 0.03$ & $12.87 \pm 0.03$ & $12.06 \pm 0.03$ & $11.49 \pm 0.01$ & $11.04 \pm 0.01$ & $10.63 \pm 0.05$ & $9.82 \pm 0.12$ & $6.57 \pm 0.15$ & 0.26 & -0.93 & II \\
138 & 21:53:52.40 & +47:17:23.0 & $14.59 \pm 0.03$ & $13.78 \pm 0.04$ & $13.52 \pm 0.04$ & $12.85 \pm 0.03$ & $12.57 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.22 & ... & II \\
139 & 21:53:54.41 & +47:14:51.9 & $15.44 \pm 0.06$ & $13.87 \pm 0.05$ & $13.09 \pm 0.04$ & $12.16 \pm 0.01$ & $11.85 \pm 0.01$ & $11.40 \pm 0.05$ & $10.72 \pm 0.10$ & ... $\pm$ ... & 0.96 & -1.16 & II \\
140 & 21:53:56.68 & +47:14:00.3 & $15.80 \pm 0.08$ & $14.94 \pm 0.08$ & $14.14 \pm 0.06$ & $13.48 \pm 0.04$ & $13.17 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
141 & 21:53:56.89 & +47:14:11.7 & $16.22 \pm 0.11$ & $14.06 \pm 0.04$ & $13.21 \pm 0.04$ & $12.04 \pm 0.02$ & $11.49 \pm 0.01$ & $11.06 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & 1.65 & ... & II \\
142 & 21:53:57.97 & +47:19:34.8 & $13.77 \pm 0.03$ & $12.90 \pm 0.03$ & $12.40 \pm 0.03$ & $11.67 \pm 0.01$ & $11.32 \pm 0.01$ & $11.00 \pm 0.02$ & $10.26 \pm 0.06$ & $7.57 \pm 0.19$ & 0.09 & -1.23 & II \\
143 & 21:54:00.32 & +47:25:22.1 & $12.75 \pm 0.03$ & $11.82 \pm 0.03$ & $11.17 \pm 0.03$ & $10.32 \pm 0.01$ & $9.80 \pm 0.01$ & $9.33 \pm 0.01$ & $8.33 \pm 0.01$ & $5.43 \pm 0.02$ & 0.04 & -0.57 & II \\
144 & 21:54:01.47 & +47:14:22.0 & $12.45 \pm 0.03$ & $11.50 \pm 0.03$ & $11.08 \pm 0.02$ & $10.70 \pm 0.01$ & $10.44 \pm 0.01$ & $9.99 \pm 0.04$ & $9.25 \pm 0.11$ & ... $\pm$ ... & 0.29 & -1.14 & II \\
145 & 21:54:06.08 & +47:22:05.2 & $14.45 \pm 0.05$ & $13.51 \pm 0.04$ & $12.94 \pm 0.04$ & $12.19 \pm 0.01$ & $11.95 \pm 0.01$ & $11.67 \pm 0.05$ & $10.94 \pm 0.12$ & $6.93 \pm 0.02$ & 0.14 & -1.41 & II \\
146 & 21:54:08.80 & +47:13:57.5 & $13.57 \pm 0.03$ & $12.69 \pm 0.03$ & $12.30 \pm 0.03$ & $11.15 \pm 0.01$ & $10.86 \pm 0.01$ & $10.50 \pm 0.01$ & $9.93 \pm 0.03$ & $6.97 \pm 0.06$ & 0.21 & -1.43 & II \\
147 & 21:54:18.77 & +47:12:09.7 & $11.28 \pm 0.02$ & $10.49 \pm 0.03$ & $9.73 \pm 0.02$ & $9.27 \pm 0.01$ & $8.90 \pm 0.01$ & $8.35 \pm 0.01$ & $7.13 \pm 0.01$ & $2.99 \pm 0.01$ & 0.00 & -0.38 & II \\
148 & 21:52:32.78 & +47:14:09.8 & $12.40 \pm 0.02$ & $11.39 \pm 0.03$ & $10.87 \pm 0.02$ & $10.17 \pm 0.01$ & $9.78 \pm 0.01$ & $9.82 \pm 0.02$ & $8.85 \pm 0.02$ & $6.58 \pm 0.06$ & 0.30 & -1.45 & II* \\
149 & 21:54:12.58 & +47:14:35.4 & $15.11 \pm 0.05$ & $14.22 \pm 0.05$ & $13.66 \pm 0.05$ & $12.76 \pm 0.01$ & $12.48 \pm 0.01$ & $12.38 \pm 0.05$ & $12.05 \pm 0.13$ & $8.34 \pm 0.10$ & 0.07 & -2.06 & II* \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab34.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{S140-North {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab34}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 22:19:36.25 & +63:34:27.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.91 \pm 0.07$ & $15.18 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & $6.14 \pm 0.04$ & ... & ... & I* \\
2 & 22:20:12.92 & +63:31:41.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.91 \pm 0.03$ & $13.41 \pm 0.01$ & $12.92 \pm 0.07$ & $11.40 \pm 0.09$ & $4.84 \pm 0.02$ & ... & 0.98 & I* \\
3 & 22:19:27.68 & +63:33:02.8 & $13.23 \pm 0.05$ & $10.12 \pm 0.04$ & $7.56 \pm 0.02$ & $5.77 \pm 0.01$ & $4.82 \pm 0.01$ & $3.68 \pm 0.01$ & $2.89 \pm 0.01$ & ... $\pm$ ... & 1.74 & 0.53 & I \\
4 & 22:19:32.94 & +63:33:16.0 & $16.10 \pm 0.19$ & ... $\pm$ ... & ... $\pm$ ... & $11.59 \pm 0.03$ & $10.14 \pm 0.02$ & $9.13 \pm 0.02$ & $8.02 \pm 0.02$ & $1.71 \pm 0.01$ & ... & 1.20 & I \\
5 & 22:19:33.34 & +63:33:35.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.08 \pm 0.01$ & $10.75 \pm 0.01$ & $9.77 \pm 0.01$ & $8.82 \pm 0.04$ & $4.77 \pm 0.06$ & ... & 0.86 & I \\
6 & 22:19:34.20 & +63:33:18.8 & ... $\pm$ ... & ... $\pm$ ... & $13.88 \pm 0.09$ & $10.38 \pm 0.01$ & $9.02 \pm 0.01$ & $8.21 \pm 0.01$ & $7.54 \pm 0.01$ & ... $\pm$ ... & ... & 0.34 & I \\
7 & 22:19:34.19 & +63:34:17.9 & ... $\pm$ ... & ... $\pm$ ... & $14.37 \pm 0.09$ & $11.66 \pm 0.01$ & $10.79 \pm 0.01$ & $9.96 \pm 0.02$ & $9.05 \pm 0.04$ & $5.78 \pm 0.14$ & ... & 0.16 & I \\
8 & 22:19:36.30 & +63:34:17.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.85 \pm 0.03$ & $12.42 \pm 0.01$ & $11.31 \pm 0.06$ & $10.62 \pm 0.07$ & ... $\pm$ ... & ... & 0.86 & I \\
9 & 22:19:37.06 & +63:33:08.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.43 \pm 0.01$ & $12.26 \pm 0.01$ & $11.37 \pm 0.03$ & $10.43 \pm 0.08$ & ... $\pm$ ... & ... & 0.57 & I \\
10 & 22:19:38.34 & +63:33:09.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.88 \pm 0.01$ & $9.57 \pm 0.01$ & $8.22 \pm 0.01$ & $7.23 \pm 0.01$ & $2.64 \pm 0.01$ & ... & 2.37 & I \\
11 & 22:19:39.28 & +63:33:54.6 & ... $\pm$ ... & ... $\pm$ ... & $15.00 \pm 0.14$ & $11.58 \pm 0.01$ & $10.33 \pm 0.01$ & $9.54 \pm 0.01$ & $8.78 \pm 0.03$ & ... $\pm$ ... & ... & 0.31 & I \\
12 & 22:19:39.80 & +63:34:02.1 & $16.48 \pm 0.13$ & $14.28 \pm 0.06$ & $12.72 \pm 0.04$ & $10.82 \pm 0.01$ & $9.72 \pm 0.01$ & $8.69 \pm 0.01$ & $7.61 \pm 0.01$ & $3.07 \pm 0.02$ & 1.24 & 0.85 & I \\
13 & 22:19:52.01 & +63:35:32.7 & $10.07 \pm 0.03$ & $8.94 \pm 0.03$ & $7.90 \pm 0.02$ & $6.28 \pm 0.01$ & $5.56 \pm 0.01$ & $4.79 \pm 0.01$ & $3.87 \pm 0.01$ & $0.64 \pm 0.01$ & 0.00 & -0.05 & I \\
14 & 22:19:01.36 & +63:27:49.0 & $16.26 \pm 0.10$ & $14.22 \pm 0.05$ & $13.17 \pm 0.04$ & $11.92 \pm 0.01$ & $11.43 \pm 0.01$ & $10.92 \pm 0.01$ & $10.08 \pm 0.02$ & $7.13 \pm 0.05$ & 1.45 & -0.71 & II \\
15 & 22:19:03.44 & +63:29:55.5 & $15.86 \pm 0.08$ & $14.00 \pm 0.04$ & $12.85 \pm 0.03$ & $11.68 \pm 0.01$ & $11.08 \pm 0.01$ & $10.75 \pm 0.01$ & $10.24 \pm 0.03$ & $8.26 \pm 0.16$ & 1.06 & -1.23 & II \\
16 & 22:19:06.19 & +63:30:23.7 & ... $\pm$ ... & $15.60 \pm 0.12$ & $14.83 \pm 0.12$ & $13.95 \pm 0.01$ & $13.48 \pm 0.01$ & $12.94 \pm 0.07$ & $12.01 \pm 0.15$ & ... $\pm$ ... & 0.04 & -0.60 & II \\
17 & 22:19:06.80 & +63:29:56.8 & $15.06 \pm 0.04$ & $13.71 \pm 0.05$ & $12.89 \pm 0.04$ & $11.35 \pm 0.01$ & $10.73 \pm 0.01$ & $10.19 \pm 0.01$ & $9.38 \pm 0.01$ & ... $\pm$ ... & 0.57 & -0.58 & II \\
18 & 22:19:27.77 & +63:34:00.8 & $14.61 \pm 0.04$ & $12.67 \pm 0.03$ & $11.62 \pm 0.02$ & $10.43 \pm 0.01$ & $9.79 \pm 0.01$ & $9.34 \pm 0.01$ & $8.70 \pm 0.02$ & $5.86 \pm 0.09$ & 1.29 & -0.89 & II \\
19 & 22:19:28.82 & +63:34:13.7 & ... $\pm$ ... & $15.70 \pm 0.14$ & $14.28 \pm 0.07$ & $13.57 \pm 0.02$ & $13.32 \pm 0.02$ & $13.00 \pm 0.07$ & $12.17 \pm 0.12$ & ... $\pm$ ... & 2.21 & -1.24 & II \\
20 & 22:19:36.69 & +63:25:30.8 & $15.85 \pm 0.07$ & $14.26 \pm 0.04$ & $13.59 \pm 0.05$ & $12.43 \pm 0.01$ & $11.89 \pm 0.01$ & $11.30 \pm 0.02$ & $10.39 \pm 0.04$ & $7.05 \pm 0.18$ & 1.05 & -0.50 & II \\
21 & 22:19:41.60 & +63:34:08.4 & ... $\pm$ ... & $15.78 \pm 0.17$ & $13.90 \pm 0.05$ & $12.38 \pm 0.01$ & $11.73 \pm 0.01$ & $11.30 \pm 0.04$ & $10.82 \pm 0.12$ & ... $\pm$ ... & 2.13 & -1.08 & II \\
22 & 22:19:42.78 & +63:32:25.9 & $16.88 \pm 0.19$ & $15.69 \pm 0.15$ & $14.64 \pm 0.09$ & $13.68 \pm 0.01$ & $13.17 \pm 0.01$ & $12.66 \pm 0.06$ & $11.90 \pm 0.13$ & ... $\pm$ ... & 0.10 & -0.80 & II \\
23 & 22:19:49.30 & +63:27:48.8 & ... $\pm$ ... & $15.59 \pm 0.13$ & $13.44 \pm 0.06$ & $11.12 \pm 0.01$ & $10.47 \pm 0.01$ & $9.95 \pm 0.01$ & $9.40 \pm 0.02$ & $6.91 \pm 0.06$ & 2.76 & -0.87 & II \\
24 & 22:19:59.07 & +63:27:12.6 & $16.32 \pm 0.11$ & $14.21 \pm 0.05$ & $12.92 \pm 0.03$ & $11.55 \pm 0.01$ & $10.83 \pm 0.01$ & $10.32 \pm 0.01$ & $9.41 \pm 0.02$ & $5.31 \pm 0.03$ & 1.34 & -0.43 & II \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab35.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{S140 {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab35}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 22:19:35.12 & +63:20:25.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.55 \pm 0.04$ & $13.19 \pm 0.01$ & $12.31 \pm 0.17$ & ... $\pm$ ... & $5.64 \pm 0.05$ & ... & ... & I* \\
2 & 22:19:40.79 & +63:19:08.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.28 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & $5.44 \pm 0.07$ & ... & ... & I* \\
3 & 22:19:49.29 & +63:20:12.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.83 \pm 0.05$ & $14.56 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & $6.26 \pm 0.03$ & ... & ... & I* \\
4 & 22:20:47.25 & +63:15:14.6 & $15.97 \pm 0.07$ & $14.32 \pm 0.05$ & $13.50 \pm 0.04$ & $12.60 \pm 0.01$ & ... $\pm$ ... & $11.46 \pm 0.02$ & ... $\pm$ ... & $6.80 \pm 0.13$ & 1.02 & ... & I* \\
5 & 22:20:47.92 & +63:15:31.2 & $14.40 \pm 0.04$ & $12.59 \pm 0.03$ & $11.59 \pm 0.02$ & $10.99 \pm 0.01$ & ... $\pm$ ... & $10.16 \pm 0.01$ & ... $\pm$ ... & $5.44 \pm 0.04$ & 1.11 & ... & I* \\
6 & 22:19:15.67 & +63:19:32.6 & ... $\pm$ ... & ... $\pm$ ... & $15.16 \pm 0.15$ & $10.97 \pm 0.01$ & $9.39 \pm 0.01$ & $8.52 \pm 0.11$ & $7.71 \pm 0.09$ & ... $\pm$ ... & ... & 0.79 & I \\
7 & 22:19:25.74 & +63:18:49.6 & ... $\pm$ ... & $14.18 \pm 0.05$ & $12.21 \pm 0.02$ & $10.34 \pm 0.02$ & $9.37 \pm 0.02$ & $8.43 \pm 0.05$ & $7.93 \pm 0.05$ & ... $\pm$ ... & 1.32 & -0.04 & I \\
8 & 22:19:27.19 & +63:19:22.4 & $15.41 \pm 0.08$ & $12.79 \pm 0.06$ & $11.34 \pm 0.04$ & $9.47 \pm 0.01$ & $8.51 \pm 0.01$ & $7.58 \pm 0.02$ & $6.80 \pm 0.01$ & ... $\pm$ ... & 2.01 & 0.24 & I \\
9 & 22:19:30.99 & +63:18:32.3 & ... $\pm$ ... & $15.84 \pm 0.20$ & $13.59 \pm 0.06$ & $10.89 \pm 0.01$ & $9.87 \pm 0.01$ & $9.08 \pm 0.01$ & $8.32 \pm 0.01$ & $3.92 \pm 0.18$ & 1.82 & 0.08 & I \\
10 & 22:19:32.62 & +63:19:24.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $9.82 \pm 0.01$ & $7.82 \pm 0.01$ & $6.03 \pm 0.01$ & $4.56 \pm 0.01$ & ... $\pm$ ... & ... & 3.21 & I \\
11 & 22:19:43.55 & +63:20:08.6 & $14.59 \pm 0.04$ & $13.18 \pm 0.04$ & $12.44 \pm 0.03$ & $11.60 \pm 0.01$ & $10.81 \pm 0.01$ & $10.04 \pm 0.01$ & $9.08 \pm 0.02$ & ... $\pm$ ... & 0.72 & 0.05 & I \\
12 & 22:19:48.41 & +63:20:27.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.01 \pm 0.02$ & $12.15 \pm 0.01$ & $11.35 \pm 0.02$ & $10.59 \pm 0.05$ & $4.34 \pm 0.05$ & ... & 0.91 & I \\
13 & 22:19:52.38 & +63:19:01.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.56 \pm 0.04$ & $12.68 \pm 0.01$ & $11.71 \pm 0.05$ & $10.96 \pm 0.12$ & $6.24 \pm 0.06$ & ... & 1.16 & I \\
14 & 22:20:18.56 & +63:18:57.6 & ... $\pm$ ... & ... $\pm$ ... & $14.54 \pm 0.10$ & $11.92 \pm 0.01$ & $10.66 \pm 0.01$ & $9.73 \pm 0.01$ & $8.84 \pm 0.01$ & $4.70 \pm 0.03$ & ... & 0.66 & I \\
15 & 22:20:19.51 & +63:19:05.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.73 \pm 0.02$ & $12.61 \pm 0.01$ & $11.77 \pm 0.03$ & $11.04 \pm 0.04$ & ... $\pm$ ... & ... & 0.22 & I \\
16 & 22:18:10.59 & +63:21:20.3 & $13.70 \pm 0.03$ & $12.75 \pm 0.03$ & $12.36 \pm 0.02$ & $12.53 \pm 0.01$ & $11.99 \pm 0.01$ & $11.92 \pm 0.02$ & $11.37 \pm 0.03$ & $7.92 \pm 0.07$ & 0.33 & -1.61 & II \\
17 & 22:18:21.70 & +63:15:32.1 & $14.35 \pm 0.04$ & $13.47 \pm 0.03$ & $13.05 \pm 0.03$ & $12.21 \pm 0.01$ & $11.90 \pm 0.01$ & $11.53 \pm 0.02$ & $11.01 \pm 0.05$ & ... $\pm$ ... & 0.20 & -1.44 & II \\
18 & 22:18:33.06 & +63:13:29.4 & $13.79 \pm 0.03$ & $12.88 \pm 0.03$ & $12.58 \pm 0.03$ & $12.21 \pm 0.01$ & $11.84 \pm 0.01$ & $11.51 \pm 0.01$ & $10.89 \pm 0.02$ & ... $\pm$ ... & 0.33 & -1.33 & II \\
19 & 22:18:33.07 & +63:18:49.3 & $15.26 \pm 0.08$ & $14.32 \pm 0.07$ & $13.67 \pm 0.06$ & $12.83 \pm 0.01$ & $12.46 \pm 0.01$ & $12.01 \pm 0.03$ & $10.99 \pm 0.04$ & $7.99 \pm 0.13$ & 0.08 & -0.73 & II \\
20 & 22:18:37.32 & +63:13:01.4 & $14.46 \pm 0.05$ & $13.58 \pm 0.05$ & $13.21 \pm 0.05$ & $12.70 \pm 0.01$ & $12.43 \pm 0.01$ & $12.07 \pm 0.02$ & $11.44 \pm 0.04$ & ... $\pm$ ... & 0.24 & -1.38 & II \\
21 & 22:18:47.64 & +63:18:17.8 & $15.30 \pm 0.11$ & $14.14 \pm 0.05$ & $13.51 \pm 0.05$ & $12.84 \pm 0.01$ & $12.46 \pm 0.01$ & $12.16 \pm 0.04$ & $11.38 \pm 0.08$ & ... $\pm$ ... & 0.44 & -1.19 & II \\
22 & 22:18:48.47 & +63:16:40.1 & $12.38 \pm 0.03$ & $11.50 \pm 0.03$ & $10.85 \pm 0.02$ & $9.78 \pm 0.01$ & $9.47 \pm 0.01$ & $9.07 \pm 0.01$ & $8.70 \pm 0.04$ & ... $\pm$ ... & 0.00 & -1.56 & II \\
23 & 22:18:58.84 & +63:18:11.7 & $14.41 \pm 0.03$ & $13.42 \pm 0.04$ & $12.75 \pm 0.03$ & $11.38 \pm 0.01$ & $10.84 \pm 0.01$ & $10.32 \pm 0.02$ & $9.53 \pm 0.05$ & ... $\pm$ ... & 0.13 & -0.72 & II \\
24 & 22:19:03.42 & +63:18:00.1 & $14.55 \pm 0.04$ & $13.20 \pm 0.03$ & $12.64 \pm 0.02$ & $11.90 \pm 0.01$ & $11.50 \pm 0.01$ & $10.96 \pm 0.14$ & $9.98 \pm 0.07$ & ... $\pm$ ... & 0.78 & -0.61 & II \\
25 & 22:19:09.79 & +63:17:20.7 & $13.71 \pm 0.03$ & $12.72 \pm 0.03$ & $12.42 \pm 0.03$ & $11.70 \pm 0.01$ & $11.35 \pm 0.02$ & $11.03 \pm 0.06$ & $10.35 \pm 0.08$ & ... $\pm$ ... & 0.41 & -1.30 & II \\
26 & 22:19:14.06 & +63:18:25.4 & ... $\pm$ ... & $14.78 \pm 0.06$ & $12.49 \pm 0.03$ & $10.36 \pm 0.03$ & $9.62 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 2.83 & ... & II \\
27 & 22:19:16.87 & +63:17:21.7 & $15.34 \pm 0.06$ & $14.60 \pm 0.07$ & $14.01 \pm 0.05$ & $12.84 \pm 0.16$ & $12.41 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
28 & 22:19:20.39 & +63:19:38.5 & ... $\pm$ ... & $14.78 \pm 0.08$ & $12.27 \pm 0.03$ & $10.53 \pm 0.01$ & $9.65 \pm 0.01$ & $9.17 \pm 0.05$ & $8.72 \pm 0.04$ & ... $\pm$ ... & 2.91 & -0.82 & II \\
29 & 22:19:20.54 & +63:17:41.8 & $15.58 \pm 0.07$ & $14.22 \pm 0.06$ & $13.35 \pm 0.07$ & $12.57 \pm 0.10$ & $11.93 \pm 0.07$ & $11.33 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.53 & ... & II \\
30 & 22:19:21.37 & +63:19:35.1 & $15.32 \pm 0.06$ & $13.13 \pm 0.04$ & $12.12 \pm 0.02$ & $10.94 \pm 0.02$ & $10.47 \pm 0.05$ & ... $\pm$ ... & $9.61 \pm 0.11$ & ... $\pm$ ... & 1.67 & ... & II \\
31 & 22:19:22.88 & +63:19:16.8 & ... $\pm$ ... & $14.91 \pm 0.07$ & $13.30 \pm 0.02$ & $11.67 \pm 0.04$ & $10.91 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.10 & ... & II \\
32 & 22:19:23.76 & +63:19:49.9 & $15.43 \pm 0.05$ & $14.31 \pm 0.04$ & $13.74 \pm 0.04$ & $13.04 \pm 0.04$ & $12.77 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.43 & ... & II \\
33 & 22:19:25.94 & +63:18:24.0 & ... $\pm$ ... & $15.16 \pm 0.14$ & $13.03 \pm 0.09$ & $11.43 \pm 0.04$ & $10.66 \pm 0.03$ & $10.02 \pm 0.10$ & $9.31 \pm 0.09$ & ... $\pm$ ... & 2.36 & -0.42 & II \\
34 & 22:19:28.28 & +63:15:07.4 & $16.46 \pm 0.12$ & $14.43 \pm 0.06$ & $13.31 \pm 0.04$ & $12.06 \pm 0.01$ & $11.51 \pm 0.01$ & $11.12 \pm 0.03$ & $10.55 \pm 0.07$ & ... $\pm$ ... & 1.37 & -1.13 & II \\
35 & 22:19:28.54 & +63:18:48.6 & ... $\pm$ ... & $15.56 \pm 0.12$ & $13.34 \pm 0.05$ & $11.70 \pm 0.03$ & $10.92 \pm 0.04$ & $10.27 \pm 0.07$ & $9.46 \pm 0.11$ & ... $\pm$ ... & 2.53 & -0.28 & II \\
36 & 22:19:29.22 & +63:21:01.7 & ... $\pm$ ... & $15.57 \pm 0.12$ & $14.58 \pm 0.09$ & $13.33 \pm 0.01$ & $12.74 \pm 0.02$ & $12.05 \pm 0.06$ & $11.14 \pm 0.14$ & ... $\pm$ ... & 0.19 & -0.30 & II \\
37 & 22:19:36.68 & +63:25:30.9 & $15.85 \pm 0.07$ & $14.26 \pm 0.04$ & $13.59 \pm 0.05$ & $12.50 \pm 0.01$ & $12.01 \pm 0.01$ & $11.39 \pm 0.02$ & $10.55 \pm 0.05$ & $6.94 \pm 0.16$ & 1.05 & -0.57 & II \\
38 & 22:19:38.11 & +63:19:32.2 & $16.39 \pm 0.11$ & $14.35 \pm 0.07$ & $13.38 \pm 0.04$ & $12.59 \pm 0.01$ & $12.02 \pm 0.01$ & $11.50 \pm 0.08$ & $10.72 \pm 0.16$ & ... $\pm$ ... & 1.52 & -0.70 & II \\
39 & 22:19:39.56 & +63:19:04.0 & ... $\pm$ ... & $15.50 \pm 0.11$ & $13.78 \pm 0.04$ & $11.59 \pm 0.01$ & $10.68 \pm 0.01$ & $10.03 \pm 0.02$ & $9.35 \pm 0.05$ & ... $\pm$ ... & 0.92 & -0.30 & II \\
40 & 22:19:42.29 & +63:17:29.9 & $15.86 \pm 0.07$ & $14.71 \pm 0.06$ & $13.79 \pm 0.05$ & $12.89 \pm 0.03$ & $12.40 \pm 0.02$ & $12.30 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & 0.16 & ... & II \\
41 & 22:19:45.53 & +63:21:20.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.26 \pm 0.02$ & $12.86 \pm 0.01$ & $12.19 \pm 0.08$ & $11.65 \pm 0.14$ & ... $\pm$ ... & ... & 0.05 & II \\
42 & 22:20:07.54 & +63:18:45.6 & $15.25 \pm 0.05$ & $14.18 \pm 0.04$ & $13.60 \pm 0.04$ & $12.98 \pm 0.01$ & $12.56 \pm 0.01$ & $12.10 \pm 0.06$ & $11.10 \pm 0.10$ & ... $\pm$ ... & 0.34 & -0.68 & II \\
43 & 22:20:16.10 & +63:21:39.9 & $16.83 \pm 0.18$ & $14.36 \pm 0.05$ & $13.19 \pm 0.03$ & $11.97 \pm 0.01$ & $11.23 \pm 0.01$ & $10.86 \pm 0.01$ & $10.23 \pm 0.03$ & $7.17 \pm 0.03$ & 1.97 & -0.90 & II \\
44 & 22:20:19.19 & +63:16:23.8 & $16.16 \pm 0.10$ & $14.55 \pm 0.06$ & $13.70 \pm 0.05$ & $12.90 \pm 0.01$ & $12.56 \pm 0.01$ & $12.24 \pm 0.05$ & $11.18 \pm 0.06$ & $6.98 \pm 0.18$ & 0.95 & -0.88 & II \\
45 & 22:20:20.98 & +63:16:14.9 & $15.90 \pm 0.07$ & $14.32 \pm 0.05$ & $13.55 \pm 0.04$ & $12.74 \pm 0.01$ & $12.37 \pm 0.01$ & $11.72 \pm 0.03$ & $10.84 \pm 0.05$ & ... $\pm$ ... & 0.98 & -0.60 & II \\
46 & 22:20:27.31 & +63:17:06.8 & $14.87 \pm 0.05$ & $13.07 \pm 0.05$ & $12.18 \pm 0.04$ & $11.38 \pm 0.01$ & $11.18 \pm 0.01$ & $10.93 \pm 0.02$ & $10.45 \pm 0.04$ & $5.62 \pm 0.07$ & 1.23 & -1.76 & II \\
47 & 22:20:27.27 & +63:17:58.5 & ... $\pm$ ... & $15.47 \pm 0.11$ & $14.19 \pm 0.07$ & $12.10 \pm 0.01$ & $11.46 \pm 0.01$ & $10.90 \pm 0.02$ & $10.24 \pm 0.05$ & ... $\pm$ ... & 0.72 & -0.71 & II \\
48 & 22:19:37.98 & +63:17:10.2 & $12.24 \pm 0.03$ & $11.64 \pm 0.03$ & $11.32 \pm 0.02$ & $11.13 \pm 0.01$ & $11.05 \pm 0.01$ & $10.63 \pm 0.03$ & $9.50 \pm 0.07$ & $4.83 \pm 0.09$ & 0.00 & -0.94 & II* \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab36.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{L1206 {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab36}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 22:28:07.64 & +64:13:48.4 & ... $\pm$ ... & $14.87 \pm 0.08$ & $12.43 \pm 0.03$ & $10.03 \pm 0.01$ & $8.87 \pm 0.01$ & $7.95 \pm 0.01$ & $7.12 \pm 0.01$ & $3.81 \pm 0.01$ & 1.83 & 0.47 & I \\
2 & 22:28:21.13 & +64:14:11.7 & $12.93 \pm 0.05$ & $11.37 \pm 0.05$ & $9.70 \pm 0.03$ & $7.24 \pm 0.01$ & $6.24 \pm 0.01$ & $5.29 \pm 0.01$ & $4.50 \pm 0.01$ & $0.54 \pm 0.01$ & 0.11 & 0.31 & I \\
3 & 22:28:32.50 & +64:14:12.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.25 \pm 0.01$ & $11.76 \pm 0.01$ & $10.54 \pm 0.01$ & $9.71 \pm 0.04$ & $4.91 \pm 0.04$ & ... & 1.21 & I \\
4 & 22:28:19.09 & +64:13:53.3 & $14.53 \pm 0.03$ & $13.25 \pm 0.03$ & $12.67 \pm 0.02$ & $12.06 \pm 0.01$ & $11.54 \pm 0.01$ & $10.88 \pm 0.05$ & $9.97 \pm 0.05$ & ... $\pm$ ... & 0.67 & -0.41 & II \\
5 & 22:28:41.72 & +64:13:11.3 & $15.88 \pm 0.11$ & $14.53 \pm 0.05$ & $13.73 \pm 0.05$ & $12.30 \pm 0.01$ & $11.70 \pm 0.01$ & $11.10 \pm 0.02$ & $10.26 \pm 0.05$ & ... $\pm$ ... & 0.57 & -0.50 & II \\
6 & 22:28:43.93 & +64:13:25.7 & $13.21 \pm 0.04$ & $12.04 \pm 0.04$ & $11.51 \pm 0.04$ & $10.34 \pm 0.01$ & $9.91 \pm 0.01$ & $9.29 \pm 0.01$ & $8.40 \pm 0.02$ & ... $\pm$ ... & 0.55 & -0.58 & II \\
7 & 22:28:44.07 & +64:13:31.1 & $15.46 \pm 0.06$ & $14.22 \pm 0.05$ & $13.58 \pm 0.04$ & $12.46 \pm 0.01$ & $12.08 \pm 0.01$ & $11.77 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.56 & ... & II \\
8 & 22:28:44.69 & +64:13:11.6 & $15.16 \pm 0.04$ & $13.20 \pm 0.03$ & $11.85 \pm 0.03$ & $9.54 \pm 0.01$ & $9.04 \pm 0.01$ & $8.61 \pm 0.01$ & $7.89 \pm 0.01$ & $5.38 \pm 0.03$ & 1.06 & -0.96 & II \\
9 & 22:28:45.00 & +64:12:53.2 & $15.27 \pm 0.05$ & $14.19 \pm 0.04$ & $13.59 \pm 0.03$ & $12.86 \pm 0.01$ & $12.46 \pm 0.01$ & $12.01 \pm 0.03$ & $11.33 \pm 0.06$ & ... $\pm$ ... & 0.35 & -1.08 & II \\
10 & 22:28:45.28 & +64:13:05.5 & $14.35 \pm 0.03$ & $13.05 \pm 0.03$ & $12.29 \pm 0.02$ & $11.30 \pm 0.01$ & $10.99 \pm 0.02$ & $10.56 \pm 0.02$ & $10.01 \pm 0.03$ & ... $\pm$ ... & 0.53 & -1.33 & II \\
11 & 22:28:45.90 & +64:13:22.0 & $13.82 \pm 0.06$ & $12.62 \pm 0.05$ & $12.05 \pm 0.05$ & $11.33 \pm 0.01$ & $11.03 \pm 0.01$ & $10.65 \pm 0.04$ & $9.88 \pm 0.05$ & ... $\pm$ ... & 0.56 & -1.17 & II \\
12 & 22:28:46.21 & +64:12:52.4 & $14.98 \pm 0.04$ & $13.94 \pm 0.04$ & $13.55 \pm 0.03$ & $12.87 \pm 0.01$ & $12.60 \pm 0.01$ & $12.24 \pm 0.03$ & $11.68 \pm 0.10$ & ... $\pm$ ... & 0.47 & -1.46 & II \\
13 & 22:28:46.20 & +64:13:25.3 & $15.20 \pm 0.09$ & $14.11 \pm 0.07$ & $13.29 \pm 0.05$ & $12.02 \pm 0.01$ & $11.70 \pm 0.02$ & ... $\pm$ ... & $10.53 \pm 0.10$ & ... $\pm$ ... & 0.15 & ... & II \\
14 & 22:28:47.00 & +64:13:49.3 & ... $\pm$ ... & $14.56 \pm 0.07$ & $11.92 \pm 0.04$ & $9.55 \pm 0.01$ & $8.69 \pm 0.01$ & $8.03 \pm 0.01$ & $7.28 \pm 0.01$ & $3.71 \pm 0.04$ & 3.29 & -0.26 & II \\
15 & 22:28:47.05 & +64:13:14.0 & $11.81 \pm 0.03$ & $10.40 \pm 0.03$ & $9.45 \pm 0.02$ & $8.24 \pm 0.01$ & $7.81 \pm 0.01$ & $7.33 \pm 0.01$ & $6.75 \pm 0.01$ & $4.63 \pm 0.07$ & 0.55 & -1.12 & II \\
16 & 22:28:48.80 & +64:13:54.3 & $16.08 \pm 0.09$ & $14.68 \pm 0.06$ & $13.98 \pm 0.07$ & $13.19 \pm 0.05$ & $12.78 \pm 0.07$ & $12.37 \pm 0.19$ & ... $\pm$ ... & ... $\pm$ ... & 0.74 & ... & II \\
17 & 22:28:51.48 & +64:14:03.8 & $15.64 \pm 0.07$ & $13.82 \pm 0.03$ & $12.99 \pm 0.03$ & $11.91 \pm 0.01$ & $11.54 \pm 0.01$ & $10.97 \pm 0.06$ & $10.38 \pm 0.05$ & ... $\pm$ ... & 1.28 & -1.04 & II \\
18 & 22:28:51.67 & +64:14:32.2 & ... $\pm$ ... & ... $\pm$ ... & $13.85 \pm 0.05$ & $11.39 \pm 0.01$ & $10.42 \pm 0.01$ & $9.65 \pm 0.01$ & $8.97 \pm 0.02$ & $6.11 \pm 0.13$ & ... & -0.08 & II \\
19 & 22:28:52.33 & +64:12:38.6 & $16.34 \pm 0.13$ & ... $\pm$ ... & ... $\pm$ ... & $13.33 \pm 0.01$ & $13.05 \pm 0.01$ & $12.59 \pm 0.12$ & $11.69 \pm 0.16$ & ... $\pm$ ... & ... & -0.93 & II \\
20 & 22:28:52.58 & +64:14:10.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.44 \pm 0.01$ & $10.75 \pm 0.01$ & $9.87 \pm 0.01$ & $9.12 \pm 0.01$ & ... $\pm$ ... & ... & -0.12 & II \\
21 & 22:28:52.74 & +64:13:52.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.92 \pm 0.04$ & $11.98 \pm 0.04$ & $11.77 \pm 0.06$ & $11.16 \pm 0.09$ & ... $\pm$ ... & ... & -0.95 & II \\
22 & 22:28:57.59 & +64:13:37.5 & $13.73 \pm 0.04$ & $10.53 \pm 0.03$ & $8.25 \pm 0.02$ & $6.14 \pm 0.01$ & $5.41 \pm 0.01$ & $4.75 \pm 0.01$ & $3.89 \pm 0.01$ & $0.42 \pm 0.01$ & 2.15 & -0.26 & II \\
23 & 22:28:58.14 & +64:11:28.4 & $14.42 \pm 0.04$ & $13.26 \pm 0.03$ & $12.76 \pm 0.03$ & $11.84 \pm 0.01$ & $11.37 \pm 0.01$ & $10.88 \pm 0.01$ & $10.25 \pm 0.02$ & $8.19 \pm 0.10$ & 0.55 & -1.01 & II \\
24 & 22:28:59.60 & +64:13:06.0 & $14.98 \pm 0.06$ & $13.41 \pm 0.03$ & $12.56 \pm 0.03$ & $11.67 \pm 0.01$ & $11.28 \pm 0.01$ & $10.77 \pm 0.02$ & $9.97 \pm 0.05$ & ... $\pm$ ... & 0.88 & -0.87 & II \\
25 & 22:28:59.77 & +64:13:42.0 & $17.02 \pm 0.19$ & $14.40 \pm 0.06$ & $13.00 \pm 0.07$ & $11.94 \pm 0.04$ & $11.44 \pm 0.04$ & $11.13 \pm 0.12$ & $10.05 \pm 0.10$ & ... $\pm$ ... & 2.03 & -0.72 & II \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab37.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{L1211 {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab37}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 22:46:07.85 & +62:04:36.9 & $14.65 \pm 0.04$ & $13.17 \pm 0.04$ & $12.43 \pm 0.03$ & $11.54 \pm 0.01$ & ... $\pm$ ... & $11.03 \pm 0.01$ & ... $\pm$ ... & $6.22 \pm 0.05$ & 0.83 & ... & I* \\
2 & 22:46:11.83 & +62:05:56.8 & ... $\pm$ ... & $14.60 \pm 0.09$ & $12.95 \pm 0.04$ & $11.57 \pm 0.01$ & ... $\pm$ ... & $9.83 \pm 0.01$ & ... $\pm$ ... & $4.58 \pm 0.02$ & ... & ... & I* \\
3 & 22:46:25.01 & +62:08:10.7 & $13.23 \pm 0.03$ & $11.81 \pm 0.03$ & $10.91 \pm 0.03$ & $10.00 \pm 0.01$ & ... $\pm$ ... & $9.30 \pm 0.01$ & ... $\pm$ ... & $4.71 \pm 0.08$ & 0.59 & ... & I* \\
4 & 22:46:32.34 & +62:06:49.5 & $14.28 \pm 0.04$ & $12.76 \pm 0.04$ & $11.85 \pm 0.03$ & $11.08 \pm 0.01$ & ... $\pm$ ... & $10.28 \pm 0.01$ & ... $\pm$ ... & $5.50 \pm 0.03$ & 0.73 & ... & I* \\
5 & 22:46:39.50 & +62:08:15.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.46 \pm 0.01$ & ... $\pm$ ... & $7.14 \pm 0.01$ & ... $\pm$ ... & $1.95 \pm 0.01$ & ... & ... & I* \\
6 & 22:47:07.19 & +62:01:28.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.34 \pm 0.03$ & $8.58 \pm 0.01$ & $3.02 \pm 0.01$ & ... & ... & I* \\
7 & 22:47:13.90 & +62:06:54.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.89 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & $6.65 \pm 0.20$ & ... & ... & I* \\
8 & 22:47:01.05 & +62:02:00.9 & ... $\pm$ ... & ... $\pm$ ... & $14.49 \pm 0.09$ & $13.09 \pm 0.01$ & $12.28 \pm 0.01$ & $11.54 \pm 0.01$ & $10.65 \pm 0.03$ & $5.74 \pm 0.04$ & ... & -0.04 & I \\
9 & 22:47:01.93 & +62:08:59.5 & ... $\pm$ ... & $15.74 \pm 0.15$ & $14.16 \pm 0.07$ & $11.99 \pm 0.01$ & $11.09 \pm 0.01$ & $10.31 \pm 0.01$ & $9.20 \pm 0.03$ & $5.28 \pm 0.07$ & 0.60 & 0.34 & I \\
10 & 22:47:03.54 & +62:01:07.8 & ... $\pm$ ... & $15.46 \pm 0.13$ & $14.25 \pm 0.08$ & $12.59 \pm 0.01$ & $11.88 \pm 0.01$ & $11.13 \pm 0.01$ & $9.84 \pm 0.03$ & $5.98 \pm 0.03$ & 0.34 & 0.31 & I \\
11 & 22:47:04.21 & +62:07:58.7 & ... $\pm$ ... & ... $\pm$ ... & $14.82 \pm 0.11$ & $12.47 \pm 0.01$ & $11.56 \pm 0.01$ & $10.80 \pm 0.02$ & $9.81 \pm 0.05$ & $6.16 \pm 0.08$ & ... & 0.19 & I \\
12 & 22:47:07.15 & +62:02:03.2 & ... $\pm$ ... & ... $\pm$ ... & $14.88 \pm 0.13$ & $12.61 \pm 0.01$ & $11.58 \pm 0.01$ & $10.72 \pm 0.02$ & $9.94 \pm 0.04$ & ... $\pm$ ... & ... & 0.21 & I \\
13 & 22:47:07.53 & +62:01:32.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.65 \pm 0.01$ & $10.17 \pm 0.01$ & $9.16 \pm 0.01$ & $8.40 \pm 0.01$ & ... $\pm$ ... & ... & 0.84 & I \\
14 & 22:47:07.63 & +62:02:07.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.66 \pm 0.01$ & $12.56 \pm 0.01$ & $11.61 \pm 0.03$ & $10.72 \pm 0.06$ & ... $\pm$ ... & ... & 0.52 & I \\
15 & 22:47:11.55 & +62:01:35.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.95 \pm 0.02$ & $11.22 \pm 0.03$ & $10.00 \pm 0.01$ & $9.30 \pm 0.04$ & ... $\pm$ ... & ... & 1.31 & I \\
16 & 22:47:12.21 & +62:01:43.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $9.18 \pm 0.01$ & $7.67 \pm 0.01$ & $6.41 \pm 0.01$ & $5.34 \pm 0.01$ & $1.47 \pm 0.01$ & ... & 1.55 & I \\
17 & 22:47:16.83 & +62:02:35.4 & $15.94 \pm 0.11$ & $12.36 \pm 0.04$ & $9.65 \pm 0.02$ & $7.83 \pm 0.01$ & $6.38 \pm 0.01$ & $5.15 \pm 0.01$ & $4.19 \pm 0.01$ & $0.87 \pm 0.01$ & 2.37 & 1.33 & I \\
18 & 22:46:25.33 & +62:02:09.1 & $15.59 \pm 0.07$ & $14.85 \pm 0.09$ & $14.18 \pm 0.07$ & $13.40 \pm 0.01$ & $13.05 \pm 0.01$ & $12.63 \pm 0.04$ & $11.71 \pm 0.06$ & $8.31 \pm 0.10$ & 0.00 & -0.90 & II \\
19 & 22:46:32.62 & +62:04:59.6 & $14.00 \pm 0.03$ & $12.71 \pm 0.04$ & $12.05 \pm 0.03$ & $11.30 \pm 0.01$ & $10.98 \pm 0.01$ & $10.73 \pm 0.01$ & $10.31 \pm 0.04$ & $7.94 \pm 0.17$ & 0.61 & -1.71 & II \\
20 & 22:46:33.94 & +62:02:11.6 & $15.35 \pm 0.07$ & $14.32 \pm 0.07$ & $13.98 \pm 0.06$ & $13.17 \pm 0.01$ & $12.75 \pm 0.01$ & $12.41 \pm 0.03$ & $11.72 \pm 0.05$ & $8.32 \pm 0.08$ & 0.45 & -1.19 & II \\
21 & 22:46:38.24 & +62:03:54.0 & $14.75 \pm 0.05$ & $13.33 \pm 0.05$ & $12.44 \pm 0.04$ & $11.18 \pm 0.01$ & $10.70 \pm 0.01$ & $10.41 \pm 0.01$ & $9.81 \pm 0.05$ & $6.60 \pm 0.05$ & 0.61 & -1.30 & II \\
22 & 22:46:42.68 & +62:03:53.0 & $15.32 \pm 0.06$ & $13.80 \pm 0.05$ & $13.12 \pm 0.04$ & $12.16 \pm 0.01$ & $11.61 \pm 0.01$ & $10.98 \pm 0.02$ & $9.72 \pm 0.04$ & $5.52 \pm 0.03$ & 0.96 & -0.05 & II \\
23 & 22:46:45.40 & +62:05:34.4 & ... $\pm$ ... & $14.88 \pm 0.09$ & $13.93 \pm 0.06$ & $12.95 \pm 0.01$ & $12.61 \pm 0.01$ & $12.11 \pm 0.06$ & $11.01 \pm 0.10$ & $7.05 \pm 0.14$ & 0.91 & -0.60 & II \\
24 & 22:46:48.61 & +62:06:44.9 & $15.66 \pm 0.08$ & $14.56 \pm 0.08$ & $13.96 \pm 0.06$ & $13.01 \pm 0.02$ & $12.82 \pm 0.02$ & $12.42 \pm 0.13$ & ... $\pm$ ... & ... $\pm$ ... & 0.36 & ... & II \\
25 & 22:46:49.03 & +62:07:12.9 & $15.63 \pm 0.07$ & $14.60 \pm 0.08$ & $13.99 \pm 0.06$ & $13.31 \pm 0.01$ & $12.96 \pm 0.01$ & $12.40 \pm 0.04$ & $11.59 \pm 0.10$ & ... $\pm$ ... & 0.24 & -0.82 & II \\
26 & 22:46:49.15 & +62:06:41.5 & $14.76 \pm 0.05$ & $13.20 \pm 0.07$ & $12.45 \pm 0.04$ & $11.44 \pm 0.01$ & $11.08 \pm 0.01$ & $10.67 \pm 0.02$ & $10.33 \pm 0.07$ & ... $\pm$ ... & 0.96 & -1.55 & II \\
27 & 22:46:51.16 & +62:05:13.4 & $15.27 \pm 0.06$ & $13.52 \pm 0.05$ & $12.54 \pm 0.03$ & $11.53 \pm 0.01$ & $11.25 \pm 0.01$ & $10.96 \pm 0.02$ & $10.49 \pm 0.08$ & ... $\pm$ ... & 1.05 & -1.64 & II \\
28 & 22:46:51.67 & +62:03:14.5 & $14.39 \pm 0.03$ & $13.02 \pm 0.03$ & $12.44 \pm 0.03$ & $11.64 \pm 0.01$ & $11.30 \pm 0.01$ & $10.96 \pm 0.01$ & $10.12 \pm 0.02$ & $6.92 \pm 0.09$ & 0.82 & -1.11 & II \\
29 & 22:46:52.04 & +62:00:58.1 & $15.58 \pm 0.08$ & $13.82 \pm 0.05$ & $12.69 \pm 0.03$ & $11.51 \pm 0.01$ & $10.88 \pm 0.01$ & $10.28 \pm 0.01$ & $9.38 \pm 0.01$ & $6.23 \pm 0.03$ & 0.93 & -0.40 & II \\
30 & 22:46:52.09 & +62:02:50.0 & $14.03 \pm 0.03$ & $12.89 \pm 0.03$ & $12.40 \pm 0.03$ & $11.77 \pm 0.01$ & $11.47 \pm 0.01$ & $11.06 \pm 0.02$ & $10.15 \pm 0.04$ & $6.84 \pm 0.07$ & 0.51 & -0.97 & II \\
31 & 22:46:53.91 & +62:06:19.3 & $15.07 \pm 0.04$ & $13.74 \pm 0.04$ & $13.21 \pm 0.04$ & $12.46 \pm 0.01$ & $12.10 \pm 0.01$ & $11.82 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.78 & ... & II \\
32 & 22:46:55.71 & +62:05:28.8 & $13.36 \pm 0.03$ & $11.92 \pm 0.03$ & $11.09 \pm 0.03$ & $9.92 \pm 0.01$ & $9.48 \pm 0.01$ & $9.03 \pm 0.01$ & $8.44 \pm 0.04$ & $5.32 \pm 0.08$ & 0.68 & -1.13 & II \\
33 & 22:46:55.69 & +62:06:27.2 & $14.98 \pm 0.05$ & $13.39 \pm 0.05$ & $12.62 \pm 0.04$ & $11.69 \pm 0.01$ & $11.37 \pm 0.01$ & $11.04 \pm 0.02$ & $10.50 \pm 0.06$ & ... $\pm$ ... & 0.98 & -1.47 & II \\
34 & 22:46:58.39 & +62:08:09.6 & ... $\pm$ ... & ... $\pm$ ... & $14.46 \pm 0.08$ & $12.05 \pm 0.01$ & $11.46 \pm 0.01$ & $11.02 \pm 0.02$ & $10.64 \pm 0.07$ & ... $\pm$ ... & ... & -1.23 & II \\
35 & 22:46:59.82 & +62:07:04.9 & $15.58 \pm 0.08$ & $13.95 \pm 0.05$ & $13.12 \pm 0.04$ & $12.51 \pm 0.01$ & $12.34 \pm 0.01$ & $11.84 \pm 0.08$ & $10.86 \pm 0.18$ & ... $\pm$ ... & 1.00 & -0.90 & II \\
36 & 22:47:01.42 & +62:01:34.5 & $15.20 \pm 0.08$ & $13.54 \pm 0.07$ & $12.20 \pm 0.04$ & $10.86 \pm 0.01$ & $10.06 \pm 0.01$ & $9.52 \pm 0.01$ & $8.78 \pm 0.02$ & $3.92 \pm 0.02$ & 0.58 & -0.49 & II \\
37 & 22:47:03.17 & +62:08:06.0 & $14.84 \pm 0.05$ & $12.93 \pm 0.04$ & $11.83 \pm 0.02$ & $10.49 \pm 0.01$ & $9.96 \pm 0.01$ & $9.48 \pm 0.01$ & $8.65 \pm 0.03$ & $5.90 \pm 0.05$ & 1.19 & -0.74 & II \\
38 & 22:47:04.41 & +62:01:37.0 & $16.60 \pm 0.16$ & $14.31 \pm 0.06$ & $12.93 \pm 0.04$ & $11.77 \pm 0.01$ & $11.15 \pm 0.01$ & $10.61 \pm 0.01$ & $9.86 \pm 0.02$ & ... $\pm$ ... & 1.54 & -0.66 & II \\
39 & 22:47:05.19 & +62:08:21.9 & $17.00 \pm 0.19$ & $15.26 \pm 0.09$ & $13.83 \pm 0.05$ & $12.62 \pm 0.01$ & $12.17 \pm 0.01$ & $11.78 \pm 0.03$ & $11.28 \pm 0.06$ & ... $\pm$ ... & 0.62 & -1.31 & II \\
40 & 22:47:06.48 & +62:07:03.6 & $16.88 \pm 0.17$ & $14.92 \pm 0.09$ & $13.96 \pm 0.08$ & $13.05 \pm 0.01$ & $12.73 \pm 0.01$ & $12.33 \pm 0.08$ & $11.36 \pm 0.15$ & ... $\pm$ ... & 1.41 & -0.89 & II \\
41 & 22:47:07.74 & +62:00:55.3 & $14.81 \pm 0.04$ & $13.29 \pm 0.04$ & $12.67 \pm 0.03$ & $11.83 \pm 0.01$ & $11.42 \pm 0.01$ & $11.01 \pm 0.02$ & $10.07 \pm 0.02$ & $6.06 \pm 0.04$ & 0.97 & -0.83 & II \\
42 & 22:47:10.61 & +62:06:32.2 & $16.33 \pm 0.12$ & $13.38 \pm 0.04$ & $11.70 \pm 0.02$ & $10.19 \pm 0.01$ & $9.65 \pm 0.01$ & $9.17 \pm 0.01$ & $8.24 \pm 0.02$ & $4.53 \pm 0.04$ & 2.31 & -0.62 & II \\
43 & 22:47:10.97 & +62:09:25.8 & $13.08 \pm 0.03$ & $11.95 \pm 0.03$ & $11.43 \pm 0.02$ & $10.90 \pm 0.01$ & $10.55 \pm 0.01$ & $10.20 \pm 0.04$ & $9.39 \pm 0.09$ & ... $\pm$ ... & 0.49 & -1.12 & II \\
44 & 22:47:11.79 & +62:06:40.3 & $16.37 \pm 0.13$ & $13.64 \pm 0.05$ & $12.02 \pm 0.03$ & $10.66 \pm 0.01$ & $10.17 \pm 0.01$ & $9.84 \pm 0.01$ & $9.29 \pm 0.03$ & $5.14 \pm 0.08$ & 2.01 & -1.29 & II \\
45 & 22:47:13.21 & +62:07:34.1 & $14.87 \pm 0.05$ & $12.46 \pm 0.03$ & $11.23 \pm 0.02$ & $10.44 \pm 0.01$ & $10.27 \pm 0.01$ & $9.98 \pm 0.01$ & $9.57 \pm 0.06$ & ... $\pm$ ... & 1.87 & -1.81 & II \\
46 & 22:47:13.28 & +62:04:57.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.56 \pm 0.02$ & $14.01 \pm 0.02$ & $13.35 \pm 0.06$ & $12.60 \pm 0.07$ & $8.36 \pm 0.19$ & ... & -0.55 & II \\
47 & 22:47:13.92 & +62:06:23.4 & $16.61 \pm 0.15$ & $14.59 \pm 0.07$ & $13.59 \pm 0.03$ & $12.50 \pm 0.01$ & $12.12 \pm 0.01$ & $11.56 \pm 0.03$ & $10.88 \pm 0.09$ & ... $\pm$ ... & 1.46 & -0.94 & II \\
48 & 22:47:14.78 & +62:05:44.2 & ... $\pm$ ... & $15.92 \pm 0.19$ & $14.82 \pm 0.11$ & $13.89 \pm 0.01$ & $13.64 \pm 0.01$ & $13.22 \pm 0.09$ & $12.58 \pm 0.19$ & ... $\pm$ ... & 1.53 & -1.30 & II \\
49 & 22:47:16.27 & +62:10:14.8 & $16.14 \pm 0.10$ & $14.98 \pm 0.09$ & $14.35 \pm 0.08$ & $13.72 \pm 0.02$ & $13.37 \pm 0.02$ & $13.10 \pm 0.15$ & ... $\pm$ ... & ... $\pm$ ... & 0.45 & ... & II \\
50 & 22:47:17.12 & +62:02:47.7 & $16.11 \pm 0.13$ & $13.70 \pm 0.06$ & $12.17 \pm 0.04$ & $10.69 \pm 0.01$ & $10.02 \pm 0.02$ & $9.50 \pm 0.02$ & $8.84 \pm 0.06$ & ... $\pm$ ... & 1.59 & -0.73 & II \\
51 & 22:47:17.37 & +62:08:10.5 & $12.31 \pm 0.03$ & $11.13 \pm 0.03$ & $10.39 \pm 0.02$ & $9.39 \pm 0.01$ & $9.02 \pm 0.01$ & $8.71 \pm 0.01$ & $8.02 \pm 0.01$ & $5.42 \pm 0.05$ & 0.38 & -1.29 & II \\
52 & 22:47:21.57 & +61:59:58.9 & $14.55 \pm 0.03$ & $12.70 \pm 0.03$ & $11.65 \pm 0.03$ & $10.40 \pm 0.01$ & $9.96 \pm 0.01$ & $9.50 \pm 0.01$ & $8.46 \pm 0.01$ & $5.57 \pm 0.03$ & 1.13 & -0.63 & II \\
53 & 22:47:22.12 & +62:08:59.9 & $15.75 \pm 0.07$ & $14.26 \pm 0.04$ & $13.51 \pm 0.04$ & $12.72 \pm 0.01$ & $12.45 \pm 0.01$ & $12.28 \pm 0.05$ & $11.58 \pm 0.09$ & ... $\pm$ ... & 0.84 & -1.56 & II \\
54 & 22:47:34.70 & +62:08:32.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.81 \pm 0.01$ & $13.44 \pm 0.01$ & $13.00 \pm 0.05$ & $12.40 \pm 0.10$ & ... $\pm$ ... & ... & -1.20 & II \\
55 & 22:47:37.81 & +62:05:58.2 & $13.56 \pm 0.05$ & $12.45 \pm 0.05$ & $11.91 \pm 0.03$ & $11.25 \pm 0.01$ & $10.90 \pm 0.01$ & $10.56 \pm 0.01$ & $9.93 \pm 0.03$ & $7.60 \pm 0.06$ & 0.44 & -1.32 & II \\
56 & 22:47:40.59 & +62:06:22.7 & $14.32 \pm 0.03$ & $13.28 \pm 0.03$ & $12.72 \pm 0.03$ & $11.90 \pm 0.01$ & $11.57 \pm 0.01$ & $11.12 \pm 0.01$ & $10.53 \pm 0.01$ & $7.93 \pm 0.07$ & 0.31 & -1.23 & II \\
57 & 22:47:40.81 & +62:05:20.7 & $14.10 \pm 0.06$ & $12.79 \pm 0.05$ & $12.17 \pm 0.04$ & $11.38 \pm 0.01$ & $11.06 \pm 0.01$ & $10.82 \pm 0.02$ & $9.71 \pm 0.04$ & $6.01 \pm 0.05$ & 0.68 & -0.96 & II \\
58 & 22:48:02.93 & +62:06:42.1 & $15.81 \pm 0.09$ & $14.20 \pm 0.06$ & $13.54 \pm 0.05$ & $12.77 \pm 0.01$ & $12.57 \pm 0.01$ & $12.16 \pm 0.02$ & $11.59 \pm 0.04$ & ... $\pm$ ... & 1.07 & -1.45 & II \\
59 & 22:48:09.64 & +62:05:48.6 & $13.98 \pm 0.06$ & $12.93 \pm 0.06$ & $12.40 \pm 0.05$ & $11.70 \pm 0.01$ & $11.39 \pm 0.01$ & $10.90 \pm 0.01$ & $9.95 \pm 0.01$ & $6.69 \pm 0.04$ & 0.35 & -0.81 & II \\
60 & 22:48:23.22 & +62:02:01.1 & $14.54 \pm 0.04$ & $13.41 \pm 0.04$ & $12.74 \pm 0.03$ & $11.72 \pm 0.01$ & $11.32 \pm 0.01$ & $11.01 \pm 0.01$ & $10.17 \pm 0.03$ & $6.98 \pm 0.03$ & 0.35 & -1.09 & II \\
61 & 22:46:44.89 & +62:01:48.4 & ... $\pm$ ... & $13.55 \pm 0.04$ & $13.21 \pm 0.04$ & $12.81 \pm 0.01$ & $12.74 \pm 0.01$ & $12.55 \pm 0.04$ & $12.27 \pm 0.11$ & $7.26 \pm 0.07$ & 0.25 & -2.19 & II* \\
62 & 22:47:25.84 & +62:02:46.4 & $15.02 \pm 0.06$ & $13.82 \pm 0.05$ & $13.45 \pm 0.04$ & $13.07 \pm 0.01$ & $13.01 \pm 0.01$ & $12.89 \pm 0.06$ & $11.96 \pm 0.11$ & $7.08 \pm 0.04$ & 0.64 & -1.58 & II* \\
63 & 22:47:43.73 & +61:58:30.4 & $15.32 \pm 0.05$ & $14.33 \pm 0.05$ & $13.93 \pm 0.05$ & $13.66 \pm 0.01$ & $13.53 \pm 0.01$ & $13.40 \pm 0.05$ & $12.75 \pm 0.05$ & $9.40 \pm 0.18$ & 0.37 & -1.81 & II* \\
64 & 22:48:17.05 & +62:01:08.0 & $15.44 \pm 0.07$ & $14.56 \pm 0.06$ & $14.14 \pm 0.05$ & $13.76 \pm 0.01$ & $13.61 \pm 0.01$ & $13.69 \pm 0.06$ & ... $\pm$ ... & $8.85 \pm 0.18$ & 0.17 & ... & II* \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab38.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Cep A {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab38}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 22:55:00.98 & +62:03:40.2 & $14.85 \pm 0.04$ & $13.56 \pm 0.04$ & $13.09 \pm 0.04$ & $12.76 \pm 0.01$ & ... $\pm$ ... & $12.40 \pm 0.04$ & ... $\pm$ ... & $6.62 \pm 0.08$ & 0.73 & ... & I* \\
2 & 22:56:40.43 & +62:02:28.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.95 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & $5.26 \pm 0.04$ & ... & ... & I* \\
3 & 22:57:05.01 & +61:55:24.9 & $13.80 \pm 0.03$ & $12.29 \pm 0.02$ & $11.47 \pm 0.02$ & ... $\pm$ ... & $10.59 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & $4.48 \pm 0.20$ & 0.82 & ... & I* \\
4 & 22:55:57.93 & +61:58:33.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.96 \pm 0.02$ & $12.92 \pm 0.01$ & $12.02 \pm 0.05$ & $10.83 \pm 0.09$ & ... $\pm$ ... & ... & 0.73 & I \\
5 & 22:56:02.24 & +62:01:26.9 & ... $\pm$ ... & $15.79 \pm 0.20$ & $14.49 \pm 0.10$ & $13.56 \pm 0.06$ & $12.77 \pm 0.05$ & $11.87 \pm 0.05$ & $10.58 \pm 0.08$ & ... $\pm$ ... & 0.27 & 0.59 & I \\
6 & 22:56:07.01 & +62:01:24.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.94 \pm 0.19$ & $12.81 \pm 0.10$ & $11.87 \pm 0.08$ & $11.07 \pm 0.09$ & ... $\pm$ ... & ... & 0.44 & I \\
7 & 22:56:17.74 & +62:01:07.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.98 \pm 0.04$ & $12.71 \pm 0.07$ & $11.80 \pm 0.11$ & $11.02 \pm 0.08$ & ... $\pm$ ... & ... & 0.52 & I \\
8 & 22:56:17.84 & +62:02:26.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.30 \pm 0.12$ & $9.92 \pm 0.09$ & $9.03 \pm 0.10$ & $8.37 \pm 0.06$ & ... $\pm$ ... & ... & 0.46 & I \\
9 & 22:56:20.96 & +62:02:04.2 & ... $\pm$ ... & $12.60 \pm 0.12$ & $9.96 \pm 0.07$ & $8.17 \pm 0.13$ & $7.01 \pm 0.08$ & $6.31 \pm 0.10$ & $5.66 \pm 0.06$ & ... $\pm$ ... & 2.30 & -0.01 & I \\
10 & 22:56:24.09 & +61:59:42.0 & ... $\pm$ ... & $15.77 \pm 0.18$ & $14.89 \pm 0.13$ & $12.58 \pm 0.01$ & $11.70 \pm 0.01$ & $10.96 \pm 0.01$ & $9.84 \pm 0.03$ & $5.83 \pm 0.03$ & 0.00 & 0.27 & I \\
11 & 22:56:28.44 & +61:59:47.6 & ... $\pm$ ... & ... $\pm$ ... & $14.20 \pm 0.07$ & $12.85 \pm 0.01$ & $11.83 \pm 0.01$ & $10.97 \pm 0.01$ & $10.04 \pm 0.03$ & $6.67 \pm 0.04$ & ... & 0.37 & I \\
12 & 22:55:12.69 & +62:02:17.2 & $15.94 \pm 0.10$ & $14.53 \pm 0.07$ & $13.88 \pm 0.05$ & $13.19 \pm 0.01$ & $12.85 \pm 0.01$ & $12.60 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.82 & ... & II \\
13 & 22:55:31.22 & +62:02:22.2 & $14.96 \pm 0.04$ & $13.17 \pm 0.03$ & $12.43 \pm 0.02$ & $11.67 \pm 0.01$ & $11.44 \pm 0.01$ & $11.17 \pm 0.01$ & $10.70 \pm 0.05$ & ... $\pm$ ... & 1.25 & -1.72 & II \\
14 & 22:55:31.98 & +62:04:29.3 & ... $\pm$ ... & $15.50 \pm 0.14$ & $14.81 \pm 0.12$ & $13.91 \pm 0.02$ & $13.53 \pm 0.01$ & $13.34 \pm 0.11$ & $12.58 \pm 0.17$ & ... $\pm$ ... & 0.12 & -1.36 & II \\
15 & 22:55:35.20 & +62:04:31.6 & ... $\pm$ ... & ... $\pm$ ... & $14.78 \pm 0.11$ & $13.93 \pm 0.01$ & $13.30 \pm 0.01$ & $13.02 \pm 0.06$ & $12.31 \pm 0.11$ & ... $\pm$ ... & ... & -1.05 & II \\
16 & 22:55:41.66 & +62:02:24.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.56 \pm 0.02$ & $12.75 \pm 0.01$ & $12.08 \pm 0.05$ & $10.84 \pm 0.07$ & $6.90 \pm 0.08$ & ... & 0.24 & II \\
17 & 22:55:42.54 & +62:02:30.7 & ... $\pm$ ... & $15.03 \pm 0.08$ & $13.87 \pm 0.06$ & $12.67 \pm 0.01$ & $12.20 \pm 0.01$ & $11.97 \pm 0.06$ & $11.24 \pm 0.16$ & ... $\pm$ ... & 0.94 & -1.25 & II \\
18 & 22:55:42.60 & +62:04:41.4 & $13.81 \pm 0.03$ & $12.37 \pm 0.02$ & $11.54 \pm 0.02$ & $10.71 \pm 0.01$ & $10.34 \pm 0.01$ & $10.05 \pm 0.01$ & $9.05 \pm 0.01$ & $5.74 \pm 0.06$ & 0.70 & -0.97 & II \\
19 & 22:55:46.51 & +62:02:29.8 & ... $\pm$ ... & $15.06 \pm 0.10$ & $13.80 \pm 0.05$ & $12.27 \pm 0.01$ & $11.72 \pm 0.01$ & $11.14 \pm 0.02$ & $10.35 \pm 0.07$ & ... $\pm$ ... & 0.92 & -0.63 & II \\
20 & 22:55:47.38 & +62:04:40.4 & $15.34 \pm 0.06$ & $13.73 \pm 0.04$ & $12.83 \pm 0.03$ & $11.39 \pm 0.01$ & $10.91 \pm 0.01$ & $10.49 \pm 0.01$ & $9.88 \pm 0.04$ & $6.71 \pm 0.11$ & 0.90 & -1.12 & II \\
21 & 22:55:53.60 & +62:03:52.7 & $16.57 \pm 0.18$ & $14.90 \pm 0.08$ & $14.22 \pm 0.07$ & $13.18 \pm 0.02$ & $12.80 \pm 0.02$ & $12.47 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & 1.13 & ... & II \\
22 & 22:55:54.49 & +62:07:46.0 & $15.14 \pm 0.05$ & $13.87 \pm 0.04$ & $13.20 \pm 0.04$ & $12.23 \pm 0.01$ & $11.82 \pm 0.01$ & $11.55 \pm 0.02$ & $11.18 \pm 0.07$ & $7.42 \pm 0.06$ & 0.56 & -1.66 & II \\
23 & 22:55:57.49 & +62:02:42.1 & $14.79 \pm 0.04$ & $13.72 \pm 0.04$ & $13.16 \pm 0.04$ & $12.14 \pm 0.03$ & $11.60 \pm 0.02$ & $10.76 \pm 0.17$ & ... $\pm$ ... & ... $\pm$ ... & 0.36 & ... & II \\
24 & 22:55:57.98 & +62:00:10.5 & $16.51 \pm 0.17$ & $14.69 \pm 0.07$ & $13.57 \pm 0.04$ & $12.68 \pm 0.02$ & $12.40 \pm 0.02$ & $12.16 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & 1.03 & ... & II \\
25 & 22:55:58.47 & +61:59:00.1 & $16.22 \pm 0.12$ & $14.81 \pm 0.08$ & $14.15 \pm 0.07$ & $13.40 \pm 0.02$ & $12.99 \pm 0.01$ & $12.65 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 0.80 & ... & II \\
26 & 22:56:01.83 & +62:03:16.5 & $11.46 \pm 0.02$ & $10.28 \pm 0.02$ & $9.71 \pm 0.02$ & $8.76 \pm 0.01$ & $8.31 \pm 0.01$ & $7.58 \pm 0.02$ & $6.63 \pm 0.05$ & ... $\pm$ ... & 0.53 & -0.35 & II \\
27 & 22:56:02.91 & +62:05:06.7 & $15.85 \pm 0.09$ & $14.10 \pm 0.05$ & $13.11 \pm 0.03$ & $11.72 \pm 0.01$ & $11.26 \pm 0.01$ & $10.74 \pm 0.01$ & $10.13 \pm 0.03$ & $6.97 \pm 0.11$ & 1.03 & -1.00 & II \\
28 & 22:56:04.50 & +62:03:03.0 & $12.42 \pm 0.02$ & $11.12 \pm 0.02$ & $10.52 \pm 0.02$ & $9.74 \pm 0.05$ & $9.36 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.70 & ... & II \\
29 & 22:56:05.52 & +62:03:06.9 & $13.59 \pm 0.03$ & $11.96 \pm 0.02$ & $11.22 \pm 0.02$ & $10.20 \pm 0.01$ & $9.91 \pm 0.01$ & $9.32 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 1.09 & ... & II \\
30 & 22:56:06.88 & +62:04:33.9 & ... $\pm$ ... & $10.36 \pm 0.06$ & ... $\pm$ ... & $8.00 \pm 0.01$ & $7.52 \pm 0.01$ & $6.75 \pm 0.01$ & $5.54 \pm 0.01$ & $3.24 \pm 0.01$ & ... & 0.03 & II \\
31 & 22:56:07.34 & +62:02:28.8 & ... $\pm$ ... & $14.00 \pm 0.04$ & $12.08 \pm 0.02$ & $10.36 \pm 0.01$ & $9.79 \pm 0.01$ & $9.34 \pm 0.03$ & $8.90 \pm 0.09$ & ... $\pm$ ... & 2.46 & -1.17 & II \\
32 & 22:56:07.62 & +62:03:31.1 & $13.53 \pm 0.03$ & $11.78 \pm 0.02$ & $10.75 \pm 0.02$ & $9.38 \pm 0.01$ & $8.94 \pm 0.01$ & $8.33 \pm 0.04$ & $7.13 \pm 0.07$ & $3.35 \pm 0.13$ & 1.00 & -0.24 & II \\
33 & 22:56:08.10 & +61:53:40.6 & $15.63 \pm 0.07$ & $14.37 \pm 0.05$ & $13.82 \pm 0.05$ & $13.42 \pm 0.01$ & $13.09 \pm 0.01$ & $12.85 \pm 0.04$ & $12.11 \pm 0.08$ & ... $\pm$ ... & 0.68 & -1.36 & II \\
34 & 22:56:08.91 & +62:01:14.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.54 \pm 0.03$ & $11.79 \pm 0.02$ & $11.36 \pm 0.03$ & $10.80 \pm 0.12$ & ... $\pm$ ... & ... & -0.88 & II \\
35 & 22:56:08.93 & +61:59:53.2 & $16.31 \pm 0.13$ & $14.61 \pm 0.06$ & $13.79 \pm 0.05$ & $12.41 \pm 0.01$ & $11.92 \pm 0.01$ & $11.42 \pm 0.02$ & $10.79 \pm 0.06$ & ... $\pm$ ... & 1.11 & -0.97 & II \\
36 & 22:56:09.09 & +62:05:49.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.38 \pm 0.01$ & $11.92 \pm 0.01$ & $11.51 \pm 0.02$ & $10.68 \pm 0.04$ & $7.63 \pm 0.11$ & ... & -0.90 & II \\
37 & 22:56:09.57 & +62:00:44.4 & $16.67 \pm 0.18$ & $14.87 \pm 0.09$ & $13.66 \pm 0.06$ & $11.54 \pm 0.03$ & $10.93 \pm 0.02$ & $10.34 \pm 0.03$ & $9.48 \pm 0.07$ & ... $\pm$ ... & 0.92 & -0.47 & II \\
38 & 22:56:10.27 & +62:00:07.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.13 \pm 0.05$ & $12.40 \pm 0.05$ & $12.14 \pm 0.08$ & $11.41 \pm 0.12$ & ... $\pm$ ... & ... & -0.95 & II \\
39 & 22:56:10.34 & +62:04:59.7 & $15.17 \pm 0.05$ & $13.62 \pm 0.03$ & $12.86 \pm 0.03$ & $12.04 \pm 0.01$ & $11.73 \pm 0.01$ & $11.48 \pm 0.03$ & $11.04 \pm 0.07$ & $7.12 \pm 0.06$ & 0.93 & -1.69 & II \\
40 & 22:56:10.38 & +62:02:10.8 & $16.21 \pm 0.14$ & $14.58 \pm 0.08$ & $13.71 \pm 0.06$ & $12.87 \pm 0.05$ & $12.52 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.96 & ... & II \\
41 & 22:56:11.27 & +62:02:11.1 & $14.62 \pm 0.04$ & $12.84 \pm 0.03$ & $11.87 \pm 0.02$ & $10.09 \pm 0.01$ & $9.50 \pm 0.01$ & $8.83 \pm 0.01$ & $7.98 \pm 0.03$ & ... $\pm$ ... & 1.12 & -0.40 & II \\
42 & 22:56:11.81 & +61:59:42.6 & $11.61 \pm 0.02$ & $10.32 \pm 0.02$ & $9.31 \pm 0.02$ & $8.00 \pm 0.01$ & $7.55 \pm 0.01$ & $7.08 \pm 0.01$ & $6.05 \pm 0.01$ & $3.22 \pm 0.01$ & 0.30 & -0.62 & II \\
43 & 22:56:12.31 & +62:04:26.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.40 \pm 0.01$ & $10.93 \pm 0.01$ & $10.41 \pm 0.02$ & $9.74 \pm 0.02$ & ... $\pm$ ... & ... & -0.92 & II \\
44 & 22:56:13.03 & +62:01:12.2 & ... $\pm$ ... & ... $\pm$ ... & $13.19 \pm 0.04$ & $10.67 \pm 0.01$ & $9.59 \pm 0.01$ & $8.91 \pm 0.02$ & $8.42 \pm 0.03$ & ... $\pm$ ... & ... & -0.30 & II \\
45 & 22:56:13.09 & +62:00:58.8 & ... $\pm$ ... & $15.60 \pm 0.16$ & $13.18 \pm 0.04$ & $11.44 \pm 0.01$ & $10.53 \pm 0.01$ & $9.91 \pm 0.05$ & $9.20 \pm 0.01$ & ... $\pm$ ... & 2.58 & -0.30 & II \\
46 & 22:56:14.33 & +62:04:00.2 & $16.31 \pm 0.14$ & $15.21 \pm 0.12$ & $14.29 \pm 0.08$ & $13.28 \pm 0.04$ & $12.87 \pm 0.05$ & $12.49 \pm 0.11$ & $11.99 \pm 0.15$ & ... $\pm$ ... & 0.08 & -1.36 & II \\
47 & 22:56:15.78 & +62:04:27.8 & $16.23 \pm 0.14$ & $14.15 \pm 0.06$ & $13.32 \pm 0.04$ & $12.62 \pm 0.01$ & $12.20 \pm 0.01$ & $11.82 \pm 0.04$ & $10.98 \pm 0.10$ & ... $\pm$ ... & 1.56 & -0.97 & II \\
48 & 22:56:16.27 & +62:02:18.4 & ... $\pm$ ... & $13.78 \pm 0.04$ & $11.41 \pm 0.03$ & $9.46 \pm 0.02$ & $8.73 \pm 0.04$ & $8.11 \pm 0.06$ & $7.59 \pm 0.04$ & ... $\pm$ ... & 3.04 & -0.69 & II \\
49 & 22:56:16.32 & +62:00:18.2 & $15.37 \pm 0.06$ & $13.35 \pm 0.03$ & $12.12 \pm 0.02$ & $10.98 \pm 0.01$ & $10.45 \pm 0.01$ & $10.08 \pm 0.01$ & $9.47 \pm 0.01$ & $4.42 \pm 0.07$ & 1.23 & -1.14 & II \\
50 & 22:56:16.81 & +62:00:32.4 & ... $\pm$ ... & $14.76 \pm 0.08$ & $13.15 \pm 0.03$ & $11.75 \pm 0.01$ & $11.16 \pm 0.01$ & $10.68 \pm 0.01$ & $9.92 \pm 0.03$ & ... $\pm$ ... & 1.68 & -0.76 & II \\
51 & 22:56:17.09 & +62:04:43.8 & ... $\pm$ ... & $13.95 \pm 0.04$ & $12.47 \pm 0.03$ & $10.65 \pm 0.01$ & $9.98 \pm 0.01$ & $9.51 \pm 0.01$ & $9.14 \pm 0.04$ & $6.47 \pm 0.09$ & 1.09 & -1.12 & II \\
52 & 22:56:18.06 & +62:07:16.2 & $14.79 \pm 0.04$ & $13.62 \pm 0.03$ & $13.00 \pm 0.03$ & $12.29 \pm 0.01$ & $11.84 \pm 0.01$ & $11.22 \pm 0.03$ & $10.05 \pm 0.07$ & $6.81 \pm 0.09$ & 0.47 & -0.25 & II \\
53 & 22:56:20.15 & +62:01:26.2 & ... $\pm$ ... & ... $\pm$ ... & $12.73 \pm 0.04$ & $10.81 \pm 0.05$ & $9.71 \pm 0.05$ & $9.05 \pm 0.07$ & $8.38 \pm 0.05$ & ... $\pm$ ... & ... & -0.11 & II \\
54 & 22:56:20.52 & +62:03:56.0 & ... $\pm$ ... & ... $\pm$ ... & $15.06 \pm 0.15$ & $13.77 \pm 0.06$ & $12.85 \pm 0.06$ & $12.33 \pm 0.07$ & $11.62 \pm 0.08$ & ... $\pm$ ... & ... & -0.43 & II \\
55 & 22:56:21.52 & +61:55:34.3 & $16.22 \pm 0.12$ & $14.46 \pm 0.06$ & $13.64 \pm 0.05$ & $12.20 \pm 0.01$ & $11.74 \pm 0.01$ & $11.25 \pm 0.02$ & $10.66 \pm 0.03$ & $8.48 \pm 0.12$ & 1.21 & -1.06 & II \\
56 & 22:56:23.57 & +61:56:46.4 & $16.70 \pm 0.18$ & $15.36 \pm 0.13$ & $14.40 \pm 0.08$ & $13.28 \pm 0.01$ & $12.77 \pm 0.01$ & $12.36 \pm 0.05$ & $11.57 \pm 0.14$ & ... $\pm$ ... & 0.43 & -0.90 & II \\
57 & 22:56:24.17 & +61:59:52.5 & ... $\pm$ ... & $15.45 \pm 0.13$ & $14.29 \pm 0.08$ & $12.89 \pm 0.01$ & $12.39 \pm 0.01$ & $11.90 \pm 0.03$ & $11.53 \pm 0.08$ & ... $\pm$ ... & 0.88 & -1.26 & II \\
58 & 22:56:25.00 & +62:04:12.6 & ... $\pm$ ... & $14.95 \pm 0.10$ & $13.52 \pm 0.04$ & $12.03 \pm 0.01$ & $11.57 \pm 0.02$ & $11.25 \pm 0.03$ & $10.91 \pm 0.06$ & ... $\pm$ ... & 1.63 & -1.56 & II \\
59 & 22:56:25.51 & +62:02:39.1 & ... $\pm$ ... & ... $\pm$ ... & $12.21 \pm 0.06$ & $11.57 \pm 0.11$ & $11.00 \pm 0.14$ & $10.43 \pm 0.14$ & $10.03 \pm 0.07$ & ... $\pm$ ... & ... & -1.06 & II \\
60 & 22:56:25.69 & +62:00:16.5 & $16.71 \pm 0.19$ & $13.72 \pm 0.03$ & $12.08 \pm 0.02$ & $10.61 \pm 0.01$ & $9.91 \pm 0.01$ & $9.34 \pm 0.01$ & $8.74 \pm 0.01$ & $5.12 \pm 0.05$ & 2.39 & -0.70 & II \\
61 & 22:56:25.87 & +61:57:48.1 & $15.84 \pm 0.09$ & $13.96 \pm 0.04$ & $12.92 \pm 0.03$ & $11.72 \pm 0.01$ & $11.30 \pm 0.01$ & $10.84 \pm 0.02$ & $10.03 \pm 0.06$ & $6.02 \pm 0.07$ & 1.21 & -0.89 & II \\
62 & 22:56:26.02 & +62:03:13.5 & $16.30 \pm 0.14$ & $14.37 \pm 0.05$ & $13.70 \pm 0.04$ & $12.32 \pm 0.09$ & $11.90 \pm 0.08$ & $11.47 \pm 0.11$ & $10.81 \pm 0.05$ & ... $\pm$ ... & 1.40 & -1.10 & II \\
63 & 22:56:26.24 & +61:59:58.8 & $15.84 \pm 0.09$ & $13.57 \pm 0.03$ & $12.26 \pm 0.02$ & $10.92 \pm 0.01$ & $10.48 \pm 0.01$ & $10.16 \pm 0.01$ & $9.63 \pm 0.03$ & $6.37 \pm 0.04$ & 1.57 & -1.38 & II \\
64 & 22:56:27.17 & +61:55:41.6 & $15.96 \pm 0.09$ & $13.91 \pm 0.04$ & $12.68 \pm 0.03$ & $11.35 \pm 0.01$ & $10.97 \pm 0.01$ & $10.67 \pm 0.01$ & $9.95 \pm 0.02$ & $6.80 \pm 0.04$ & 1.29 & -1.26 & II \\
65 & 22:56:27.29 & +62:01:16.2 & $16.23 \pm 0.12$ & $14.51 \pm 0.07$ & $13.75 \pm 0.05$ & $13.01 \pm 0.04$ & $12.61 \pm 0.05$ & $12.38 \pm 0.13$ & $11.36 \pm 0.09$ & ... $\pm$ ... & 1.18 & -1.00 & II \\
66 & 22:56:28.23 & +62:00:33.1 & $14.71 \pm 0.04$ & $13.27 \pm 0.03$ & $12.62 \pm 0.03$ & $11.72 \pm 0.01$ & $11.22 \pm 0.01$ & $10.70 \pm 0.01$ & $9.87 \pm 0.02$ & ... $\pm$ ... & 0.85 & -0.71 & II \\
67 & 22:56:28.55 & +61:59:16.9 & $15.85 \pm 0.09$ & $14.83 \pm 0.09$ & $14.17 \pm 0.07$ & $13.68 \pm 0.01$ & $13.49 \pm 0.01$ & $13.60 \pm 0.13$ & ... $\pm$ ... & ... $\pm$ ... & 0.18 & ... & II \\
68 & 22:56:29.08 & +62:01:25.6 & $15.71 \pm 0.08$ & $14.31 \pm 0.06$ & $13.74 \pm 0.05$ & $13.00 \pm 0.02$ & $12.61 \pm 0.03$ & $12.20 \pm 0.06$ & $11.59 \pm 0.06$ & ... $\pm$ ... & 0.84 & -1.22 & II \\
69 & 22:56:29.62 & +61:59:34.5 & $16.17 \pm 0.12$ & $15.02 \pm 0.10$ & $14.44 \pm 0.09$ & $13.87 \pm 0.01$ & $13.62 \pm 0.01$ & $13.47 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 0.47 & ... & II \\
70 & 22:56:29.70 & +62:00:30.4 & ... $\pm$ ... & $15.39 \pm 0.14$ & $13.88 \pm 0.06$ & $11.96 \pm 0.01$ & $11.25 \pm 0.01$ & $10.65 \pm 0.01$ & $9.98 \pm 0.04$ & ... $\pm$ ... & 1.03 & -0.57 & II \\
71 & 22:56:30.27 & +62:01:26.3 & $15.37 \pm 0.06$ & $13.95 \pm 0.05$ & $13.23 \pm 0.04$ & $12.62 \pm 0.01$ & $12.17 \pm 0.01$ & $11.85 \pm 0.04$ & $11.27 \pm 0.07$ & ... $\pm$ ... & 0.75 & -1.31 & II \\
72 & 22:56:31.00 & +62:01:34.8 & $13.90 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & $10.53 \pm 0.01$ & $10.06 \pm 0.01$ & $9.58 \pm 0.01$ & $8.69 \pm 0.01$ & ... $\pm$ ... & ... & -0.73 & II \\
73 & 22:56:31.29 & +62:00:25.9 & $15.16 \pm 0.05$ & $13.35 \pm 0.03$ & $12.60 \pm 0.03$ & $11.78 \pm 0.01$ & $11.42 \pm 0.01$ & $11.08 \pm 0.01$ & $10.61 \pm 0.07$ & ... $\pm$ ... & 1.27 & -1.49 & II \\
74 & 22:56:31.53 & +62:01:57.0 & ... $\pm$ ... & $14.32 \pm 0.05$ & $13.10 \pm 0.03$ & $11.21 \pm 0.01$ & $10.71 \pm 0.02$ & $10.31 \pm 0.02$ & $9.66 \pm 0.04$ & ... $\pm$ ... & 1.02 & -1.07 & II \\
75 & 22:56:32.08 & +62:01:45.6 & ... $\pm$ ... & ... $\pm$ ... & $11.28 \pm 0.03$ & $10.42 \pm 0.01$ & $10.10 \pm 0.01$ & $9.68 \pm 0.01$ & $9.13 \pm 0.03$ & ... $\pm$ ... & ... & -1.34 & II \\
76 & 22:56:33.94 & +62:00:37.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.75 \pm 0.01$ & $13.25 \pm 0.02$ & $12.72 \pm 0.05$ & $12.27 \pm 0.13$ & ... $\pm$ ... & ... & -1.12 & II \\
77 & 22:56:35.31 & +62:01:09.0 & $16.10 \pm 0.12$ & $15.02 \pm 0.09$ & $14.30 \pm 0.07$ & $13.62 \pm 0.02$ & $13.33 \pm 0.02$ & $12.78 \pm 0.08$ & $11.81 \pm 0.17$ & ... $\pm$ ... & 0.23 & -0.72 & II \\
78 & 22:56:35.80 & +62:00:59.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.52 \pm 0.02$ & $12.75 \pm 0.02$ & $12.11 \pm 0.04$ & $11.48 \pm 0.08$ & ... $\pm$ ... & ... & -0.49 & II \\
79 & 22:56:39.26 & +62:00:58.2 & $15.67 \pm 0.08$ & $14.37 \pm 0.06$ & $13.88 \pm 0.06$ & $13.03 \pm 0.02$ & $12.68 \pm 0.02$ & $12.40 \pm 0.07$ & $11.53 \pm 0.18$ & ... $\pm$ ... & 0.74 & -1.14 & II \\
80 & 22:56:39.34 & +62:01:38.0 & ... $\pm$ ... & ... $\pm$ ... & $14.89 \pm 0.13$ & $13.81 \pm 0.03$ & $13.33 \pm 0.04$ & $12.71 \pm 0.06$ & $11.74 \pm 0.12$ & ... $\pm$ ... & ... & -0.43 & II \\
81 & 22:56:40.68 & +62:01:03.8 & $12.02 \pm 0.02$ & $10.72 \pm 0.02$ & $9.94 \pm 0.02$ & $9.05 \pm 0.01$ & $8.65 \pm 0.01$ & $8.38 \pm 0.01$ & $7.56 \pm 0.01$ & $3.97 \pm 0.01$ & 0.52 & -1.17 & II \\
82 & 22:56:41.59 & +62:00:33.8 & $14.65 \pm 0.05$ & $12.94 \pm 0.03$ & $11.99 \pm 0.03$ & $11.01 \pm 0.01$ & $10.52 \pm 0.01$ & $10.15 \pm 0.01$ & $9.56 \pm 0.02$ & $6.82 \pm 0.06$ & 1.01 & -1.19 & II \\
83 & 22:56:41.90 & +62:01:34.8 & $13.02 \pm 0.02$ & $11.74 \pm 0.02$ & $11.25 \pm 0.02$ & $10.68 \pm 0.01$ & $10.35 \pm 0.01$ & $9.87 \pm 0.01$ & $9.16 \pm 0.02$ & $6.73 \pm 0.06$ & 0.72 & -1.07 & II \\
84 & 22:56:42.04 & +62:01:48.8 & $15.89 \pm 0.10$ & $14.91 \pm 0.09$ & $14.20 \pm 0.07$ & $13.69 \pm 0.02$ & $13.43 \pm 0.02$ & $13.30 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & 0.07 & ... & II \\
85 & 22:56:44.92 & +62:03:06.7 & ... $\pm$ ... & $15.69 \pm 0.16$ & $15.03 \pm 0.13$ & $14.46 \pm 0.03$ & $14.15 \pm 0.03$ & $13.64 \pm 0.08$ & $12.91 \pm 0.13$ & ... $\pm$ ... & 0.27 & -1.02 & II \\
86 & 22:56:45.29 & +62:06:53.7 & $12.39 \pm 0.03$ & $11.53 \pm 0.03$ & $10.91 \pm 0.02$ & $9.81 \pm 0.01$ & $9.39 \pm 0.01$ & $9.07 \pm 0.01$ & $8.36 \pm 0.02$ & $5.45 \pm 0.04$ & 0.00 & -1.20 & II \\
87 & 22:56:46.26 & +62:01:26.3 & ... $\pm$ ... & ... $\pm$ ... & $12.99 \pm 0.03$ & $12.04 \pm 0.01$ & $11.74 \pm 0.01$ & $11.49 \pm 0.02$ & $10.90 \pm 0.04$ & ... $\pm$ ... & ... & -1.55 & II \\
88 & 22:56:49.53 & +61:59:42.7 & $14.83 \pm 0.04$ & $13.56 \pm 0.03$ & $12.89 \pm 0.03$ & $12.01 \pm 0.01$ & $11.64 \pm 0.01$ & $11.26 \pm 0.02$ & $10.59 \pm 0.07$ & ... $\pm$ ... & 0.58 & -1.21 & II \\
89 & 22:56:49.93 & +62:00:17.6 & ... $\pm$ ... & $15.43 \pm 0.12$ & $14.61 \pm 0.09$ & $13.54 \pm 0.01$ & $13.08 \pm 0.01$ & $12.69 \pm 0.04$ & $11.94 \pm 0.07$ & ... $\pm$ ... & 0.20 & -1.03 & II \\
90 & 22:56:55.24 & +62:05:16.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.33 \pm 0.02$ & $12.54 \pm 0.01$ & $11.92 \pm 0.07$ & $11.00 \pm 0.16$ & ... $\pm$ ... & ... & -0.19 & II \\
91 & 22:56:58.11 & +62:00:37.1 & $16.49 \pm 0.14$ & $15.01 \pm 0.11$ & $14.75 \pm 0.10$ & $13.98 \pm 0.02$ & $13.69 \pm 0.02$ & $13.28 \pm 0.07$ & $12.55 \pm 0.10$ & ... $\pm$ ... & 0.93 & -1.17 & II \\
92 & 22:57:09.24 & +62:00:57.7 & $15.77 \pm 0.09$ & $14.65 \pm 0.07$ & $14.03 \pm 0.06$ & $13.44 \pm 0.01$ & $13.24 \pm 0.01$ & $13.03 \pm 0.06$ & $12.26 \pm 0.09$ & ... $\pm$ ... & 0.37 & -1.49 & II \\
93 & 22:57:32.21 & +62:02:58.9 & $14.06 \pm 0.03$ & $12.79 \pm 0.03$ & $12.02 \pm 0.02$ & $11.06 \pm 0.01$ & $10.68 \pm 0.01$ & $10.33 \pm 0.01$ & $9.51 \pm 0.01$ & $6.51 \pm 0.03$ & 0.49 & -1.07 & II \\
94 & 22:57:32.84 & +62:03:02.5 & $16.24 \pm 0.12$ & $14.79 \pm 0.08$ & $14.32 \pm 0.07$ & $13.28 \pm 0.02$ & $12.98 \pm 0.02$ & $12.64 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.89 & ... & II \\
95 & 22:55:41.37 & +62:03:19.6 & $14.35 \pm 0.06$ & $13.07 \pm 0.04$ & $12.55 \pm 0.04$ & $12.05 \pm 0.01$ & $11.95 \pm 0.01$ & $11.89 \pm 0.04$ & $11.61 \pm 0.14$ & $6.37 \pm 0.12$ & 0.72 & -2.34 & II* \\
96 & 22:56:20.04 & +62:07:20.2 & $15.06 \pm 0.05$ & $13.97 \pm 0.04$ & $13.44 \pm 0.04$ & $12.89 \pm 0.01$ & $12.79 \pm 0.01$ & $12.62 \pm 0.07$ & $11.98 \pm 0.14$ & $7.59 \pm 0.11$ & 0.42 & -1.80 & II* \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab39.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Cep C {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab39}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 23:05:18.34 & +62:25:11.1 & $16.80 \pm 0.15$ & $15.20 \pm 0.10$ & $14.55 \pm 0.08$ & $14.01 \pm 0.01$ & $13.87 \pm 0.01$ & $13.90 \pm 0.06$ & ... $\pm$ ... & $8.50 \pm 0.09$ & 1.05 & ... & I* \\
2 & 23:06:40.82 & +62:32:45.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.03 \pm 0.13$ & $13.40 \pm 0.17$ & $12.72 \pm 0.10$ & $5.33 \pm 0.05$ & ... & ... & I* \\
3 & 23:05:05.84 & +62:26:45.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.55 \pm 0.02$ & $13.03 \pm 0.01$ & $11.79 \pm 0.02$ & $10.93 \pm 0.05$ & $5.56 \pm 0.02$ & ... & 1.31 & I \\
4 & 23:05:10.45 & +62:27:25.4 & ... $\pm$ ... & ... $\pm$ ... & $13.66 \pm 0.05$ & $10.93 \pm 0.01$ & $9.38 \pm 0.01$ & $8.19 \pm 0.01$ & $7.23 \pm 0.01$ & $1.71 \pm 0.01$ & ... & 1.37 & I \\
5 & 23:05:34.66 & +62:29:27.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.13 \pm 0.01$ & $10.40 \pm 0.01$ & $9.16 \pm 0.01$ & $8.20 \pm 0.01$ & $3.51 \pm 0.01$ & ... & 1.62 & I \\
6 & 23:05:39.87 & +62:29:40.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.87 \pm 0.03$ & $12.82 \pm 0.03$ & $11.74 \pm 0.08$ & $10.81 \pm 0.04$ & $5.40 \pm 0.05$ & ... & 0.70 & I \\
7 & 23:05:42.36 & +62:29:09.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.35 \pm 0.04$ & $10.72 \pm 0.02$ & $9.98 \pm 0.03$ & $9.85 \pm 0.05$ & ... $\pm$ ... & ... & -0.08 & I \\
8 & 23:05:45.06 & +62:29:56.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.81 \pm 0.08$ & $12.08 \pm 0.03$ & $11.12 \pm 0.06$ & $10.36 \pm 0.09$ & $5.67 \pm 0.03$ & ... & 1.01 & I \\
9 & 23:05:45.81 & +62:30:21.7 & $15.85 \pm 0.09$ & $14.99 \pm 0.10$ & ... $\pm$ ... & $10.51 \pm 0.03$ & $8.99 \pm 0.01$ & $7.70 \pm 0.01$ & $6.16 \pm 0.01$ & $1.28 \pm 0.01$ & ... & 2.12 & I \\
10 & 23:05:47.98 & +62:30:37.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.45 \pm 0.06$ & $11.87 \pm 0.02$ & $10.59 \pm 0.02$ & $10.00 \pm 0.05$ & ... $\pm$ ... & ... & 2.10 & I \\
11 & 23:05:52.37 & +62:31:17.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.37 \pm 0.02$ & $14.16 \pm 0.02$ & $13.27 \pm 0.07$ & $12.19 \pm 0.13$ & $6.64 \pm 0.03$ & ... & 0.76 & I \\
12 & 23:05:55.17 & +62:33:00.0 & ... $\pm$ ... & ... $\pm$ ... & $14.87 \pm 0.12$ & $13.69 \pm 0.01$ & $12.89 \pm 0.01$ & $12.07 \pm 0.04$ & $10.82 \pm 0.06$ & $6.69 \pm 0.03$ & ... & 0.45 & I \\
13 & 23:05:56.44 & +62:31:52.3 & $16.18 \pm 0.14$ & $14.21 \pm 0.07$ & $12.44 \pm 0.05$ & $10.00 \pm 0.01$ & $9.11 \pm 0.01$ & $8.30 \pm 0.01$ & $7.39 \pm 0.01$ & $2.93 \pm 0.01$ & 0.68 & 0.15 & I \\
14 & 23:05:56.60 & +62:31:44.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.14 \pm 0.02$ & $10.53 \pm 0.01$ & $9.61 \pm 0.01$ & $9.02 \pm 0.01$ & ... $\pm$ ... & ... & 0.65 & I \\
15 & 23:05:59.85 & +62:32:18.2 & ... $\pm$ ... & ... $\pm$ ... & $13.54 \pm 0.05$ & $11.12 \pm 0.01$ & $9.89 \pm 0.01$ & $8.98 \pm 0.01$ & $8.05 \pm 0.01$ & $3.97 \pm 0.02$ & ... & 0.65 & I \\
16 & 23:06:04.17 & +62:33:11.3 & ... $\pm$ ... & $15.37 \pm 0.14$ & $12.63 \pm 0.03$ & $9.79 \pm 0.01$ & $8.74 \pm 0.01$ & $7.83 \pm 0.01$ & $6.91 \pm 0.01$ & $2.79 \pm 0.01$ & 2.93 & 0.45 & I \\
17 & 23:06:04.93 & +62:33:04.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.24 \pm 0.01$ & $10.72 \pm 0.01$ & $9.50 \pm 0.01$ & $8.43 \pm 0.01$ & $3.40 \pm 0.01$ & ... & 1.51 & I \\
18 & 23:06:20.41 & +62:37:09.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.98 \pm 0.02$ & $13.87 \pm 0.01$ & $12.90 \pm 0.03$ & $12.01 \pm 0.05$ & $8.70 \pm 0.14$ & ... & 0.56 & I \\
19 & 23:06:20.73 & +62:32:29.1 & ... $\pm$ ... & ... $\pm$ ... & $14.83 \pm 0.11$ & $13.74 \pm 0.01$ & $13.03 \pm 0.01$ & $12.17 \pm 0.02$ & $10.86 \pm 0.02$ & $7.89 \pm 0.08$ & ... & 0.49 & I \\
20 & 23:06:22.99 & +62:33:15.6 & ... $\pm$ ... & ... $\pm$ ... & $14.60 \pm 0.10$ & $12.66 \pm 0.01$ & $11.42 \pm 0.01$ & $10.49 \pm 0.01$ & $9.33 \pm 0.01$ & $5.06 \pm 0.01$ & ... & 0.92 & I \\
21 & 23:06:36.64 & +62:31:48.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.72 \pm 0.01$ & $11.57 \pm 0.01$ & $10.77 \pm 0.01$ & $9.77 \pm 0.02$ & $6.60 \pm 0.05$ & ... & 0.48 & I \\
22 & 23:06:39.14 & +62:32:41.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.65 \pm 0.02$ & $12.86 \pm 0.01$ & $11.58 \pm 0.02$ & $10.32 \pm 0.03$ & $5.51 \pm 0.01$ & ... & 2.07 & I \\
23 & 23:04:46.74 & +62:29:07.9 & $11.32 \pm 0.02$ & $9.90 \pm 0.03$ & $9.00 \pm 0.02$ & $7.79 \pm 0.01$ & $7.36 \pm 0.01$ & $6.89 \pm 0.01$ & $5.83 \pm 0.01$ & $2.36 \pm 0.01$ & 0.60 & -0.60 & II \\
24 & 23:04:56.40 & +62:26:36.7 & $16.01 \pm 0.08$ & $14.84 \pm 0.08$ & $14.23 \pm 0.06$ & $13.46 \pm 0.01$ & $13.04 \pm 0.01$ & $12.58 \pm 0.03$ & $11.69 \pm 0.04$ & $7.79 \pm 0.06$ & 0.45 & -0.81 & II \\
25 & 23:04:59.64 & +62:24:10.3 & $15.51 \pm 0.07$ & $14.33 \pm 0.05$ & $13.55 \pm 0.04$ & $12.64 \pm 0.01$ & $12.27 \pm 0.01$ & $11.98 \pm 0.02$ & $11.40 \pm 0.02$ & ... $\pm$ ... & 0.33 & -1.43 & II \\
26 & 23:05:00.30 & +62:25:07.5 & ... $\pm$ ... & $15.42 \pm 0.15$ & $14.36 \pm 0.09$ & $12.59 \pm 0.01$ & $12.00 \pm 0.01$ & $11.39 \pm 0.02$ & $10.64 \pm 0.03$ & $7.30 \pm 0.04$ & 0.35 & -0.58 & II \\
27 & 23:05:02.92 & +62:26:59.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.90 \pm 0.02$ & $14.62 \pm 0.02$ & $14.24 \pm 0.10$ & $13.58 \pm 0.10$ & ... $\pm$ ... & ... & -1.31 & II \\
28 & 23:05:04.60 & +62:30:12.8 & $13.30 \pm 0.03$ & $11.98 \pm 0.03$ & $11.15 \pm 0.02$ & $10.17 \pm 0.01$ & $9.69 \pm 0.01$ & $9.12 \pm 0.01$ & $8.28 \pm 0.01$ & $5.72 \pm 0.02$ & 0.50 & -0.65 & II \\
29 & 23:05:07.68 & +62:28:13.9 & $14.92 \pm 0.04$ & $13.22 \pm 0.04$ & $12.46 \pm 0.02$ & $11.45 \pm 0.01$ & $11.02 \pm 0.01$ & $10.47 \pm 0.01$ & $9.64 \pm 0.01$ & $6.36 \pm 0.03$ & 1.16 & -0.73 & II \\
30 & 23:05:08.61 & +62:28:48.0 & $16.99 \pm 0.19$ & $15.69 \pm 0.15$ & $14.84 \pm 0.11$ & $13.79 \pm 0.01$ & $13.32 \pm 0.01$ & $12.91 \pm 0.03$ & $12.10 \pm 0.03$ & $9.36 \pm 0.17$ & 0.47 & -0.91 & II \\
31 & 23:05:10.10 & +62:34:27.9 & $14.82 \pm 0.05$ & $13.50 \pm 0.04$ & $12.82 \pm 0.03$ & $11.85 \pm 0.01$ & $11.45 \pm 0.01$ & $11.11 \pm 0.01$ & $10.60 \pm 0.01$ & $8.46 \pm 0.06$ & 0.66 & -1.41 & II \\
32 & 23:05:10.78 & +62:27:18.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.14 \pm 0.01$ & $9.30 \pm 0.01$ & $8.77 \pm 0.01$ & $7.92 \pm 0.01$ & ... $\pm$ ... & ... & -0.34 & II \\
33 & 23:05:11.12 & +62:28:58.1 & $16.50 \pm 0.13$ & $14.89 \pm 0.09$ & $13.97 \pm 0.06$ & $12.74 \pm 0.01$ & $12.25 \pm 0.01$ & $11.82 \pm 0.02$ & $11.11 \pm 0.02$ & $8.34 \pm 0.09$ & 0.88 & -0.98 & II \\
34 & 23:05:11.76 & +62:31:16.6 & $15.52 \pm 0.07$ & $14.62 \pm 0.07$ & $14.14 \pm 0.06$ & $13.40 \pm 0.01$ & $13.10 \pm 0.01$ & $12.88 \pm 0.04$ & $12.44 \pm 0.07$ & ... $\pm$ ... & 0.17 & -1.75 & II \\
35 & 23:05:12.65 & +62:33:09.2 & $16.78 \pm 0.15$ & $15.63 \pm 0.13$ & $15.32 \pm 0.16$ & $14.55 \pm 0.01$ & $14.21 \pm 0.02$ & $14.10 \pm 0.09$ & $13.15 \pm 0.10$ & ... $\pm$ ... & 0.57 & -1.30 & II \\
36 & 23:05:13.95 & +62:35:21.9 & $13.14 \pm 0.02$ & $11.82 \pm 0.03$ & $10.84 \pm 0.02$ & $9.67 \pm 0.01$ & $9.36 \pm 0.01$ & $9.02 \pm 0.01$ & $8.23 \pm 0.01$ & $4.78 \pm 0.01$ & 0.38 & -1.19 & II \\
37 & 23:05:15.64 & +62:27:06.4 & $15.60 \pm 0.06$ & $14.33 \pm 0.05$ & $13.51 \pm 0.04$ & $12.53 \pm 0.01$ & $11.96 \pm 0.01$ & $11.53 \pm 0.01$ & $10.84 \pm 0.02$ & $8.32 \pm 0.08$ & 0.43 & -0.93 & II \\
38 & 23:05:17.55 & +62:29:29.4 & $14.90 \pm 0.05$ & $13.46 \pm 0.04$ & $12.73 \pm 0.03$ & $11.95 \pm 0.01$ & $11.62 \pm 0.01$ & $11.29 \pm 0.01$ & $10.41 \pm 0.02$ & $6.72 \pm 0.03$ & 0.80 & -1.08 & II \\
39 & 23:05:17.81 & +62:31:01.8 & $16.73 \pm 0.14$ & ... $\pm$ ... & $15.13 \pm 0.13$ & $14.00 \pm 0.01$ & $13.50 \pm 0.02$ & $13.05 \pm 0.05$ & $12.40 \pm 0.07$ & $8.13 \pm 0.07$ & ... & -1.01 & II \\
40 & 23:05:18.38 & +62:29:49.1 & $16.99 \pm 0.19$ & $15.04 \pm 0.14$ & $14.45 \pm 0.09$ & $13.70 \pm 0.01$ & $13.45 \pm 0.01$ & $13.10 \pm 0.05$ & $12.72 \pm 0.09$ & ... $\pm$ ... & 1.41 & -1.69 & II \\
41 & 23:05:18.96 & +62:27:49.0 & ... $\pm$ ... & ... $\pm$ ... & $14.97 \pm 0.12$ & $13.14 \pm 0.01$ & $12.51 \pm 0.01$ & $12.02 \pm 0.02$ & $11.37 \pm 0.04$ & $8.53 \pm 0.19$ & ... & -0.82 & II \\
42 & 23:05:19.74 & +62:29:08.2 & ... $\pm$ ... & ... $\pm$ ... & $14.98 \pm 0.12$ & $13.59 \pm 0.01$ & $12.90 \pm 0.01$ & $12.30 \pm 0.02$ & $11.39 \pm 0.05$ & $7.88 \pm 0.06$ & ... & -0.33 & II \\
43 & 23:05:20.00 & +62:30:09.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.89 \pm 0.02$ & $14.41 \pm 0.02$ & $14.18 \pm 0.12$ & $13.37 \pm 0.15$ & ... $\pm$ ... & ... & -1.15 & II \\
44 & 23:05:20.38 & +62:30:15.9 & $16.61 \pm 0.13$ & $15.52 \pm 0.12$ & $14.95 \pm 0.11$ & $14.26 \pm 0.01$ & $13.86 \pm 0.01$ & $13.54 \pm 0.06$ & $12.94 \pm 0.10$ & ... $\pm$ ... & 0.37 & -1.34 & II \\
45 & 23:05:23.22 & +62:29:37.5 & $16.15 \pm 0.10$ & $14.85 \pm 0.07$ & $14.17 \pm 0.06$ & $13.25 \pm 0.01$ & $12.73 \pm 0.01$ & $12.39 \pm 0.02$ & $11.59 \pm 0.03$ & ... $\pm$ ... & 0.60 & -0.97 & II \\
46 & 23:05:25.41 & +62:32:52.1 & $14.02 \pm 0.03$ & $13.03 \pm 0.03$ & $12.39 \pm 0.02$ & $10.87 \pm 0.01$ & $10.19 \pm 0.01$ & $9.72 \pm 0.01$ & $8.94 \pm 0.01$ & $6.72 \pm 0.02$ & 0.16 & -0.66 & II \\
47 & 23:05:30.69 & +62:33:24.5 & $15.04 \pm 0.05$ & $14.07 \pm 0.06$ & $13.53 \pm 0.04$ & $12.93 \pm 0.01$ & $12.66 \pm 0.01$ & $12.20 \pm 0.02$ & $11.46 \pm 0.03$ & $8.60 \pm 0.11$ & 0.23 & -1.12 & II \\
48 & 23:05:31.76 & +62:29:41.3 & $15.55 \pm 0.07$ & $13.63 \pm 0.05$ & $12.41 \pm 0.03$ & $10.88 \pm 0.01$ & $10.31 \pm 0.01$ & $9.82 \pm 0.01$ & $8.92 \pm 0.01$ & $4.98 \pm 0.01$ & 1.09 & -0.60 & II \\
49 & 23:05:32.26 & +62:29:45.5 & $16.71 \pm 0.18$ & $14.88 \pm 0.10$ & $13.95 \pm 0.06$ & $12.97 \pm 0.01$ & $12.69 \pm 0.01$ & $12.60 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 1.23 & ... & II \\
50 & 23:05:32.68 & +62:30:14.3 & ... $\pm$ ... & $15.34 \pm 0.12$ & $14.52 \pm 0.08$ & $13.34 \pm 0.01$ & $12.82 \pm 0.01$ & $12.38 \pm 0.03$ & $11.64 \pm 0.05$ & ... $\pm$ ... & 0.00 & -0.89 & II \\
51 & 23:05:32.80 & +62:29:04.6 & ... $\pm$ ... & ... $\pm$ ... & $15.08 \pm 0.15$ & $13.02 \pm 0.01$ & $12.22 \pm 0.01$ & $11.70 \pm 0.02$ & $11.18 \pm 0.05$ & $7.56 \pm 0.17$ & ... & -0.76 & II \\
52 & 23:05:34.96 & +62:28:17.0 & $15.50 \pm 0.06$ & $14.43 \pm 0.07$ & $13.74 \pm 0.05$ & $13.27 \pm 0.01$ & $12.88 \pm 0.01$ & $12.49 \pm 0.03$ & $11.88 \pm 0.04$ & ... $\pm$ ... & 0.24 & -1.24 & II \\
53 & 23:05:36.28 & +62:32:46.6 & $12.19 \pm 0.02$ & $11.05 \pm 0.03$ & $10.34 \pm 0.02$ & $9.21 \pm 0.01$ & $8.87 \pm 0.01$ & $8.52 \pm 0.01$ & $7.98 \pm 0.01$ & $5.43 \pm 0.01$ & 0.33 & -1.43 & II \\
54 & 23:05:37.31 & +62:27:33.3 & $15.91 \pm 0.09$ & $14.15 \pm 0.05$ & $13.21 \pm 0.04$ & $11.98 \pm 0.01$ & $11.43 \pm 0.01$ & $10.87 \pm 0.01$ & $10.05 \pm 0.01$ & $7.91 \pm 0.10$ & 1.12 & -0.62 & II \\
55 & 23:05:37.59 & +62:28:00.9 & $14.08 \pm 0.03$ & $12.58 \pm 0.03$ & $11.66 \pm 0.02$ & $10.26 \pm 0.01$ & $9.74 \pm 0.01$ & $9.26 \pm 0.01$ & $8.49 \pm 0.01$ & $5.66 \pm 0.01$ & 0.71 & -0.81 & II \\
56 & 23:05:39.22 & +62:30:17.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.05 \pm 0.02$ & $13.19 \pm 0.01$ & $12.52 \pm 0.04$ & $11.78 \pm 0.08$ & ... $\pm$ ... & ... & -0.25 & II \\
57 & 23:05:39.68 & +62:33:12.6 & $13.53 \pm 0.03$ & $12.45 \pm 0.03$ & $11.97 \pm 0.02$ & $11.43 \pm 0.01$ & $11.07 \pm 0.01$ & $10.67 \pm 0.01$ & $10.00 \pm 0.01$ & $7.04 \pm 0.03$ & 0.45 & -1.19 & II \\
58 & 23:05:39.85 & +62:29:55.9 & $13.70 \pm 0.03$ & $12.08 \pm 0.03$ & $11.19 \pm 0.02$ & $10.37 \pm 0.01$ & $9.86 \pm 0.01$ & $9.39 \pm 0.01$ & $8.53 \pm 0.01$ & $5.63 \pm 0.05$ & 0.91 & -0.74 & II \\
59 & 23:05:39.93 & +62:28:12.4 & $16.57 \pm 0.16$ & $15.08 \pm 0.11$ & $14.33 \pm 0.08$ & $13.18 \pm 0.01$ & $12.70 \pm 0.01$ & $12.20 \pm 0.04$ & $11.44 \pm 0.06$ & ... $\pm$ ... & 0.83 & -0.83 & II \\
60 & 23:05:40.07 & +62:29:16.3 & $15.49 \pm 0.08$ & $12.61 \pm 0.04$ & $10.35 \pm 0.02$ & $7.46 \pm 0.01$ & $6.51 \pm 0.01$ & $5.82 \pm 0.01$ & $5.21 \pm 0.01$ & $2.56 \pm 0.01$ & 1.65 & -0.28 & II \\
61 & 23:05:40.57 & +62:29:41.6 & ... $\pm$ ... & ... $\pm$ ... & $14.23 \pm 0.11$ & $12.58 \pm 0.01$ & $11.92 \pm 0.01$ & $11.28 \pm 0.03$ & $10.66 \pm 0.06$ & ... $\pm$ ... & ... & -0.62 & II \\
62 & 23:05:40.93 & +62:29:21.0 & ... $\pm$ ... & $14.38 \pm 0.10$ & $12.72 \pm 0.06$ & $11.48 \pm 0.02$ & $10.70 \pm 0.03$ & $10.08 \pm 0.01$ & $9.69 \pm 0.06$ & ... $\pm$ ... & 1.17 & -0.79 & II \\
63 & 23:05:41.71 & +62:28:11.8 & $15.09 \pm 0.05$ & $13.87 \pm 0.05$ & $13.23 \pm 0.04$ & $12.37 \pm 0.01$ & $11.93 \pm 0.01$ & $11.44 \pm 0.02$ & $10.66 \pm 0.02$ & $8.09 \pm 0.07$ & 0.52 & -0.87 & II \\
64 & 23:05:43.67 & +62:27:29.0 & $15.75 \pm 0.08$ & $13.60 \pm 0.05$ & $12.30 \pm 0.03$ & $10.97 \pm 0.01$ & $10.37 \pm 0.01$ & $9.74 \pm 0.01$ & $8.89 \pm 0.01$ & $6.11 \pm 0.03$ & 1.40 & -0.44 & II \\
65 & 23:05:44.37 & +62:28:20.0 & ... $\pm$ ... & $15.67 \pm 0.15$ & $14.94 \pm 0.13$ & $13.94 \pm 0.01$ & $13.44 \pm 0.01$ & $12.96 \pm 0.04$ & $12.27 \pm 0.05$ & $9.09 \pm 0.16$ & 0.00 & -0.92 & II \\
66 & 23:05:44.58 & +62:29:36.6 & $15.14 \pm 0.05$ & $13.32 \pm 0.04$ & $12.47 \pm 0.03$ & $10.78 \pm 0.01$ & $10.04 \pm 0.01$ & $9.26 \pm 0.01$ & $8.35 \pm 0.01$ & $5.74 \pm 0.05$ & 1.29 & -0.04 & II \\
67 & 23:05:45.08 & +62:28:02.6 & $16.56 \pm 0.15$ & $15.45 \pm 0.14$ & $14.70 \pm 0.10$ & $13.88 \pm 0.02$ & $13.40 \pm 0.01$ & $12.93 \pm 0.04$ & $12.16 \pm 0.07$ & ... $\pm$ ... & 0.24 & -0.87 & II \\
68 & 23:05:45.19 & +62:26:12.1 & $12.95 \pm 0.02$ & $11.70 \pm 0.03$ & $11.13 \pm 0.02$ & $10.31 \pm 0.01$ & $9.87 \pm 0.01$ & $9.34 \pm 0.01$ & $8.47 \pm 0.01$ & $5.16 \pm 0.02$ & 0.64 & -0.72 & II \\
69 & 23:05:45.17 & +62:27:44.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.65 \pm 0.06$ & $14.22 \pm 0.03$ & $13.81 \pm 0.10$ & $13.15 \pm 0.09$ & ... $\pm$ ... & ... & -1.12 & II \\
70 & 23:05:46.75 & +62:31:00.6 & ... $\pm$ ... & $15.50 \pm 0.15$ & $13.52 \pm 0.05$ & $12.01 \pm 0.01$ & $11.36 \pm 0.01$ & $10.62 \pm 0.02$ & $9.70 \pm 0.02$ & $6.90 \pm 0.17$ & 2.36 & -0.16 & II \\
71 & 23:05:46.91 & +62:29:22.9 & $16.39 \pm 0.13$ & $14.32 \pm 0.06$ & $13.19 \pm 0.04$ & $11.35 \pm 0.01$ & $10.69 \pm 0.01$ & $10.09 \pm 0.01$ & $9.23 \pm 0.02$ & $6.05 \pm 0.07$ & 1.42 & -0.41 & II \\
72 & 23:05:48.07 & +62:30:10.0 & $14.25 \pm 0.05$ & $12.06 \pm 0.05$ & $10.87 \pm 0.03$ & $9.47 \pm 0.01$ & $8.90 \pm 0.01$ & $8.46 \pm 0.01$ & $7.90 \pm 0.05$ & ... $\pm$ ... & 1.57 & -1.05 & II \\
73 & 23:05:48.79 & +62:32:51.2 & $14.23 \pm 0.03$ & $13.13 \pm 0.04$ & $12.69 \pm 0.03$ & $11.95 \pm 0.01$ & $11.67 \pm 0.01$ & $11.30 \pm 0.01$ & $10.91 \pm 0.04$ & $8.04 \pm 0.16$ & 0.51 & -1.62 & II \\
74 & 23:05:49.49 & +62:26:25.2 & $12.71 \pm 0.03$ & $10.78 \pm 0.03$ & $9.30 \pm 0.02$ & $7.91 \pm 0.01$ & $7.19 \pm 0.01$ & $6.56 \pm 0.01$ & $5.64 \pm 0.01$ & $1.99 \pm 0.01$ & 0.88 & -0.24 & II \\
75 & 23:05:50.05 & +62:30:31.1 & ... $\pm$ ... & $14.41 \pm 0.08$ & $12.89 \pm 0.04$ & $11.61 \pm 0.01$ & $11.14 \pm 0.01$ & $10.72 \pm 0.04$ & $10.16 \pm 0.06$ & ... $\pm$ ... & 1.84 & -1.18 & II \\
76 & 23:05:51.86 & +62:30:13.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.11 \pm 0.02$ & $12.14 \pm 0.01$ & $11.49 \pm 0.12$ & $10.62 \pm 0.20$ & ... $\pm$ ... & ... & -0.03 & II \\
77 & 23:05:52.92 & +62:30:27.3 & ... $\pm$ ... & ... $\pm$ ... & $15.21 \pm 0.15$ & $13.78 \pm 0.02$ & $13.41 \pm 0.02$ & $12.80 \pm 0.08$ & $11.74 \pm 0.15$ & ... $\pm$ ... & ... & -0.46 & II \\
78 & 23:05:54.39 & +62:29:44.3 & $16.31 \pm 0.13$ & $14.19 \pm 0.06$ & $12.92 \pm 0.03$ & $11.79 \pm 0.01$ & $11.37 \pm 0.01$ & $10.96 \pm 0.01$ & $10.44 \pm 0.02$ & $7.05 \pm 0.09$ & 1.35 & -1.29 & II \\
79 & 23:05:55.02 & +62:31:35.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.60 \pm 0.04$ & $14.10 \pm 0.06$ & $13.54 \pm 0.09$ & $12.79 \pm 0.12$ & ... $\pm$ ... & ... & -0.75 & II \\
80 & 23:05:55.19 & +62:30:41.1 & ... $\pm$ ... & $15.68 \pm 0.17$ & $14.60 \pm 0.09$ & $13.25 \pm 0.01$ & $12.67 \pm 0.01$ & $12.03 \pm 0.03$ & $11.45 \pm 0.08$ & ... $\pm$ ... & 0.40 & -0.75 & II \\
81 & 23:05:56.21 & +62:27:44.5 & $15.08 \pm 0.05$ & $14.03 \pm 0.05$ & $13.49 \pm 0.04$ & $12.78 \pm 0.01$ & $12.32 \pm 0.01$ & $11.63 \pm 0.02$ & $10.73 \pm 0.03$ & $7.91 \pm 0.10$ & 0.34 & -0.44 & II \\
82 & 23:05:57.02 & +62:28:31.6 & $14.00 \pm 0.03$ & $12.20 \pm 0.03$ & $11.00 \pm 0.02$ & $9.46 \pm 0.01$ & $8.86 \pm 0.01$ & $8.10 \pm 0.01$ & $6.98 \pm 0.01$ & $3.35 \pm 0.01$ & 0.94 & 0.03 & II \\
83 & 23:05:57.28 & +62:31:54.6 & $15.97 \pm 0.11$ & $13.81 \pm 0.06$ & $12.58 \pm 0.04$ & $11.11 \pm 0.01$ & $10.43 \pm 0.01$ & $9.82 \pm 0.01$ & $9.26 \pm 0.01$ & ... $\pm$ ... & 1.46 & -0.71 & II \\
84 & 23:05:57.72 & +62:25:09.3 & $15.26 \pm 0.05$ & $13.94 \pm 0.05$ & $13.24 \pm 0.04$ & $11.65 \pm 0.01$ & $11.09 \pm 0.01$ & $10.54 \pm 0.01$ & $9.69 \pm 0.01$ & $6.85 \pm 0.04$ & 0.63 & -0.59 & II \\
85 & 23:06:00.15 & +62:32:08.5 & ... $\pm$ ... & ... $\pm$ ... & $13.10 \pm 0.04$ & $11.05 \pm 0.01$ & $10.22 \pm 0.01$ & $9.59 \pm 0.01$ & $8.92 \pm 0.01$ & $4.73 \pm 0.02$ & ... & -0.41 & II \\
86 & 23:06:02.93 & +62:32:40.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.65 \pm 0.01$ & $13.84 \pm 0.01$ & $13.36 \pm 0.04$ & $12.54 \pm 0.08$ & ... $\pm$ ... & ... & -0.47 & II \\
87 & 23:06:04.92 & +62:36:01.7 & ... $\pm$ ... & ... $\pm$ ... & $14.46 \pm 0.08$ & $13.86 \pm 0.01$ & $13.65 \pm 0.01$ & $13.40 \pm 0.05$ & $12.64 \pm 0.06$ & ... $\pm$ ... & ... & -1.45 & II \\
88 & 23:06:04.98 & +62:28:40.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.75 \pm 0.02$ & $13.83 \pm 0.01$ & $13.15 \pm 0.05$ & $12.11 \pm 0.05$ & $8.32 \pm 0.05$ & ... & 0.14 & II \\
89 & 23:06:05.92 & +62:32:30.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.54 \pm 0.01$ & $13.88 \pm 0.02$ & $13.07 \pm 0.04$ & $12.69 \pm 0.07$ & ... $\pm$ ... & ... & -0.65 & II \\
90 & 23:06:07.27 & +62:32:00.9 & $15.42 \pm 0.06$ & $13.65 \pm 0.04$ & $12.90 \pm 0.03$ & $11.85 \pm 0.01$ & $11.47 \pm 0.01$ & $11.13 \pm 0.02$ & $10.61 \pm 0.04$ & $7.84 \pm 0.11$ & 1.23 & -1.43 & II \\
91 & 23:06:08.68 & +62:29:46.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.74 \pm 0.01$ & $14.16 \pm 0.01$ & $13.52 \pm 0.05$ & $12.65 \pm 0.07$ & ... $\pm$ ... & ... & -0.42 & II \\
92 & 23:06:08.70 & +62:31:06.8 & ... $\pm$ ... & ... $\pm$ ... & $14.64 \pm 0.10$ & $12.39 \pm 0.01$ & $11.68 \pm 0.01$ & $11.07 \pm 0.01$ & $10.40 \pm 0.02$ & $8.60 \pm 0.12$ & ... & -0.56 & II \\
93 & 23:06:08.93 & +62:34:47.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.05 \pm 0.02$ & $14.63 \pm 0.02$ & $14.35 \pm 0.13$ & $13.48 \pm 0.13$ & ... $\pm$ ... & ... & -1.08 & II \\
94 & 23:06:09.09 & +62:31:36.3 & $13.40 \pm 0.03$ & $12.05 \pm 0.03$ & $11.51 \pm 0.02$ & $10.67 \pm 0.01$ & $10.20 \pm 0.01$ & $9.61 \pm 0.01$ & $8.74 \pm 0.01$ & $6.15 \pm 0.03$ & 0.79 & -0.60 & II \\
95 & 23:06:09.27 & +62:28:46.3 & $15.77 \pm 0.08$ & $14.41 \pm 0.06$ & $13.86 \pm 0.05$ & $12.76 \pm 0.01$ & $12.31 \pm 0.01$ & $11.84 \pm 0.02$ & $11.40 \pm 0.04$ & ... $\pm$ ... & 0.79 & -1.26 & II \\
96 & 23:06:11.19 & +62:30:57.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.12 \pm 0.01$ & $13.26 \pm 0.01$ & $12.79 \pm 0.06$ & $12.19 \pm 0.19$ & $5.58 \pm 0.01$ & ... & -0.68 & II \\
97 & 23:06:15.05 & +62:30:28.5 & $15.57 \pm 0.07$ & $13.03 \pm 0.04$ & $11.51 \pm 0.03$ & $9.73 \pm 0.01$ & $9.25 \pm 0.01$ & $8.87 \pm 0.01$ & $8.32 \pm 0.01$ & $5.38 \pm 0.01$ & 1.81 & -1.23 & II \\
98 & 23:06:17.04 & +62:32:32.5 & $14.81 \pm 0.04$ & $13.23 \pm 0.04$ & $12.40 \pm 0.03$ & $11.44 \pm 0.01$ & $11.02 \pm 0.01$ & $10.65 \pm 0.01$ & $9.80 \pm 0.01$ & $6.89 \pm 0.03$ & 0.91 & -0.97 & II \\
99 & 23:06:22.95 & +62:31:12.7 & ... $\pm$ ... & ... $\pm$ ... & $14.87 \pm 0.12$ & $13.57 \pm 0.01$ & $13.06 \pm 0.01$ & $12.54 \pm 0.03$ & $11.77 \pm 0.03$ & $8.19 \pm 0.05$ & ... & -0.77 & II \\
100 & 23:06:25.44 & +62:32:44.2 & $16.55 \pm 0.16$ & $14.86 \pm 0.09$ & $13.76 \pm 0.05$ & $12.53 \pm 0.01$ & $12.05 \pm 0.01$ & $11.60 \pm 0.01$ & $10.91 \pm 0.02$ & $7.69 \pm 0.06$ & 0.85 & -0.98 & II \\
101 & 23:06:26.05 & +62:33:09.6 & ... $\pm$ ... & $14.29 \pm 0.08$ & $12.57 \pm 0.03$ & $11.20 \pm 0.01$ & $10.55 \pm 0.01$ & $9.97 \pm 0.01$ & $9.38 \pm 0.01$ & ... $\pm$ ... & 1.75 & -0.74 & II \\
102 & 23:06:31.23 & +62:31:07.2 & $14.44 \pm 0.04$ & $13.84 \pm 0.04$ & $13.60 \pm 0.04$ & $13.10 \pm 0.02$ & $12.88 \pm 0.03$ & $12.86 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
103 & 23:06:31.91 & +62:31:59.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.03 \pm 0.02$ & $13.21 \pm 0.01$ & $12.57 \pm 0.07$ & $11.37 \pm 0.10$ & ... $\pm$ ... & ... & 0.17 & II \\
104 & 23:06:32.94 & +62:31:17.8 & $11.16 \pm 0.03$ & $9.70 \pm 0.03$ & $8.68 \pm 0.02$ & $7.27 \pm 0.01$ & $6.79 \pm 0.01$ & $6.30 \pm 0.01$ & $5.47 \pm 0.01$ & $2.92 \pm 0.01$ & 0.54 & -0.77 & II \\
105 & 23:06:36.32 & +62:31:20.1 & $14.37 \pm 0.05$ & $13.23 \pm 0.05$ & $12.74 \pm 0.04$ & $12.13 \pm 0.01$ & $11.86 \pm 0.01$ & $11.43 \pm 0.03$ & $10.74 \pm 0.04$ & ... $\pm$ ... & 0.52 & -1.21 & II \\
106 & 23:06:37.32 & +62:31:30.3 & ... $\pm$ ... & ... $\pm$ ... & $13.78 \pm 0.08$ & $11.92 \pm 0.01$ & $11.22 \pm 0.01$ & $10.66 \pm 0.01$ & $10.25 \pm 0.02$ & $6.18 \pm 0.04$ & ... & -0.93 & II \\
107 & 23:06:38.24 & +62:32:04.2 & $12.25 \pm 0.03$ & $10.93 \pm 0.03$ & $9.99 \pm 0.02$ & $8.52 \pm 0.01$ & $7.98 \pm 0.01$ & $7.52 \pm 0.01$ & $6.76 \pm 0.01$ & $3.62 \pm 0.01$ & 0.40 & -0.84 & II \\
108 & 23:06:40.88 & +62:32:38.9 & ... $\pm$ ... & $15.94 \pm 0.18$ & $14.93 \pm 0.12$ & $13.76 \pm 0.03$ & $13.28 \pm 0.05$ & $12.84 \pm 0.08$ & $12.04 \pm 0.13$ & ... $\pm$ ... & 0.57 & -0.88 & II \\
109 & 23:06:41.69 & +62:32:39.3 & ... $\pm$ ... & $16.00 \pm 0.17$ & $14.91 \pm 0.12$ & $13.85 \pm 0.03$ & $13.23 \pm 0.05$ & $13.00 \pm 0.07$ & $12.21 \pm 0.10$ & ... $\pm$ ... & 0.30 & -1.04 & II \\
110 & 23:06:42.92 & +62:31:10.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.80 \pm 0.01$ & $12.81 \pm 0.01$ & $12.09 \pm 0.02$ & $11.48 \pm 0.02$ & $8.93 \pm 0.11$ & ... & -0.19 & II \\
111 & 23:06:50.75 & +62:29:54.9 & $15.00 \pm 0.04$ & $13.95 \pm 0.03$ & $13.45 \pm 0.04$ & $12.38 \pm 0.01$ & $11.90 \pm 0.01$ & $11.43 \pm 0.01$ & $10.49 \pm 0.01$ & $7.30 \pm 0.04$ & 0.38 & -0.69 & II \\
112 & 23:05:18.59 & +62:30:56.3 & $15.00 \pm 0.05$ & $13.85 \pm 0.05$ & $13.45 \pm 0.04$ & $12.96 \pm 0.01$ & $12.82 \pm 0.01$ & $12.55 \pm 0.05$ & $12.02 \pm 0.07$ & $8.09 \pm 0.07$ & 0.57 & -1.75 & II* \\
113 & 23:05:41.08 & +62:31:57.6 & $13.04 \pm 0.02$ & $11.90 \pm 0.03$ & $11.24 \pm 0.02$ & $10.85 \pm 0.01$ & $10.71 \pm 0.01$ & $10.57 \pm 0.01$ & $10.41 \pm 0.02$ & $7.75 \pm 0.07$ & 0.38 & -2.32 & II* \\
114 & 23:06:36.69 & +62:36:00.0 & $14.97 \pm 0.04$ & $13.33 \pm 0.03$ & $12.45 \pm 0.02$ & $11.87 \pm 0.01$ & $11.36 \pm 0.01$ & $11.08 \pm 0.01$ & $11.02 \pm 0.02$ & $7.12 \pm 0.05$ & 0.96 & -1.88 & II* \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab4.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{S171 {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab4}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 00:04:16.06 & +68:27:26.5 & $15.10 \pm 0.05$ & $14.30 \pm 0.06$ & $13.92 \pm 0.05$ & $13.27 \pm 0.01$ & ... $\pm$ ... & $12.34 \pm 0.02$ & ... $\pm$ ... & $6.82 \pm 0.01$ & 0.10 & ... & I* \\
2 & 00:03:54.53 & +68:35:16.7 & ... $\pm$ ... & ... $\pm$ ... & $13.84 \pm 0.06$ & $11.34 \pm 0.01$ & $10.05 \pm 0.01$ & $8.99 \pm 0.01$ & $8.10 \pm 0.01$ & $4.34 \pm 0.04$ & ... & 0.87 & I \\
3 & 00:03:56.25 & +68:34:41.4 & ... $\pm$ ... & ... $\pm$ ... & $14.98 \pm 0.16$ & $11.90 \pm 0.01$ & $10.76 \pm 0.01$ & $9.96 \pm 0.02$ & $9.28 \pm 0.05$ & ... $\pm$ ... & ... & 0.12 & I \\
4 & 00:03:57.80 & +68:35:00.6 & ... $\pm$ ... & $15.00 \pm 0.13$ & $12.86 \pm 0.06$ & $10.52 \pm 0.01$ & $9.61 \pm 0.01$ & $8.84 \pm 0.02$ & $7.97 \pm 0.05$ & ... $\pm$ ... & 1.92 & 0.08 & I \\
5 & 00:04:02.47 & +68:35:19.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.22 \pm 0.04$ & $13.20 \pm 0.04$ & $12.09 \pm 0.15$ & $11.36 \pm 0.13$ & ... $\pm$ ... & ... & 0.48 & I \\
6 & 00:04:03.87 & +68:32:48.5 & ... $\pm$ ... & $15.87 \pm 0.16$ & $14.66 \pm 0.10$ & $13.44 \pm 0.02$ & $12.65 \pm 0.01$ & $11.84 \pm 0.05$ & $10.77 \pm 0.09$ & ... $\pm$ ... & 0.07 & 0.23 & I \\
7 & 00:04:03.99 & +68:35:01.0 & ... $\pm$ ... & $15.65 \pm 0.15$ & $13.36 \pm 0.05$ & $11.21 \pm 0.01$ & $10.14 \pm 0.01$ & $9.35 \pm 0.02$ & $8.57 \pm 0.04$ & $4.94 \pm 0.07$ & 1.75 & 0.15 & I \\
8 & 00:04:11.65 & +68:35:59.8 & ... $\pm$ ... & ... $\pm$ ... & $14.05 \pm 0.06$ & $11.56 \pm 0.01$ & $10.47 \pm 0.01$ & $9.70 \pm 0.01$ & $8.72 \pm 0.02$ & $4.77 \pm 0.05$ & ... & 0.37 & I \\
9 & 00:04:14.75 & +68:32:48.9 & $13.59 \pm 0.03$ & $12.48 \pm 0.03$ & $12.05 \pm 0.02$ & $11.96 \pm 0.01$ & $11.03 \pm 0.01$ & $10.09 \pm 0.01$ & $9.02 \pm 0.01$ & $5.41 \pm 0.06$ & 0.53 & 0.54 & I \\
10 & 00:04:23.83 & +68:42:17.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.42 \pm 0.05$ & $13.99 \pm 0.02$ & $12.63 \pm 0.05$ & $11.37 \pm 0.07$ & $7.25 \pm 0.08$ & ... & 1.81 & I \\
11 & 00:04:37.88 & +68:35:06.6 & $16.16 \pm 0.10$ & $14.00 \pm 0.05$ & $12.56 \pm 0.03$ & $10.33 \pm 0.01$ & $9.41 \pm 0.01$ & $8.58 \pm 0.01$ & $7.67 \pm 0.02$ & $4.13 \pm 0.06$ & 1.27 & 0.21 & I \\
12 & 00:03:04.61 & +68:33:56.4 & $16.07 \pm 0.10$ & $15.06 \pm 0.10$ & $14.65 \pm 0.11$ & $13.77 \pm 0.01$ & $13.48 \pm 0.01$ & $13.33 \pm 0.04$ & $12.87 \pm 0.05$ & ... $\pm$ ... & 0.40 & -1.84 & II \\
13 & 00:03:33.24 & +68:39:55.1 & $14.28 \pm 0.04$ & $12.61 \pm 0.04$ & $11.62 \pm 0.03$ & $10.37 \pm 0.01$ & $9.95 \pm 0.01$ & $9.60 \pm 0.01$ & $9.29 \pm 0.03$ & ... $\pm$ ... & 0.92 & -1.60 & II \\
14 & 00:03:33.92 & +68:39:56.2 & $13.18 \pm 0.05$ & $11.59 \pm 0.05$ & $10.68 \pm 0.04$ & $9.62 \pm 0.01$ & $9.26 \pm 0.01$ & $8.93 \pm 0.01$ & $8.47 \pm 0.02$ & $6.27 \pm 0.04$ & 0.86 & -1.53 & II \\
15 & 00:03:53.73 & +68:35:52.8 & ... $\pm$ ... & $16.05 \pm 0.20$ & $14.35 \pm 0.08$ & $12.49 \pm 0.01$ & $11.76 \pm 0.01$ & $11.27 \pm 0.05$ & $10.61 \pm 0.11$ & ... $\pm$ ... & 1.45 & -0.71 & II \\
16 & 00:03:54.47 & +68:33:44.3 & $14.95 \pm 0.05$ & $13.76 \pm 0.05$ & $13.03 \pm 0.04$ & $12.01 \pm 0.01$ & $11.44 \pm 0.01$ & $10.87 \pm 0.03$ & $9.98 \pm 0.06$ & $6.64 \pm 0.14$ & 0.38 & -0.51 & II \\
17 & 00:03:54.95 & +68:32:42.7 & $16.95 \pm 0.19$ & $15.79 \pm 0.16$ & $14.75 \pm 0.11$ & $13.05 \pm 0.01$ & $12.32 \pm 0.01$ & $11.70 \pm 0.02$ & $11.09 \pm 0.04$ & ... $\pm$ ... & 0.05 & -0.60 & II \\
18 & 00:03:55.66 & +68:41:05.2 & $15.28 \pm 0.06$ & $13.85 \pm 0.05$ & $13.03 \pm 0.03$ & $11.89 \pm 0.01$ & $11.36 \pm 0.01$ & $10.94 \pm 0.01$ & $10.47 \pm 0.01$ & ... $\pm$ ... & 0.69 & -1.22 & II \\
19 & 00:03:56.00 & +68:33:34.1 & $15.34 \pm 0.06$ & $14.14 \pm 0.04$ & $13.52 \pm 0.04$ & $12.69 \pm 0.01$ & $12.31 \pm 0.01$ & $11.94 \pm 0.05$ & $11.11 \pm 0.07$ & ... $\pm$ ... & 0.51 & -1.04 & II \\
20 & 00:03:57.06 & +68:33:46.4 & $13.07 \pm 0.03$ & $11.91 \pm 0.03$ & $11.22 \pm 0.02$ & $10.29 \pm 0.01$ & $9.85 \pm 0.01$ & $9.46 \pm 0.01$ & $8.89 \pm 0.01$ & $6.47 \pm 0.13$ & 0.39 & -1.24 & II \\
21 & 00:03:57.30 & +68:33:22.9 & $14.86 \pm 0.04$ & $13.77 \pm 0.04$ & $13.17 \pm 0.03$ & $12.27 \pm 0.01$ & $11.80 \pm 0.01$ & $11.20 \pm 0.03$ & $10.12 \pm 0.06$ & $6.35 \pm 0.09$ & 0.37 & -0.36 & II \\
22 & 00:03:58.32 & +68:34:06.2 & $14.66 \pm 0.03$ & $13.18 \pm 0.03$ & $12.28 \pm 0.02$ & $11.02 \pm 0.01$ & $10.44 \pm 0.01$ & $9.97 \pm 0.01$ & $9.35 \pm 0.04$ & ... $\pm$ ... & 0.70 & -0.93 & II \\
23 & 00:03:58.81 & +68:34:49.1 & $16.11 \pm 0.09$ & $13.96 \pm 0.05$ & $12.73 \pm 0.03$ & $11.69 \pm 0.01$ & $11.15 \pm 0.02$ & $10.70 \pm 0.08$ & $10.05 \pm 0.09$ & ... $\pm$ ... & 1.45 & -0.96 & II \\
24 & 00:03:59.06 & +68:32:47.2 & $14.68 \pm 0.04$ & $13.80 \pm 0.04$ & $13.32 \pm 0.04$ & $12.39 \pm 0.01$ & $11.97 \pm 0.01$ & $11.50 \pm 0.04$ & $10.75 \pm 0.14$ & $6.35 \pm 0.04$ & 0.12 & -0.95 & II \\
25 & 00:03:59.80 & +68:35:06.1 & ... $\pm$ ... & ... $\pm$ ... & $11.52 \pm 0.05$ & $7.40 \pm 0.01$ & $5.91 \pm 0.01$ & $4.67 \pm 0.01$ & $3.83 \pm 0.01$ & $0.96 \pm 0.01$ & ... & 1.25 & II \\
26 & 00:04:01.76 & +68:34:00.0 & $15.42 \pm 0.05$ & $13.76 \pm 0.04$ & $12.64 \pm 0.03$ & $11.03 \pm 0.01$ & $10.53 \pm 0.01$ & $10.06 \pm 0.01$ & $9.26 \pm 0.01$ & $6.52 \pm 0.14$ & 0.79 & -0.81 & II \\
27 & 00:04:01.86 & +68:34:34.6 & $11.36 \pm 0.05$ & $10.06 \pm 0.05$ & $9.10 \pm 0.04$ & $8.07 \pm 0.01$ & $7.59 \pm 0.01$ & $6.99 \pm 0.01$ & $6.16 \pm 0.01$ & $3.09 \pm 0.02$ & 0.35 & -0.62 & II \\
28 & 00:04:02.61 & +68:34:26.4 & $14.64 \pm 0.05$ & $13.36 \pm 0.04$ & $12.62 \pm 0.03$ & $11.13 \pm 0.01$ & $10.60 \pm 0.01$ & $10.19 \pm 0.03$ & $9.21 \pm 0.03$ & ... $\pm$ ... & 0.54 & -0.68 & II \\
29 & 00:04:03.33 & +68:39:16.7 & $16.01 \pm 0.08$ & $14.63 \pm 0.07$ & $13.75 \pm 0.05$ & $12.95 \pm 0.01$ & $12.38 \pm 0.01$ & $11.77 \pm 0.03$ & $10.92 \pm 0.06$ & $6.95 \pm 0.15$ & 0.56 & -0.49 & II \\
30 & 00:04:04.07 & +68:33:21.9 & $15.66 \pm 0.07$ & $14.68 \pm 0.07$ & $14.07 \pm 0.06$ & $13.47 \pm 0.02$ & $13.18 \pm 0.02$ & $12.64 \pm 0.14$ & ... $\pm$ ... & ... $\pm$ ... & 0.19 & ... & II \\
31 & 00:04:04.56 & +68:34:51.9 & $13.60 \pm 0.03$ & $12.36 \pm 0.03$ & $11.63 \pm 0.02$ & $10.55 \pm 0.01$ & $10.07 \pm 0.01$ & $9.61 \pm 0.02$ & $8.93 \pm 0.04$ & ... $\pm$ ... & 0.45 & -0.98 & II \\
32 & 00:04:04.65 & +68:33:49.0 & ... $\pm$ ... & ... $\pm$ ... & $13.15 \pm 0.09$ & $11.22 \pm 0.02$ & $10.43 \pm 0.02$ & $9.80 \pm 0.01$ & $8.93 \pm 0.05$ & $4.11 \pm 0.03$ & ... & -0.23 & II \\
33 & 00:04:04.65 & +68:34:42.9 & ... $\pm$ ... & ... $\pm$ ... & $14.70 \pm 0.11$ & $13.00 \pm 0.03$ & $12.46 \pm 0.04$ & $11.76 \pm 0.05$ & $11.25 \pm 0.15$ & ... $\pm$ ... & ... & -0.77 & II \\
34 & 00:04:05.25 & +68:33:55.8 & ... $\pm$ ... & $13.38 \pm 0.05$ & ... $\pm$ ... & $10.68 \pm 0.01$ & $10.31 \pm 0.01$ & $9.65 \pm 0.01$ & $9.00 \pm 0.03$ & ... $\pm$ ... & ... & -0.85 & II \\
35 & 00:04:05.66 & +68:33:44.2 & $12.87 \pm 0.04$ & $11.66 \pm 0.03$ & $10.79 \pm 0.02$ & $9.25 \pm 0.01$ & $8.67 \pm 0.01$ & $8.17 \pm 0.01$ & $7.33 \pm 0.01$ & $4.06 \pm 0.02$ & 0.29 & -0.65 & II \\
36 & 00:04:07.30 & +68:33:42.4 & $15.01 \pm 0.05$ & $13.90 \pm 0.05$ & $13.34 \pm 0.04$ & $12.30 \pm 0.02$ & $11.81 \pm 0.01$ & $11.20 \pm 0.04$ & $10.26 \pm 0.07$ & ... $\pm$ ... & 0.43 & -0.48 & II \\
37 & 00:04:07.59 & +68:33:24.9 & $14.16 \pm 0.03$ & $12.99 \pm 0.03$ & $12.54 \pm 0.03$ & $11.86 \pm 0.01$ & $11.67 \pm 0.01$ & $11.33 \pm 0.03$ & $10.75 \pm 0.08$ & ... $\pm$ ... & 0.60 & -1.55 & II \\
38 & 00:04:11.68 & +68:33:25.4 & $14.10 \pm 0.03$ & $12.98 \pm 0.03$ & $12.46 \pm 0.02$ & $11.73 \pm 0.01$ & $11.30 \pm 0.01$ & $10.82 \pm 0.04$ & $9.90 \pm 0.02$ & ... $\pm$ ... & 0.49 & -0.74 & II \\
39 & 00:04:12.27 & +68:32:48.2 & $14.24 \pm 0.04$ & $12.85 \pm 0.03$ & $12.09 \pm 0.03$ & $10.96 \pm 0.01$ & $10.54 \pm 0.01$ & $10.04 \pm 0.01$ & $9.19 \pm 0.02$ & $6.27 \pm 0.17$ & 0.68 & -0.80 & II \\
40 & 00:04:13.99 & +68:32:21.6 & $14.03 \pm 0.03$ & $12.71 \pm 0.05$ & $11.81 \pm 0.03$ & $10.19 \pm 0.01$ & $9.59 \pm 0.01$ & $9.15 \pm 0.01$ & $8.50 \pm 0.01$ & ... $\pm$ ... & 0.44 & -0.92 & II \\
41 & 00:04:15.23 & +68:33:01.9 & $12.13 \pm 0.03$ & $11.02 \pm 0.03$ & $10.32 \pm 0.02$ & $9.41 \pm 0.01$ & $8.95 \pm 0.01$ & $8.50 \pm 0.01$ & $7.83 \pm 0.01$ & $4.90 \pm 0.04$ & 0.29 & -1.03 & II \\
42 & 00:04:15.38 & +68:34:05.5 & $14.77 \pm 0.05$ & $13.40 \pm 0.03$ & $12.64 \pm 0.02$ & $11.59 \pm 0.01$ & $11.12 \pm 0.01$ & $10.68 \pm 0.02$ & $10.18 \pm 0.07$ & ... $\pm$ ... & 0.63 & -1.22 & II \\
43 & 00:04:16.21 & +68:32:19.4 & $16.41 \pm 0.12$ & $15.31 \pm 0.11$ & $14.95 \pm 0.13$ & $14.39 \pm 0.02$ & $14.05 \pm 0.02$ & $13.68 \pm 0.07$ & $12.92 \pm 0.09$ & ... $\pm$ ... & 0.52 & -1.15 & II \\
44 & 00:04:24.89 & +68:36:46.9 & $15.81 \pm 0.07$ & $14.78 \pm 0.06$ & $14.39 \pm 0.08$ & $13.64 \pm 0.01$ & $13.40 \pm 0.01$ & $13.17 \pm 0.12$ & ... $\pm$ ... & ... $\pm$ ... & 0.44 & ... & II \\
45 & 00:04:35.40 & +68:36:57.6 & ... $\pm$ ... & $14.96 \pm 0.07$ & $13.13 \pm 0.04$ & $11.45 \pm 0.01$ & $10.84 \pm 0.01$ & $10.36 \pm 0.02$ & $9.55 \pm 0.07$ & $5.52 \pm 0.13$ & 2.11 & -0.68 & II \\
46 & 00:04:42.64 & +68:31:06.7 & $15.88 \pm 0.07$ & $15.03 \pm 0.07$ & $14.53 \pm 0.09$ & $13.46 \pm 0.01$ & $13.09 \pm 0.01$ & $12.79 \pm 0.03$ & $12.25 \pm 0.03$ & $9.91 \pm 0.18$ & 0.05 & -1.47 & II \\
47 & 00:04:44.34 & +68:33:05.8 & $16.00 \pm 0.09$ & $15.06 \pm 0.08$ & $14.61 \pm 0.09$ & $14.26 \pm 0.01$ & $13.93 \pm 0.02$ & $13.55 \pm 0.05$ & $12.56 \pm 0.04$ & ... $\pm$ ... & 0.26 & -0.90 & II \\
48 & 00:04:50.19 & +68:30:59.1 & $15.84 \pm 0.07$ & $14.99 \pm 0.07$ & $14.46 \pm 0.08$ & $14.13 \pm 0.01$ & $13.88 \pm 0.02$ & $13.57 \pm 0.05$ & $12.99 \pm 0.05$ & ... $\pm$ ... & 0.04 & -1.53 & II \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab40.tex <==
\begin{deluxetable}{ccccccccccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Cluster Membership Statistics by Region\label{ysotable2}}
\tablewidth{0pt}
\tablehead{\colhead{Name} & \colhead{$N_{cores}$} & \colhead{$L_{crit}$ (pc)} & \multicolumn{3}{c}{Total YSOs} & \colhead{} & \multicolumn{3}{c}{Class I} & \colhead{} & \multicolumn{3}{c}{Class II} & \colhead{} & \multicolumn{3}{c}{Class II / Class I} \\
\cline{4-6} \cline{8-10} \cline{12-14} \cline{16-18} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{All} & \colhead{Core(s)} & \colhead{Bkgd} & \colhead{} & \colhead{All} & \colhead{Core(s)} & \colhead{Bkgd} & \colhead{} & \colhead{All} & \colhead{Core(s)} & \colhead{Bkgd} & \colhead{} & \colhead{All} & \colhead{Core(s)} & \colhead{Bkgd}}
\startdata
Mon R2 & 1 & 0.161 & 235 & 132 & 103 &   & 34 & 23 & 11 &   & 201 & 109 & 92 &   & 5.9 & 4.7 & 8.4 \\
IRAS 20050+2720 & 2 & 0.094 & 177 & 95 & 82 &   & 53 & 33 & 20 &   & 124 & 62 & 62 &   & 2.3 & 1.9 & 3.1 \\
AFGL490 & 2 & 0.241 & 161 & 130 & 31 &   & 36 & 32 & 4 &   & 125 & 98 & 27 &   & 3.5 & 3.1 & 6.8 \\
IC348 & 3 & 0.155 & 160 & 103 & 57 &   & 16 & 11 & 5 &   & 144 & 92 & 52 &   & 9.0 & 8.4 & 10. \\
IC5146 & 1 & 0.219 & 149 & 96 & 53 &   & 7 & 3 & 4 &   & 142 & 93 & 49 &   & 20. & 31. & 12. \\
Oph L1688 & 2 & 0.101 & 147 & 117 & 30 &   & 33 & 29 & 4 &   & 114 & 88 & 26 &   & 3.5 & 3.0 & 6.5 \\
NGC 1333 & 1 & 0.107 & 133 & 96 & 37 &   & 36 & 26 & 10 &   & 97 & 70 & 27 &   & 2.7 & 2.7 & 2.7 \\
GGD 12-15 & 1 & 0.152 & 119 & 78 & 41 &   & 17 & 15 & 2 &   & 102 & 63 & 39 &   & 6.0 & 4.2 & 19. \\
Cep C & 2 & 0.165 & 114 & 52 & 62 &   & 22 & 15 & 7 &   & 92 & 37 & 55 &   & 4.2 & 2.5 & 7.9 \\
LkH$\alpha$101 & 1 & 0.271 & 103 & 76 & 27 &   & 9 & 5 & 4 &   & 94 & 71 & 23 &   & 10. & 14. & 5.7 \\
Serpens & 1 & 0.086 & 97 & 55 & 42 &   & 24 & 23 & 1 &   & 73 & 32 & 41 &   & 3.0 & 1.4 & 41. \\
Cep A & 2 & 0.184 & 96 & 64 & 32 &   & 11 & 8 & 3 &   & 85 & 56 & 29 &   & 7.7 & 7.0 & 9.7 \\
L988-e & 1 & 0.166 & 80 & 45 & 35 &   & 13 & 8 & 5 &   & 67 & 37 & 30 &   & 5.2 & 4.6 & 6.0 \\
S106 & 1 & 0.430 & 79 & 36 & 43 &   & 11 & 6 & 5 &   & 68 & 30 & 38 &   & 6.2 & 5.0 & 7.6 \\
L1211 & 2 & 0.323 & 64 & 49 & 15 &   & 17 & 12 & 5 &   & 47 & 37 & 10 &   & 2.8 & 3.1 & 2.0 \\
NGC 7129 & 1 & 0.301 & 58 & 39 & 19 &   & 9 & 6 & 3 &   & 49 & 33 & 16 &   & 5.4 & 5.5 & 5.3 \\
GGD 17 & 1 & 0.185 & 53 & 22 & 31 &   & 11 & 8 & 3 &   & 42 & 14 & 28 &   & 3.8 & 1.7 & 9.3 \\
VY Mon & 1 & 0.317 & 49 & 34 & 15 &   & 8 & 6 & 2 &   & 41 & 28 & 13 &   & 5.1 & 4.7 & 6.5 \\
S140 & 1 & 0.308 & 48 & 26 & 22 &   & 15 & 10 & 5 &   & 33 & 16 & 17 &   & 2.2 & 1.6 & 3.4 \\
S171 & 1 & 0.150 & 48 & 33 & 15 &   & 11 & 7 & 4 &   & 37 & 26 & 11 &   & 3.4 & 3.7 & 2.8 \\
Lupus III & 1 & 0.139 & 39 & 20 & 19 &   & 2 & 1 & 1 &   & 37 & 19 & 18 &   & 19. & 19. & 18. \\
Tau L1495 & 2 & 0.336 & 39 & 29 & 10 &   & 10 & 7 & 3 &   & 29 & 22 & 7 &   & 2.9 & 3.1 & 2.3 \\
Cha I & 1 & 0.163 & 38 & 18 & 20 &   & 4 & 2 & 2 &   & 34 & 16 & 18 &   & 8.5 & 8.0 & 9.0 \\
CrA & 1 & 0.152 & 35 & 24 & 11 &   & 10 & 8 & 2 &   & 25 & 16 & 9 &   & 2.5 & 2.0 & 4.5 \\
BD+40$^{\circ}$4124 & 1 & 0.706 & 34 & 25 & 9 &   & 8 & 6 & 2 &   & 26 & 19 & 7 &   & 3.2 & 3.2 & 3.5 \\
GGD 4 & 1 & 0.338 & 31 & 22 & 9 &   & 7 & 6 & 1 &   & 24 & 16 & 8 &   & 3.4 & 2.7 & 8.0 \\
IRAS 06046-0603 & 1 & 0.533 & 26 & 20 & 6 &   & 3 & 2 & 1 &   & 23 & 18 & 5 &   & 7.7 & 9.0 & 5.0 \\
L1206 & 1 & 0.103 & 25 & 10 & 15 &   & 3 & 0 & 3 &   & 22 & 10 & 12 &   & 7.3 & $\infty$ & 4.0 \\
S140-North & 0 & 0.171 & 24 & ... & ... &   & 13 & ... & ... &   & 11 & ... & ... &   & 0.9 & ... & ... \\
MWC 297 & 1 & 0.249 & 23 & 10 & 13 &   & 3 & 2 & 1 &   & 20 & 8 & 12 &   & 6.7 & 4.0 & 12. \\
CB34 & 1 & 0.321 & 23 & 17 & 6 &   & 7 & 7 & 0 &   & 16 & 10 & 6 &   & 2.3 & 1.4 & $\infty$ \\
S131 & 0 & 0.064 & 13 & ... & ... &   & 2 & ... & ... &   & 11 & ... & ... &   & 5.5 & ... & ... \\
Tau L1551 & 0 & 0.228 & 13 & ... & ... &   & 3 & ... & ... &   & 10 & ... & ... &   & 3.3 & ... & ... \\
XY Per & 0 & 0.216 & 7 & ... & ... &   & 2 & ... & ... &   & 5 & ... & ... &   & 2.5 & ... & ... \\
Oph L1689 & 0 & 0.667 & 5 & ... & ... &   & 0 & ... & ... &   & 5 & ... & ... &   & $\infty$ & ... & ... \\
Oph L1709 & 0 & 0.349 & 3 & ... & ... &   & 2 & ... & ... &   & 1 & ... & ... &   & 0.5 & ... & ... \\
\enddata
\end{deluxetable}


==> tab41.tex <==
\begin{deluxetable}{cccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Cluster Membership Statistics by Cluster Core\label{ysotable2f}}
\tablewidth{0pt}
\tablehead{\colhead{Name} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{Total YSOs} & \colhead{Class I} & \colhead{Class II} & \colhead{Class II / Class I} & \colhead{Median $\alpha_{IRAC}$\tablenotemark{b}} }
\startdata
Mon R2 Core & 06:07:46.55 & -06:22:43.3 & 132 & 23 & 109 & 4.73 & -0.53 \\
IRAS 20050+2720 Core-1 & 20:07:03.11 & +27:29:21.3 & 84 & 29 & 55 & 1.89 & -0.39 \\
IRAS 20050+2720 Core-2 & 20:07:01.91 & +27:31:12.6 & 11 & 4 & 7 & 1.75 & -0.33 \\
AFGL490 Core-1 & 03:27:11.69 & +58:45:35.6 & 118 & 28 & 90 & 3.21 & -0.74 \\
AFGL490 Core-2 & 03:27:24.45 & +58:52:13.0 & 12 & 4 & 8 & 2.00 & -0.68 \\
IC348 Core-1 & 03:44:28.39 & +32:09:54.0 & 56 & 2 & 54 & 27.0 & -1.24 \\
IC348 Core-2 & 03:44:01.03 & +32:02:45.2 & 26 & 9 & 17 & 1.88 & -0.29 \\
IC348 Core-3 & 03:44:30.17 & +32:01:41.9 & 21 & 0 & 21 & $\infty$ & -1.28 \\
IC5146 Core & 21:53:34.68 & +47:15:39.6 & 96 & 3 & 93 & 31.0 & -0.92 \\
Oph L1688 Core-1 & 16:27:15.00 & -24:33:40.9 & 83 & 21 & 62 & 2.95 & -0.49 \\
Oph L1688 Core-2 & 16:26:27.35 & -24:23:52.3 & 34 & 8 & 26 & 3.25 & -0.68 \\
NGC 1333 Core & 03:29:06.71 & +31:19:04.6 & 96 & 26 & 70 & 2.69 & -0.60 \\
GGD 12-15 Core & 06:10:51.38 & -06:11:35.0 & 78 & 15 & 63 & 4.20 & -0.64 \\
Cep C Core-1 & 23:05:53.90 & +62:30:49.3 & 40 & 12 & 28 & 2.33 & -0.47 \\
Cep C Core-2 & 23:06:37.48 & +62:31:47.8 & 12 & 3 & 9 & 3.00 & -0.78 \\
LkH$\alpha$101 Core & 04:29:59.07 & +35:15:50.4 & 76 & 5 & 71 & 14.2 & -0.76 \\
Serpens Core & 18:29:57.95 & +01:13:40.9 & 55 & 23 & 32 & 1.39 & -0.26 \\
Cep A Core-1 & 22:56:22.69 & +62:01:37.1 & 54 & 8 & 46 & 5.75 & -0.74 \\
Cep A Core-2 & 22:56:13.16 & +62:04:45.4 & 10 & 0 & 10 & $\infty$ & -0.97 \\
L988-e Core & 21:03:52.40 & +50:15:00.9 & 45 & 8 & 37 & 4.62 & -0.94 \\
S106 Core & 20:27:21.66 & +37:22:56.1 & 36 & 6 & 30 & 5.00 & 0.139 \\
L1211 Core-1 & 22:47:05.30 & +62:07:14.2 & 26 & 3 & 23 & 7.66 & -1.12 \\
L1211 Core-2 & 22:46:52.10 & +62:02:42.6 & 23 & 9 & 14 & 1.55 & -0.49 \\
NGC 7129 Core & 21:43:05.11 & +66:07:51.5 & 39 & 6 & 33 & 5.50 & -0.54 \\
GGD 17 Core & 06:12:45.83 & -06:13:18.7 & 22 & 8 & 14 & 1.75 & -0.85 \\
VY Mon Core & 06:31:08.84 & +10:26:10.2 & 34 & 6 & 28 & 4.66 & -0.72 \\
S140 Core & 22:19:25.66 & +63:19:18.7 & 26 & 10 & 16 & 1.60 & -0.29 \\
S171 Core & 00:04:02.83 & +68:33:48.3 & 33 & 7 & 26 & 3.71 & -0.68 \\
Lupus III Core & 16:08:45.67 & -39:05:20.0 & 20 & 1 & 19 & 19.0 & -1.21 \\
Tau L1495 Core-1 & 04:18:44.23 & +28:25:34.5 & 16 & 6 & 10 & 1.66 & -0.51 \\
Tau L1495 Core-2 & 04:14:19.34 & +28:09:15.3 & 13 & 1 & 12 & 12.0 & -0.58 \\
Cha I Core & 11:09:53.22 & -76:32:44.1 & 18 & 2 & 16 & 8.00 & -0.64 \\
CrA Core & 19:01:43.06 & -36:58:35.4 & 24 & 8 & 16 & 2.00 & -0.78 \\
BD+40$^{\circ}$4124 Core & 20:20:23.23 & +41:20:03.0 & 25 & 6 & 19 & 3.16 & -1.01 \\
GGD 4 Core & 05:40:30.34 & +23:52:00.7 & 22 & 6 & 16 & 2.66 & -0.54 \\
IRAS 06046-0603 Core & 06:07:09.49 & -06:02:53.5 & 20 & 2 & 18 & 9.00 & -0.88 \\
L1206 Core & 22:28:44.72 & +64:13:11.8 & 10 & 0 & 10 & $\infty$ & -1.08 \\
MWC 297 Core & 18:27:42.69 & -03:49:03.2 & 10 & 2 & 8 & 4.00 & -0.61 \\
CB34 Core & 05:47:02.91 & +21:00:14.4 & 17 & 7 & 10 & 1.42 & -0.26 \\
\enddata
\tablenotetext{a}{J2000}
\tablenotetext{b}{Only includes those sources with $\sigma < 0.2$~mag photometry in all four IRAC bandpasses.}
\end{deluxetable}


==> tab42.tex <==
\begin{deluxetable}{cccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Cluster Structure Properties by Region\label{ysotable3}}
\tablewidth{0pt}
\tablehead{\colhead{Name} & \colhead{$R_{circ}$ (pc)} & \colhead{$R_{hull}$ (pc)} & \colhead{Aspect Ratio} & \colhead{$\sigma_{mean}$ (pc$^{-2}$)} & \colhead{$\sigma_{peak}$ (pc$^{-2}$)} & \colhead{Median NN2 Length (pc)} & \colhead{Mean $A_K$} & \colhead{Peak $A_K$} & \colhead{Bkg. $A_K$}}
\startdata
Mon R2 & 2.88 & 2.02 & 2.04 &      18. &      300 & 0.066 &   0.6 &   2.1 &   0.1 \\
IRAS 20050+2720 & 1.63 & 1.35 & 1.48 &      31. &      700 & 0.047 &   0.6 &   2.0 &   0.2 \\
AFGL490 & 2.21 & 1.84 & 1.44 &      15. &      200 & 0.093 &   0.6 &   1.3 &   0.2 \\
IC348 & 2.10 & 1.42 & 2.19 &      25. &      300 & 0.070 &   0.4 &   1.4 &   0.1 \\
IC5146 & 3.22 & 2.71 & 1.41 &      6.4 &      500 & 0.089 &   0.4 &   1.0 &  -0.1 \\
Oph L1688 & 0.78 & 0.61 & 1.61 &     120. &     2000 & 0.034 &   2.0 &   3.8 &   0.3 \\
NGC 1333 & 1.19 & 0.81 & 2.18 &      65. &     1000 & 0.038 &   0.6 &   2.2 &   0.1 \\
GGD 12-15 & 2.12 & 1.30 & 2.66 &      22. &      600 & 0.071 &   0.6 &   2.1 &   0.0 \\
Cep C & 1.81 & 1.40 & 1.67 &      19. &      200 & 0.078 &   0.6 &   1.5 &   0.3 \\
LkH$\alpha$101 & 1.52 & 1.43 & 1.14 &      16. &      500 & 0.101 &   0.6 &   1.5 &   0.1 \\
Serpens & 1.17 & 0.93 & 1.59 &      36. &     5000 & 0.041 &   0.5 &   2.4 &   0.3 \\
Cep A & 2.05 & 1.56 & 1.73 &      13. &      200 & 0.081 &   0.5 &   2.5 &   0.2 \\
L988-e & 1.84 & 1.50 & 1.50 &      11. &      400 & 0.093 &   0.7 &   1.7 &   0.2 \\
S106 & 4.16 & 3.13 & 1.77 &      2.6 &       50 & 0.203 &   0.5 &   1.1 &   0.4 \\
L1211 & 1.73 & 1.40 & 1.51 &      10. &      200 & 0.126 &   0.5 &   1.3 &   0.2 \\
NGC 7129 & 2.70 & 1.81 & 2.22 &      5.6 &       90 & 0.150 &   0.3 &   1.0 &   0.0 \\
GGD 17 & 1.70 & 1.46 & 1.36 &      8.0 &       80 & 0.116 &   0.4 &   1.3 &   0.0 \\
VY Mon & 2.30 & 1.59 & 2.09 &      6.1 &      200 & 0.099 &   0.3 &   1.3 &   0.0 \\
S140 & 2.63 & 1.93 & 1.86 &      4.1 &       60 & 0.144 &   0.5 &   2.5 &   0.1 \\
S171 & 1.90 & 1.36 & 1.95 &      8.2 &      200 & 0.072 &   0.3 &   1.2 &   0.1 \\
Lupus III & 1.03 & 0.82 & 1.59 &      19. &      400 & 0.062 &   0.4 &   1.5 &   0.0 \\
Tau L1495 & 1.59 & 1.05 & 2.26 &      11. &      100 & 0.109 &   0.5 &   1.9 &   0.1 \\
Cha I & 0.64 & 0.64 & 1.03 &      30. &      800 & 0.100 &   0.2 &   1.5 &   0.0 \\
CrA & 1.01 & 0.62 & 2.65 &      29. &      600 & 0.079 &   0.9 &   2.4 &  -0.1 \\
BD+40$^{\circ}$4124 & 2.39 & 1.85 & 1.67 &      3.2 &       30 & 0.293 &   0.4 &   1.3 &   0.4 \\
GGD 4 & 1.59 & 1.06 & 2.27 &      8.8 &       30 & 0.101 &   0.6 &   1.5 &   0.1 \\
IRAS 06046-0603 & 2.00 & 1.23 & 2.67 &      5.5 &      100 & 0.135 &   0.3 &   0.8 &   0.1 \\
L1206 & 0.95 & 0.51 & 3.47 &      31. &      400 & 0.056 &   0.5 &   1.3 &   0.1 \\
S140-North & 1.43 & 1.28 & 1.26 &      4.7 &       90 & 0.077 &   0.7 &   1.0 &   0.1 \\
MWC 297 & 0.92 & 0.79 & 1.34 &      12. &       50 & 0.121 &   1.1 &   1.9 &   0.5 \\
CB34 & 0.80 & 0.69 & 1.36 &      16. &      100 & 0.093 &   0.6 &   0.9 &  -0.0 \\
S131 & 1.75 & 0.89 & 3.88 &      5.3 &      100 & 0.044 &  -0.0 &   0.2 &   0.1 \\
Tau L1551 & 0.62 & 0.33 & 3.56 &      38. &       90 & 0.055 &   0.5 &   1.4 &   0.0 \\
XY Per & 0.27 & 0.37 & 0.53 &      16. & ... & 0.075 &   0.2 &   0.3 &  -0.0 \\
Oph L1689 & 0.55 & 0.64 & 0.74 &      3.9 & ... & 0.383 &   0.8 &   1.5 &   0.2 \\
Oph L1709 & 0.30 & ... & ... &      10. & ... & 0.318 &   0.5 &   0.9 &   0.2 \\
\enddata
\end{deluxetable}


==> tab43.tex <==
\begin{deluxetable}{cccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Cluster Structure Properties by Cluster Core\label{ysotable3f}}
\tablewidth{0pt}
\tablehead{\colhead{Name} & \colhead{$R_{circ}$ (pc)} & \colhead{$R_{hull}$ (pc)} & \colhead{Aspect Ratio} & \colhead{$\sigma_{mean}$ (pc$^{-2}$)} & \colhead{$\sigma_{peak}$ (pc$^{-2}$)} & \colhead{Median NN2 Length (pc)} & \colhead{Mean $A_K$} & \colhead{Peak $A_K$} & \colhead{Bkg $A_K$}}
\startdata
Mon R2 Core & 1.01 & 0.73 & 1.94 &      79. &      300 & 0.051 &   1.2 &   2.1 &   0.1 \\
IRAS 20050+2720 Core-1 & 0.62 & 0.36 & 2.91 &     200. &      700 & 0.038 &   1.1 &   2.0 &   0.2 \\
IRAS 20050+2720 Core-2 & 0.17 & 0.10 & 2.91 &     340. &      400 & 0.028 &   1.0 &   1.3 &   0.2 \\
AFGL490 Core-1 & 1.41 & 1.12 & 1.59 &      30. &      200 & 0.078 &   0.8 &   1.3 &   0.2 \\
AFGL490 Core-2 & 0.70 & 0.35 & 3.92 &      30. &       20 & 0.105 &   0.5 &   0.7 &   0.2 \\
IC348 Core-1 & 0.55 & 0.41 & 1.80 &     100. &      300 & 0.060 &   0.3 &   0.6 &   0.1 \\
IC348 Core-2 & 0.34 & 0.25 & 1.83 &     130. &      300 & 0.052 &   1.0 &   1.4 &   0.1 \\
IC348 Core-3 & 0.38 & 0.24 & 2.43 &     120. &      300 & 0.035 &   0.6 &   1.0 &   0.1 \\
IC5146 Core & 1.19 & 0.81 & 2.18 &      47. &      500 & 0.070 &   0.6 &   0.9 &  -0.1 \\
Oph L1688 Core-1 & 0.58 & 0.39 & 2.20 &     170. &      800 & 0.030 &   2.6 &   3.8 &   0.3 \\
Oph L1688 Core-2 & 0.31 & 0.21 & 2.17 &     250. &     2000 & 0.028 &   2.1 &   2.9 &   0.3 \\
NGC 1333 Core & 0.51 & 0.38 & 1.74 &     210. &     1000 & 0.034 &   1.1 &   2.2 &   0.1 \\
GGD 12-15 Core & 0.64 & 0.50 & 1.65 &      99. &      600 & 0.049 &   1.3 &   2.1 &   0.0 \\
Cep C Core-1 & 0.64 & 0.42 & 2.25 &      71. &      200 & 0.069 &   1.1 &   1.5 &   0.3 \\
Cep C Core-2 & 0.22 & 0.21 & 1.06 &      83. &      100 & 0.056 &   0.7 &   0.9 &   0.3 \\
LkH$\alpha$101 Core & 1.23 & 0.92 & 1.78 &      29. &      500 & 0.074 &   0.8 &   1.5 &   0.1 \\
Serpens Core & 0.33 & 0.22 & 2.16 &     360. &     5000 & 0.025 &   1.6 &   2.4 &   0.3 \\
Cep A Core-1 & 0.67 & 0.56 & 1.44 &      55. &      200 & 0.055 &   1.2 &   2.5 &   0.2 \\
Cep A Core-2 & 0.32 & 0.29 & 1.21 &      38. & ... & 0.125 &   0.6 &   0.9 &   0.2 \\
L988-e Core & 0.56 & 0.39 & 2.05 &      94. &      400 & 0.053 &   1.0 &   1.5 &   0.2 \\
S106 Core & 1.26 & 0.96 & 1.73 &      12. &       50 & 0.146 &   0.6 &   0.9 &   0.4 \\
L1211 Core-1 & 0.69 & 0.52 & 1.80 &      31. &       60 & 0.126 &   0.9 &   1.3 &   0.2 \\
L1211 Core-2 & 0.84 & 0.55 & 2.30 &      24. &      200 & 0.087 &   0.5 &   1.1 &   0.2 \\
NGC 7129 Core & 1.11 & 0.86 & 1.68 &      17. &       90 & 0.102 &   0.6 &   1.0 &   0.0 \\
GGD 17 Core & 0.52 & 0.38 & 1.82 &      48. &       80 & 0.095 &   0.7 &   1.0 &   0.0 \\
VY Mon Core & 0.72 & 0.52 & 1.91 &      40. &      200 & 0.065 &   0.7 &   1.3 &   0.0 \\
S140 Core & 0.84 & 0.57 & 2.15 &      25. &       60 & 0.130 &   1.3 &   2.5 &   0.1 \\
S171 Core & 0.55 & 0.32 & 2.92 &     100. &      200 & 0.055 &   0.6 &   1.2 &   0.1 \\
Lupus III Core & 0.31 & 0.25 & 1.57 &     100. &      400 & 0.031 &   0.7 &   1.2 &   0.0 \\
Tau L1495 Core-1 & 0.55 & 0.51 & 1.15 &      19. &       40 & 0.109 &   0.8 &   1.8 &   0.1 \\
Tau L1495 Core-2 & 0.30 & 0.26 & 1.34 &      62. &      100 & 0.026 &   1.2 &   1.9 &   0.1 \\
Cha I Core & 0.18 & 0.17 & 1.16 &     200. &      800 & 0.037 &   0.9 &   1.5 &   0.0 \\
CrA Core & 0.41 & 0.26 & 2.51 &     110. &      600 & 0.079 &   1.3 &   2.4 &  -0.1 \\
BD+40$^{\circ}$4124 Core & 1.66 & 1.22 & 1.84 &      5.3 &       30 & 0.166 &   0.5 &   1.3 &   0.4 \\
GGD 4 Core & 0.89 & 0.57 & 2.43 &      21. &       30 & 0.097 &   0.8 &   1.5 &   0.1 \\
IRAS 06046-0603 Core & 0.72 & 0.55 & 1.70 &      21. &      100 & 0.061 &   0.5 &   0.8 &   0.1 \\
L1206 Core & 0.10 & 0.11 & 0.73 &     260. & ... & 0.032 &   0.7 &   0.9 &   0.1 \\
MWC 297 Core & 0.39 & 0.34 & 1.33 &      27. & ... & 0.141 &   1.1 &   1.5 &   0.5 \\
CB34 Core & 0.42 & 0.34 & 1.55 &      47. &      100 & 0.092 &   0.8 &   0.9 &  -0.0 \\
\enddata
\end{deluxetable}


==> tab44.tex <==
\begin{deluxetable}{cccc}
\tabletypesize{\scriptsize}
\tablecaption{Cluster Survey Results Summary\label{restable}}
\tablewidth{0pt}
\tablehead{\colhead{Property} & \colhead{$25^{th}$ Percentile} & \colhead{Median} & \colhead{$75^{th}$ Percentile}}
\startdata
No. Class I & 3 & 6 & 9 \\
No. Class II & 14 & 21 & 46 \\
No. YSOs & 20 & 26 & 55 \\
No. Class II / No. Class I & 2.0 & 3.7 & 8.0 \\
Effective Radius (pc) & 0.26 & 0.39 & 0.56 \\
Aspect Ratio & 1.59 & 1.82 & 2.20 \\
Mean Surface Density ($pc^{-2}$) & 30 & 60 & 120 \\
Mean $A_K$ (mag) & 0.6  &   0.8  & 1.1 \\
\enddata
\end{deluxetable}


==> tab5.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{AFGL490 {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab5}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 03:27:15.47 & +58:50:00.5 & ... $\pm$ ... & $15.96 \pm 0.18$ & $14.67 \pm 0.10$ & $13.53 \pm 0.02$ & $12.94 \pm 0.01$ & $12.82 \pm 0.05$ & $12.31 \pm 0.11$ & $5.66 \pm 0.03$ & 0.89 & -1.53 & I* \\
2 & 03:27:16.15 & +58:54:21.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.37 \pm 0.01$ & ... $\pm$ ... & $10.67 \pm 0.01$ & ... $\pm$ ... & $5.77 \pm 0.03$ & ... & ... & I* \\
3 & 03:27:17.18 & +58:50:32.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.56 \pm 0.04$ & $14.13 \pm 0.03$ & $13.10 \pm 0.07$ & $11.97 \pm 0.09$ & $6.30 \pm 0.03$ & ... & 1.23 & I* \\
4 & 03:27:22.58 & +58:43:59.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.35 \pm 0.06$ & $14.30 \pm 0.04$ & $12.84 \pm 0.12$ & ... $\pm$ ... & $6.40 \pm 0.07$ & ... & ... & I* \\
5 & 03:27:23.59 & +58:55:07.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.14 \pm 0.01$ & ... $\pm$ ... & $11.36 \pm 0.01$ & ... $\pm$ ... & $6.42 \pm 0.06$ & ... & ... & I* \\
6 & 03:27:26.32 & +58:44:00.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $16.48 \pm 0.07$ & $15.42 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & $6.95 \pm 0.08$ & ... & ... & I* \\
7 & 03:27:27.94 & +58:54:09.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.79 \pm 0.01$ & ... $\pm$ ... & $8.87 \pm 0.01$ & ... $\pm$ ... & $1.75 \pm 0.02$ & ... & ... & I* \\
8 & 03:27:29.66 & +58:44:20.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.66 \pm 0.04$ & $11.93 \pm 0.02$ & $10.63 \pm 0.02$ & $4.70 \pm 0.03$ & ... & ... & I* \\
9 & 03:27:31.91 & +58:50:12.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.13 \pm 0.01$ & $11.76 \pm 0.03$ & $10.34 \pm 0.05$ & $4.21 \pm 0.02$ & ... & ... & I* \\
10 & 03:26:49.35 & +58:45:23.8 & $13.55 \pm 0.02$ & $11.91 \pm 0.02$ & $10.91 \pm 0.02$ & $9.54 \pm 0.01$ & $8.67 \pm 0.01$ & $7.86 \pm 0.01$ & $6.74 \pm 0.01$ & $2.33 \pm 0.01$ & 0.86 & 0.36 & I \\
11 & 03:27:00.48 & +58:44:39.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.05 \pm 0.02$ & $12.85 \pm 0.01$ & $11.81 \pm 0.02$ & $10.80 \pm 0.03$ & ... $\pm$ ... & ... & 0.87 & I \\
12 & 03:27:01.41 & +58:46:13.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.49 \pm 0.02$ & $13.57 \pm 0.02$ & $12.78 \pm 0.04$ & $11.87 \pm 0.08$ & ... $\pm$ ... & ... & 0.15 & I \\
13 & 03:27:05.86 & +58:43:47.7 & ... $\pm$ ... & ... $\pm$ ... & $14.85 \pm 0.09$ & $14.28 \pm 0.01$ & $12.79 \pm 0.01$ & $11.48 \pm 0.02$ & $10.31 \pm 0.02$ & $6.70 \pm 0.06$ & ... & 1.72 & I \\
14 & 03:27:17.33 & +58:46:31.9 & $16.77 \pm 0.16$ & $14.53 \pm 0.06$ & $13.21 \pm 0.03$ & $12.00 \pm 0.01$ & $11.19 \pm 0.01$ & $10.48 \pm 0.01$ & $9.46 \pm 0.01$ & ... $\pm$ ... & 1.52 & 0.05 & I \\
15 & 03:27:20.13 & +58:43:36.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.21 \pm 0.02$ & $12.42 \pm 0.02$ & $11.69 \pm 0.02$ & $10.72 \pm 0.05$ & $6.48 \pm 0.04$ & ... & 0.01 & I \\
16 & 03:27:20.90 & +58:46:46.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.37 \pm 0.06$ & $13.70 \pm 0.03$ & $12.73 \pm 0.04$ & $11.84 \pm 0.04$ & $5.54 \pm 0.04$ & ... & 1.11 & I \\
17 & 03:27:21.16 & +58:49:10.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.38 \pm 0.01$ & $11.22 \pm 0.01$ & $10.21 \pm 0.01$ & $9.30 \pm 0.01$ & $5.71 \pm 0.03$ & ... & 0.68 & I \\
18 & 03:27:22.10 & +58:44:17.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.63 \pm 0.07$ & $14.27 \pm 0.04$ & $13.12 \pm 0.08$ & $11.56 \pm 0.08$ & $7.00 \pm 0.04$ & ... & 1.79 & I \\
19 & 03:27:22.38 & +58:48:28.7 & ... $\pm$ ... & ... $\pm$ ... & $14.90 \pm 0.11$ & $11.95 \pm 0.01$ & $10.85 \pm 0.01$ & $9.90 \pm 0.01$ & $8.95 \pm 0.01$ & $4.84 \pm 0.01$ & ... & 0.60 & I \\
20 & 03:27:23.07 & +58:47:27.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.44 \pm 0.01$ & $12.26 \pm 0.01$ & $11.37 \pm 0.02$ & $10.54 \pm 0.03$ & $7.26 \pm 0.12$ & ... & 0.45 & I \\
21 & 03:27:24.14 & +58:43:41.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.57 \pm 0.01$ & $8.31 \pm 0.01$ & $6.86 \pm 0.01$ & $5.80 \pm 0.01$ & ... $\pm$ ... & ... & 2.54 & I \\
22 & 03:27:24.31 & +58:43:34.7 & ... $\pm$ ... & ... $\pm$ ... & $14.70 \pm 0.11$ & $10.43 \pm 0.01$ & $8.79 \pm 0.01$ & $7.57 \pm 0.01$ & $6.63 \pm 0.01$ & ... $\pm$ ... & ... & 1.49 & I \\
23 & 03:27:24.48 & +58:48:00.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.89 \pm 0.01$ & $12.92 \pm 0.01$ & $12.03 \pm 0.03$ & $11.38 \pm 0.06$ & ... $\pm$ ... & ... & 0.05 & I \\
24 & 03:27:24.75 & +58:46:43.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.89 \pm 0.03$ & $11.91 \pm 0.01$ & $10.33 \pm 0.01$ & $9.03 \pm 0.01$ & $4.91 \pm 0.07$ & ... & 2.71 & I \\
25 & 03:27:26.64 & +58:45:08.5 & ... $\pm$ ... & ... $\pm$ ... & $15.26 \pm 0.14$ & $10.85 \pm 0.01$ & $9.53 \pm 0.01$ & $8.27 \pm 0.01$ & $7.25 \pm 0.01$ & $4.24 \pm 0.01$ & ... & 1.31 & I \\
26 & 03:27:27.81 & +58:48:33.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.98 \pm 0.02$ & $12.26 \pm 0.01$ & $11.03 \pm 0.12$ & $10.22 \pm 0.04$ & $6.18 \pm 0.07$ & ... & 1.43 & I \\
27 & 03:27:28.65 & +58:53:48.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.11 \pm 0.01$ & $7.67 \pm 0.01$ & $6.00 \pm 0.01$ & $4.83 \pm 0.01$ & ... $\pm$ ... & ... & 3.14 & I \\
28 & 03:27:28.69 & +58:43:42.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $16.19 \pm 0.05$ & $14.49 \pm 0.02$ & $13.61 \pm 0.07$ & $13.18 \pm 0.16$ & ... $\pm$ ... & ... & 0.51 & I \\
29 & 03:27:29.09 & +58:44:01.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.73 \pm 0.01$ & $12.60 \pm 0.01$ & $11.84 \pm 0.02$ & $11.68 \pm 0.05$ & ... $\pm$ ... & ... & -0.50 & I \\
30 & 03:27:31.51 & +58:44:28.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.65 \pm 0.13$ & $13.46 \pm 0.03$ & $12.02 \pm 0.02$ & $11.04 \pm 0.04$ & $6.59 \pm 0.14$ & ... & 2.37 & I \\
31 & 03:27:32.40 & +58:48:50.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.10 \pm 0.01$ & $10.46 \pm 0.01$ & $9.22 \pm 0.01$ & $8.30 \pm 0.01$ & $4.43 \pm 0.04$ & ... & 1.48 & I \\
32 & 03:27:33.95 & +58:47:23.7 & $16.16 \pm 0.09$ & $14.79 \pm 0.08$ & $13.89 \pm 0.05$ & $12.83 \pm 0.07$ & $11.83 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.53 & ... & I \\
33 & 03:27:36.39 & +58:46:13.9 & ... $\pm$ ... & ... $\pm$ ... & $15.23 \pm 0.14$ & $12.65 \pm 0.07$ & $11.83 \pm 0.07$ & $10.88 \pm 0.08$ & $10.50 \pm 0.13$ & ... $\pm$ ... & ... & -0.31 & I \\
34 & 03:27:42.92 & +58:47:18.3 & ... $\pm$ ... & ... $\pm$ ... & $13.37 \pm 0.03$ & $11.02 \pm 0.01$ & $10.28 \pm 0.01$ & $9.42 \pm 0.09$ & $8.81 \pm 0.08$ & ... $\pm$ ... & ... & -0.25 & I \\
35 & 03:27:42.94 & +58:42:41.0 & $15.56 \pm 0.06$ & $13.18 \pm 0.03$ & $11.84 \pm 0.02$ & $10.29 \pm 0.01$ & $9.36 \pm 0.01$ & $8.56 \pm 0.01$ & $7.42 \pm 0.01$ & $3.64 \pm 0.01$ & 1.72 & 0.43 & I \\
36 & 03:27:45.77 & +58:48:40.5 & $16.71 \pm 0.14$ & $15.13 \pm 0.09$ & $14.04 \pm 0.05$ & $12.32 \pm 0.01$ & $11.52 \pm 0.01$ & $10.78 \pm 0.01$ & $9.94 \pm 0.02$ & $5.58 \pm 0.06$ & 0.68 & -0.10 & I \\
37 & 03:26:34.72 & +58:46:09.0 & $15.53 \pm 0.05$ & $14.12 \pm 0.05$ & ... $\pm$ ... & $12.71 \pm 0.01$ & $12.26 \pm 0.01$ & $11.80 \pm 0.02$ & $10.89 \pm 0.02$ & $8.12 \pm 0.18$ & ... & -0.76 & II \\
38 & 03:26:34.73 & +58:46:19.0 & ... $\pm$ ... & $16.03 \pm 0.18$ & $14.78 \pm 0.08$ & $13.52 \pm 0.01$ & $12.82 \pm 0.01$ & $12.27 \pm 0.03$ & $11.28 \pm 0.04$ & $8.14 \pm 0.14$ & 0.50 & -0.30 & II \\
39 & 03:26:41.85 & +58:45:42.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.37 \pm 0.01$ & $13.93 \pm 0.01$ & $13.30 \pm 0.07$ & $12.67 \pm 0.14$ & ... $\pm$ ... & ... & -0.85 & II \\
40 & 03:26:41.98 & +58:45:04.7 & $16.16 \pm 0.08$ & $14.16 \pm 0.04$ & $12.98 \pm 0.03$ & $11.63 \pm 0.01$ & $11.07 \pm 0.01$ & $10.54 \pm 0.01$ & $9.65 \pm 0.01$ & $6.63 \pm 0.03$ & 1.25 & -0.57 & II \\
41 & 03:26:42.43 & +58:48:15.7 & $15.84 \pm 0.06$ & $14.51 \pm 0.05$ & $13.95 \pm 0.04$ & $13.36 \pm 0.01$ & $13.12 \pm 0.01$ & $12.71 \pm 0.04$ & $11.70 \pm 0.05$ & ... $\pm$ ... & 0.77 & -0.92 & II \\
42 & 03:26:42.47 & +58:48:21.2 & $14.73 \pm 0.04$ & $13.55 \pm 0.04$ & $12.99 \pm 0.04$ & $12.48 \pm 0.01$ & $12.09 \pm 0.01$ & $11.71 \pm 0.02$ & $10.57 \pm 0.03$ & $7.41 \pm 0.09$ & 0.54 & -0.68 & II \\
43 & 03:26:44.62 & +58:46:57.9 & $16.94 \pm 0.16$ & $15.74 \pm 0.14$ & $14.90 \pm 0.10$ & $13.97 \pm 0.01$ & $13.54 \pm 0.02$ & $13.12 \pm 0.05$ & $12.35 \pm 0.07$ & $9.28 \pm 0.16$ & 0.31 & -0.98 & II \\
44 & 03:26:46.14 & +58:47:33.4 & $16.14 \pm 0.08$ & $14.94 \pm 0.07$ & $14.28 \pm 0.06$ & $13.70 \pm 0.01$ & $13.36 \pm 0.01$ & $12.81 \pm 0.04$ & $11.63 \pm 0.05$ & $8.26 \pm 0.08$ & 0.48 & -0.44 & II \\
45 & 03:26:46.70 & +58:44:50.4 & $17.18 \pm 0.20$ & $15.50 \pm 0.10$ & $14.64 \pm 0.08$ & $13.40 \pm 0.01$ & $12.75 \pm 0.01$ & $12.42 \pm 0.03$ & $11.62 \pm 0.04$ & $7.93 \pm 0.09$ & 1.07 & -0.85 & II \\
46 & 03:26:46.98 & +58:47:05.6 & $15.23 \pm 0.04$ & $13.88 \pm 0.04$ & $13.30 \pm 0.03$ & $12.79 \pm 0.01$ & $12.53 \pm 0.01$ & $12.17 \pm 0.02$ & $11.38 \pm 0.03$ & ... $\pm$ ... & 0.79 & -1.22 & II \\
47 & 03:26:47.30 & +58:44:42.5 & ... $\pm$ ... & $15.78 \pm 0.15$ & $14.71 \pm 0.08$ & $13.90 \pm 0.01$ & $13.45 \pm 0.01$ & $12.91 \pm 0.04$ & $12.48 \pm 0.11$ & ... $\pm$ ... & 0.81 & -1.18 & II \\
48 & 03:26:47.55 & +58:44:21.8 & ... $\pm$ ... & $15.81 \pm 0.14$ & $14.99 \pm 0.11$ & $14.11 \pm 0.01$ & $13.53 \pm 0.01$ & $12.99 \pm 0.05$ & $11.98 \pm 0.06$ & $8.78 \pm 0.17$ & 0.00 & -0.40 & II \\
49 & 03:26:48.42 & +58:45:26.4 & $16.97 \pm 0.17$ & $14.93 \pm 0.08$ & $13.86 \pm 0.05$ & $12.88 \pm 0.02$ & $12.36 \pm 0.03$ & $11.71 \pm 0.03$ & $10.49 \pm 0.06$ & ... $\pm$ ... & 1.44 & -0.09 & II \\
50 & 03:26:48.90 & +58:46:42.1 & $17.21 \pm 0.20$ & $16.10 \pm 0.19$ & $15.25 \pm 0.13$ & $14.36 \pm 0.02$ & $13.88 \pm 0.02$ & $13.41 \pm 0.05$ & $12.52 \pm 0.06$ & $9.10 \pm 0.18$ & 0.14 & -0.73 & II \\
51 & 03:26:51.03 & +58:46:14.9 & $15.80 \pm 0.06$ & $14.65 \pm 0.06$ & $14.05 \pm 0.05$ & $13.33 \pm 0.01$ & $13.02 \pm 0.01$ & $12.78 \pm 0.03$ & $12.32 \pm 0.07$ & ... $\pm$ ... & 0.44 & -1.69 & II \\
52 & 03:26:51.75 & +58:46:36.3 & $16.26 \pm 0.09$ & $15.04 \pm 0.07$ & $14.58 \pm 0.07$ & $14.13 \pm 0.01$ & $13.93 \pm 0.02$ & $13.56 \pm 0.08$ & $12.99 \pm 0.11$ & ... $\pm$ ... & 0.65 & -1.50 & II \\
53 & 03:26:53.16 & +58:44:12.2 & $17.22 \pm 0.18$ & $15.42 \pm 0.11$ & $15.00 \pm 0.10$ & $14.39 \pm 0.01$ & $14.00 \pm 0.01$ & $13.76 \pm 0.08$ & $12.78 \pm 0.08$ & ... $\pm$ ... & 1.27 & -1.04 & II \\
54 & 03:26:54.15 & +58:46:03.7 & $16.83 \pm 0.15$ & $15.11 \pm 0.08$ & $14.37 \pm 0.06$ & $13.60 \pm 0.01$ & $13.19 \pm 0.01$ & $12.72 \pm 0.03$ & $12.05 \pm 0.06$ & ... $\pm$ ... & 1.18 & -1.04 & II \\
55 & 03:26:54.98 & +58:45:13.4 & $16.31 \pm 0.09$ & $14.92 \pm 0.08$ & $14.23 \pm 0.06$ & $13.20 \pm 0.01$ & $12.62 \pm 0.01$ & $11.96 \pm 0.02$ & $10.95 \pm 0.02$ & $7.90 \pm 0.05$ & 0.75 & -0.24 & II \\
56 & 03:26:55.65 & +58:42:39.0 & $16.42 \pm 0.10$ & $14.73 \pm 0.06$ & $13.96 \pm 0.05$ & $13.21 \pm 0.01$ & $12.68 \pm 0.01$ & $12.58 \pm 0.03$ & $11.75 \pm 0.05$ & $8.16 \pm 0.09$ & 1.15 & -1.26 & II \\
57 & 03:26:57.23 & +58:44:51.7 & $16.68 \pm 0.12$ & $15.41 \pm 0.10$ & $14.60 \pm 0.08$ & $13.84 \pm 0.01$ & $13.42 \pm 0.01$ & $13.17 \pm 0.05$ & $12.71 \pm 0.13$ & ... $\pm$ ... & 0.44 & -1.57 & II \\
58 & 03:26:57.57 & +58:44:20.5 & $15.45 \pm 0.05$ & $14.00 \pm 0.06$ & $13.17 \pm 0.04$ & $12.71 \pm 0.01$ & $12.20 \pm 0.01$ & $11.71 \pm 0.02$ & $10.86 \pm 0.02$ & $7.67 \pm 0.09$ & 0.71 & -0.72 & II \\
59 & 03:26:57.88 & +58:43:02.7 & $16.31 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & $13.02 \pm 0.01$ & $12.59 \pm 0.01$ & $12.07 \pm 0.02$ & $11.35 \pm 0.03$ & ... $\pm$ ... & ... & -0.90 & II \\
60 & 03:26:58.24 & +58:46:52.6 & $15.26 \pm 0.04$ & $13.93 \pm 0.04$ & $13.28 \pm 0.03$ & $12.77 \pm 0.01$ & $12.55 \pm 0.01$ & $11.99 \pm 0.02$ & $10.98 \pm 0.03$ & $8.11 \pm 0.11$ & 0.70 & -0.74 & II \\
61 & 03:26:58.93 & +58:42:53.1 & $14.68 \pm 0.03$ & $13.08 \pm 0.02$ & $12.20 \pm 0.02$ & $11.01 \pm 0.01$ & $10.46 \pm 0.01$ & $9.96 \pm 0.01$ & $9.19 \pm 0.01$ & $6.99 \pm 0.05$ & 0.90 & -0.76 & II \\
62 & 03:26:59.00 & +58:47:35.6 & $16.36 \pm 0.10$ & $15.14 \pm 0.08$ & $14.66 \pm 0.08$ & $13.70 \pm 0.01$ & $13.42 \pm 0.01$ & $13.13 \pm 0.05$ & $12.50 \pm 0.08$ & ... $\pm$ ... & 0.65 & -1.46 & II \\
63 & 03:26:59.64 & +58:42:19.9 & $15.30 \pm 0.04$ & $13.65 \pm 0.04$ & $12.58 \pm 0.02$ & $11.25 \pm 0.01$ & $10.77 \pm 0.01$ & $10.45 \pm 0.01$ & $10.01 \pm 0.01$ & $7.59 \pm 0.07$ & 0.80 & -1.44 & II \\
64 & 03:27:00.32 & +58:46:16.5 & $15.25 \pm 0.05$ & $13.73 \pm 0.04$ & $12.84 \pm 0.03$ & $11.89 \pm 0.01$ & $11.46 \pm 0.01$ & $11.14 \pm 0.01$ & $10.69 \pm 0.03$ & $8.15 \pm 0.14$ & 0.75 & -1.47 & II \\
65 & 03:27:00.79 & +58:44:30.7 & $13.88 \pm 0.03$ & $12.49 \pm 0.03$ & $11.69 \pm 0.02$ & $10.56 \pm 0.01$ & $10.22 \pm 0.01$ & $9.86 \pm 0.01$ & $9.01 \pm 0.01$ & $5.49 \pm 0.02$ & 0.64 & -1.07 & II \\
66 & 03:27:01.17 & +58:43:41.6 & $15.94 \pm 0.06$ & $14.17 \pm 0.04$ & $13.17 \pm 0.03$ & $12.55 \pm 0.01$ & $12.00 \pm 0.01$ & $11.64 \pm 0.02$ & $10.91 \pm 0.03$ & $7.40 \pm 0.05$ & 1.06 & -0.99 & II \\
67 & 03:27:01.41 & +58:44:26.4 & $16.07 \pm 0.08$ & $14.48 \pm 0.06$ & $13.55 \pm 0.04$ & $12.42 \pm 0.01$ & $11.89 \pm 0.01$ & $11.36 \pm 0.01$ & $10.38 \pm 0.01$ & ... $\pm$ ... & 0.83 & -0.51 & II \\
68 & 03:27:02.24 & +58:42:37.3 & ... $\pm$ ... & $15.74 \pm 0.14$ & $14.93 \pm 0.10$ & $14.05 \pm 0.01$ & $13.60 \pm 0.01$ & $13.19 \pm 0.05$ & $12.30 \pm 0.07$ & ... $\pm$ ... & 0.21 & -0.85 & II \\
69 & 03:27:02.66 & +58:41:33.8 & $17.01 \pm 0.16$ & $15.17 \pm 0.08$ & $14.19 \pm 0.05$ & $12.85 \pm 0.01$ & $12.22 \pm 0.01$ & $11.99 \pm 0.02$ & $11.48 \pm 0.06$ & $8.34 \pm 0.14$ & 1.17 & -1.34 & II \\
70 & 03:27:03.98 & +58:46:05.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.52 \pm 0.01$ & $14.06 \pm 0.02$ & $13.52 \pm 0.08$ & $13.06 \pm 0.17$ & ... $\pm$ ... & ... & -1.13 & II \\
71 & 03:27:04.18 & +58:43:55.6 & ... $\pm$ ... & $15.80 \pm 0.15$ & $14.44 \pm 0.07$ & $13.29 \pm 0.01$ & $12.74 \pm 0.01$ & $11.94 \pm 0.03$ & $11.10 \pm 0.05$ & $7.56 \pm 0.06$ & 1.21 & -0.27 & II \\
72 & 03:27:05.13 & +58:44:22.4 & ... $\pm$ ... & $15.93 \pm 0.17$ & $15.36 \pm 0.14$ & $14.36 \pm 0.02$ & $13.91 \pm 0.01$ & $13.45 \pm 0.05$ & $12.55 \pm 0.09$ & ... $\pm$ ... & 0.00 & -0.77 & II \\
73 & 03:27:05.74 & +58:50:41.8 & ... $\pm$ ... & ... $\pm$ ... & $15.14 \pm 0.12$ & $14.06 \pm 0.01$ & $13.25 \pm 0.01$ & $12.65 \pm 0.03$ & $11.40 \pm 0.04$ & $7.49 \pm 0.06$ & ... & 0.16 & II \\
74 & 03:27:06.99 & +58:40:53.4 & ... $\pm$ ... & $15.90 \pm 0.15$ & $15.08 \pm 0.11$ & $13.71 \pm 0.01$ & $13.01 \pm 0.01$ & $12.48 \pm 0.05$ & $11.81 \pm 0.13$ & ... $\pm$ ... & 0.00 & -0.67 & II \\
75 & 03:27:07.02 & +58:43:56.9 & ... $\pm$ ... & $14.23 \pm 0.06$ & $13.21 \pm 0.04$ & $11.93 \pm 0.01$ & $11.35 \pm 0.01$ & $11.03 \pm 0.01$ & $10.47 \pm 0.03$ & ... $\pm$ ... & 0.31 & -1.21 & II \\
76 & 03:27:07.29 & +58:44:42.9 & ... $\pm$ ... & ... $\pm$ ... & $15.08 \pm 0.13$ & $14.06 \pm 0.01$ & $13.61 \pm 0.01$ & $13.40 \pm 0.06$ & $12.88 \pm 0.08$ & ... $\pm$ ... & ... & -1.53 & II \\
77 & 03:27:07.50 & +58:43:58.3 & ... $\pm$ ... & ... $\pm$ ... & $14.46 \pm 0.07$ & $13.29 \pm 0.01$ & $12.87 \pm 0.01$ & $12.17 \pm 0.03$ & $11.46 \pm 0.05$ & ... $\pm$ ... & ... & -0.68 & II \\
78 & 03:27:10.15 & +58:44:36.4 & $16.84 \pm 0.18$ & $14.98 \pm 0.11$ & $14.20 \pm 0.06$ & $13.25 \pm 0.01$ & $12.78 \pm 0.01$ & $12.40 \pm 0.06$ & $11.64 \pm 0.13$ & ... $\pm$ ... & 1.33 & -1.02 & II \\
79 & 03:27:10.23 & +58:44:22.5 & ... $\pm$ ... & $15.35 \pm 0.11$ & $14.12 \pm 0.06$ & $12.72 \pm 0.01$ & $12.25 \pm 0.01$ & $11.71 \pm 0.02$ & $10.80 \pm 0.03$ & $7.53 \pm 0.09$ & 1.17 & -0.63 & II \\
80 & 03:27:10.41 & +58:44:46.7 & $15.18 \pm 0.05$ & $13.76 \pm 0.03$ & $13.17 \pm 0.03$ & $12.66 \pm 0.01$ & $12.42 \pm 0.01$ & $12.08 \pm 0.05$ & $10.83 \pm 0.09$ & $6.28 \pm 0.10$ & 0.87 & -0.75 & II \\
81 & 03:27:11.03 & +58:46:56.6 & ... $\pm$ ... & $16.04 \pm 0.19$ & $14.76 \pm 0.09$ & $13.72 \pm 0.01$ & $13.11 \pm 0.01$ & $12.44 \pm 0.03$ & $11.32 \pm 0.03$ & $7.54 \pm 0.10$ & 0.82 & -0.08 & II \\
82 & 03:27:11.71 & +58:40:26.8 & $14.95 \pm 0.04$ & $12.99 \pm 0.03$ & $11.76 \pm 0.03$ & $9.95 \pm 0.01$ & $9.32 \pm 0.01$ & $8.79 \pm 0.01$ & $7.91 \pm 0.01$ & $4.28 \pm 0.01$ & 1.15 & -0.51 & II \\
83 & 03:27:12.38 & +58:46:22.2 & $13.83 \pm 0.03$ & $12.27 \pm 0.02$ & $11.45 \pm 0.02$ & $10.43 \pm 0.01$ & $9.99 \pm 0.01$ & $9.44 \pm 0.01$ & $8.53 \pm 0.01$ & $5.26 \pm 0.02$ & 0.89 & -0.64 & II \\
84 & 03:27:13.16 & +58:41:12.2 & $15.71 \pm 0.06$ & $13.71 \pm 0.03$ & $12.77 \pm 0.03$ & $11.52 \pm 0.01$ & $11.01 \pm 0.01$ & $10.51 \pm 0.01$ & $10.03 \pm 0.02$ & $8.12 \pm 0.12$ & 1.48 & -1.12 & II \\
85 & 03:27:13.77 & +58:44:27.9 & ... $\pm$ ... & ... $\pm$ ... & $14.64 \pm 0.09$ & $13.68 \pm 0.01$ & $13.12 \pm 0.01$ & $12.43 \pm 0.03$ & $11.51 \pm 0.07$ & ... $\pm$ ... & ... & -0.32 & II \\
86 & 03:27:14.55 & +58:41:23.5 & ... $\pm$ ... & $15.73 \pm 0.16$ & $14.54 \pm 0.07$ & $13.08 \pm 0.01$ & $12.56 \pm 0.01$ & $12.09 \pm 0.02$ & $11.56 \pm 0.04$ & $7.85 \pm 0.04$ & 0.87 & -1.09 & II \\
87 & 03:27:14.78 & +58:45:36.3 & $16.71 \pm 0.14$ & $14.80 \pm 0.07$ & $13.87 \pm 0.05$ & $12.74 \pm 0.01$ & $12.18 \pm 0.01$ & $11.89 \pm 0.02$ & $11.13 \pm 0.02$ & $7.96 \pm 0.10$ & 1.36 & -1.05 & II \\
88 & 03:27:15.18 & +58:43:15.9 & ... $\pm$ ... & $15.98 \pm 0.19$ & $14.41 \pm 0.07$ & $12.98 \pm 0.01$ & $12.36 \pm 0.01$ & $11.80 \pm 0.02$ & $10.99 \pm 0.03$ & $7.97 \pm 0.08$ & 1.50 & -0.57 & II \\
89 & 03:27:15.28 & +58:49:49.0 & $13.95 \pm 0.03$ & $12.76 \pm 0.02$ & $12.14 \pm 0.02$ & $11.14 \pm 0.01$ & $10.57 \pm 0.01$ & $9.94 \pm 0.01$ & $9.08 \pm 0.01$ & $5.95 \pm 0.03$ & 0.48 & -0.46 & II \\
90 & 03:27:15.39 & +58:41:08.4 & ... $\pm$ ... & $14.13 \pm 0.05$ & $12.90 \pm 0.04$ & $11.45 \pm 0.01$ & $10.90 \pm 0.01$ & $10.42 \pm 0.01$ & $9.71 \pm 0.01$ & $7.34 \pm 0.06$ & 0.88 & -0.85 & II \\
91 & 03:27:15.74 & +58:44:48.3 & ... $\pm$ ... & ... $\pm$ ... & $15.39 \pm 0.17$ & $13.35 \pm 0.03$ & $12.70 \pm 0.03$ & $11.95 \pm 0.05$ & $10.87 \pm 0.03$ & $6.41 \pm 0.07$ & ... & 0.02 & II \\
92 & 03:27:15.83 & +58:41:01.1 & ... $\pm$ ... & ... $\pm$ ... & $15.33 \pm 0.16$ & $14.32 \pm 0.02$ & $13.88 \pm 0.02$ & $13.69 \pm 0.11$ & $12.53 \pm 0.09$ & ... $\pm$ ... & ... & -0.86 & II \\
93 & 03:27:16.36 & +58:46:19.6 & $16.05 \pm 0.08$ & $14.20 \pm 0.04$ & $13.29 \pm 0.03$ & $12.20 \pm 0.01$ & $11.80 \pm 0.01$ & $11.39 \pm 0.02$ & $10.99 \pm 0.05$ & ... $\pm$ ... & 1.27 & -1.44 & II \\
94 & 03:27:16.44 & +58:44:37.7 & $15.06 \pm 0.04$ & $13.02 \pm 0.03$ & $11.86 \pm 0.03$ & $10.65 \pm 0.01$ & $10.12 \pm 0.01$ & $9.60 \pm 0.01$ & $8.78 \pm 0.01$ & $5.41 \pm 0.03$ & 1.33 & -0.69 & II \\
95 & 03:27:16.60 & +58:42:16.2 & ... $\pm$ ... & $15.72 \pm 0.15$ & $14.68 \pm 0.09$ & $13.64 \pm 0.01$ & $13.19 \pm 0.01$ & $12.89 \pm 0.04$ & $12.30 \pm 0.10$ & ... $\pm$ ... & 0.75 & -1.34 & II \\
96 & 03:27:16.65 & +58:46:32.1 & $15.62 \pm 0.06$ & $13.86 \pm 0.05$ & $12.90 \pm 0.05$ & $10.70 \pm 0.01$ & $10.00 \pm 0.01$ & $9.35 \pm 0.01$ & $8.44 \pm 0.01$ & ... $\pm$ ... & 1.09 & -0.24 & II \\
97 & 03:27:17.70 & +58:47:55.0 & $16.51 \pm 0.12$ & $15.21 \pm 0.10$ & $14.53 \pm 0.08$ & $13.81 \pm 0.01$ & $13.33 \pm 0.01$ & $12.89 \pm 0.05$ & $12.45 \pm 0.09$ & $8.55 \pm 0.12$ & 0.61 & -1.27 & II \\
98 & 03:27:18.06 & +58:46:47.2 & $16.80 \pm 0.16$ & $14.76 \pm 0.08$ & $13.57 \pm 0.04$ & $12.51 \pm 0.01$ & $12.01 \pm 0.01$ & $11.45 \pm 0.02$ & $10.69 \pm 0.02$ & ... $\pm$ ... & 1.33 & -0.73 & II \\
99 & 03:27:18.92 & +58:46:42.4 & ... $\pm$ ... & $15.41 \pm 0.12$ & $14.02 \pm 0.05$ & $12.24 \pm 0.01$ & $11.58 \pm 0.01$ & $10.93 \pm 0.01$ & $10.06 \pm 0.01$ & $6.68 \pm 0.15$ & 0.95 & -0.34 & II \\
100 & 03:27:19.28 & +58:40:21.1 & ... $\pm$ ... & $14.27 \pm 0.06$ & $13.40 \pm 0.05$ & $12.20 \pm 0.01$ & $11.60 \pm 0.01$ & $11.16 \pm 0.01$ & $10.36 \pm 0.02$ & $6.39 \pm 0.05$ & 0.00 & -0.76 & II \\
101 & 03:27:19.32 & +58:50:52.8 & $15.72 \pm 0.06$ & $13.89 \pm 0.04$ & $13.15 \pm 0.03$ & $12.34 \pm 0.01$ & $12.01 \pm 0.01$ & $11.56 \pm 0.01$ & $10.86 \pm 0.01$ & ... $\pm$ ... & 1.30 & -1.12 & II \\
102 & 03:27:19.55 & +58:40:17.3 & ... $\pm$ ... & $15.66 \pm 0.14$ & $14.08 \pm 0.06$ & $12.13 \pm 0.01$ & $11.42 \pm 0.01$ & $10.87 \pm 0.01$ & $10.33 \pm 0.02$ & ... $\pm$ ... & 1.23 & -0.79 & II \\
103 & 03:27:19.55 & +58:41:52.0 & ... $\pm$ ... & ... $\pm$ ... & $12.51 \pm 0.04$ & $11.28 \pm 0.01$ & $10.74 \pm 0.01$ & $10.20 \pm 0.01$ & $9.52 \pm 0.02$ & $6.91 \pm 0.07$ & ... & -0.80 & II \\
104 & 03:27:20.25 & +58:51:46.4 & ... $\pm$ ... & $15.53 \pm 0.13$ & $14.80 \pm 0.09$ & $13.73 \pm 0.01$ & $13.47 \pm 0.01$ & $13.15 \pm 0.05$ & $12.28 \pm 0.06$ & ... $\pm$ ... & 0.62 & -1.19 & II \\
105 & 03:27:20.32 & +58:47:25.9 & $16.03 \pm 0.09$ & $14.08 \pm 0.04$ & $13.07 \pm 0.03$ & $11.94 \pm 0.01$ & $11.40 \pm 0.01$ & $10.96 \pm 0.01$ & $10.27 \pm 0.02$ & $7.67 \pm 0.09$ & 1.35 & -0.94 & II \\
106 & 03:27:20.81 & +58:43:43.3 & ... $\pm$ ... & $14.46 \pm 0.05$ & $12.76 \pm 0.03$ & $10.66 \pm 0.01$ & $10.11 \pm 0.01$ & $9.65 \pm 0.01$ & $9.16 \pm 0.01$ & ... $\pm$ ... & 2.02 & -1.12 & II \\
107 & 03:27:21.68 & +58:43:21.0 & ... $\pm$ ... & ... $\pm$ ... & $15.15 \pm 0.13$ & $13.42 \pm 0.01$ & $12.65 \pm 0.02$ & $12.01 \pm 0.03$ & $11.12 \pm 0.04$ & ... $\pm$ ... & ... & -0.21 & II \\
108 & 03:27:22.57 & +58:43:17.1 & $14.56 \pm 0.03$ & $13.19 \pm 0.03$ & $12.38 \pm 0.02$ & $11.19 \pm 0.01$ & $10.80 \pm 0.01$ & $10.37 \pm 0.01$ & $9.40 \pm 0.01$ & $6.05 \pm 0.04$ & 0.60 & -0.79 & II \\
109 & 03:27:23.41 & +58:48:57.2 & $16.04 \pm 0.08$ & $14.94 \pm 0.08$ & $14.56 \pm 0.08$ & $13.59 \pm 0.01$ & $13.16 \pm 0.01$ & $12.76 \pm 0.03$ & $12.18 \pm 0.10$ & ... $\pm$ ... & 0.53 & -1.22 & II \\
110 & 03:27:24.27 & +58:48:33.9 & $14.35 \pm 0.03$ & $13.13 \pm 0.03$ & $12.41 \pm 0.02$ & $11.58 \pm 0.01$ & $11.25 \pm 0.01$ & $10.97 \pm 0.01$ & $10.61 \pm 0.02$ & $7.15 \pm 0.08$ & 0.43 & -1.73 & II \\
111 & 03:27:25.17 & +58:49:29.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.34 \pm 0.03$ & $13.81 \pm 0.02$ & $13.33 \pm 0.15$ & $12.47 \pm 0.15$ & ... $\pm$ ... & ... & -0.70 & II \\
112 & 03:27:25.23 & +58:51:36.0 & ... $\pm$ ... & ... $\pm$ ... & $14.60 \pm 0.10$ & $12.84 \pm 0.01$ & $12.14 \pm 0.01$ & $11.45 \pm 0.02$ & $10.66 \pm 0.02$ & ... $\pm$ ... & ... & -0.33 & II \\
113 & 03:27:25.66 & +58:40:56.9 & ... $\pm$ ... & ... $\pm$ ... & $14.82 \pm 0.10$ & $12.77 \pm 0.01$ & $11.85 \pm 0.01$ & $11.09 \pm 0.01$ & $10.39 \pm 0.01$ & $7.75 \pm 0.08$ & ... & -0.11 & II \\
114 & 03:27:25.62 & +58:49:20.5 & ... $\pm$ ... & $15.60 \pm 0.14$ & $13.90 \pm 0.05$ & $12.47 \pm 0.01$ & $11.80 \pm 0.01$ & $11.22 \pm 0.02$ & $10.40 \pm 0.02$ & $7.38 \pm 0.12$ & 1.63 & -0.47 & II \\
115 & 03:27:25.68 & +58:44:23.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.19 \pm 0.01$ & $12.46 \pm 0.01$ & $11.79 \pm 0.02$ & $11.15 \pm 0.04$ & ... $\pm$ ... & ... & -0.49 & II \\
116 & 03:27:25.92 & +58:48:10.8 & ... $\pm$ ... & ... $\pm$ ... & $14.10 \pm 0.05$ & $12.44 \pm 0.01$ & $11.61 \pm 0.01$ & $11.11 \pm 0.02$ & $10.49 \pm 0.03$ & $7.65 \pm 0.16$ & ... & -0.65 & II \\
117 & 03:27:26.29 & +58:38:39.2 & ... $\pm$ ... & $15.18 \pm 0.10$ & $13.70 \pm 0.04$ & $12.47 \pm 0.01$ & $11.95 \pm 0.01$ & $11.44 \pm 0.01$ & $10.71 \pm 0.03$ & $6.67 \pm 0.04$ & 1.58 & -0.81 & II \\
118 & 03:27:26.89 & +58:47:09.1 & $16.14 \pm 0.08$ & $15.00 \pm 0.08$ & $14.50 \pm 0.08$ & $13.93 \pm 0.04$ & $13.60 \pm 0.04$ & $13.18 \pm 0.12$ & $12.54 \pm 0.06$ & ... $\pm$ ... & 0.53 & -1.22 & II \\
119 & 03:27:27.01 & +58:51:58.9 & ... $\pm$ ... & $14.61 \pm 0.07$ & $13.20 \pm 0.04$ & $11.84 \pm 0.01$ & $11.17 \pm 0.01$ & $10.59 \pm 0.01$ & $9.94 \pm 0.01$ & $6.62 \pm 0.03$ & 0.91 & -0.66 & II \\
120 & 03:27:28.82 & +58:47:27.9 & ... $\pm$ ... & $15.89 \pm 0.17$ & $14.15 \pm 0.07$ & $13.13 \pm 0.03$ & $12.09 \pm 0.02$ & $11.42 \pm 0.03$ & $10.74 \pm 0.01$ & ... $\pm$ ... & 0.53 & -0.14 & II \\
121 & 03:27:29.47 & +58:46:59.4 & $15.13 \pm 0.04$ & $13.91 \pm 0.04$ & $13.34 \pm 0.04$ & $12.56 \pm 0.01$ & $12.17 \pm 0.02$ & $11.66 \pm 0.06$ & $11.14 \pm 0.06$ & ... $\pm$ ... & 0.60 & -1.17 & II \\
122 & 03:27:29.62 & +58:52:48.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.52 \pm 0.01$ & $12.79 \pm 0.01$ & $12.33 \pm 0.02$ & $11.59 \pm 0.03$ & ... $\pm$ ... & ... & -0.67 & II \\
123 & 03:27:31.27 & +58:45:23.9 & ... $\pm$ ... & ... $\pm$ ... & $14.16 \pm 0.08$ & $12.85 \pm 0.05$ & $12.16 \pm 0.04$ & $11.78 \pm 0.06$ & $11.14 \pm 0.06$ & ... $\pm$ ... & ... & -0.93 & II \\
124 & 03:27:31.72 & +58:53:10.5 & $16.38 \pm 0.11$ & $15.26 \pm 0.11$ & $14.89 \pm 0.11$ & $13.69 \pm 0.01$ & $13.22 \pm 0.01$ & $12.96 \pm 0.07$ & $11.76 \pm 0.08$ & ... $\pm$ ... & 0.54 & -0.69 & II \\
125 & 03:27:31.78 & +58:45:19.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.85 \pm 0.06$ & $13.30 \pm 0.06$ & $13.01 \pm 0.06$ & $12.30 \pm 0.09$ & ... $\pm$ ... & ... & -1.12 & II \\
126 & 03:27:34.17 & +58:45:20.9 & ... $\pm$ ... & $15.97 \pm 0.19$ & $13.95 \pm 0.05$ & $11.94 \pm 0.01$ & $11.22 \pm 0.01$ & $10.76 \pm 0.01$ & $10.07 \pm 0.02$ & $6.11 \pm 0.10$ & 2.22 & -0.74 & II \\
127 & 03:27:34.88 & +58:47:48.7 & $13.39 \pm 0.02$ & $11.61 \pm 0.02$ & $10.28 \pm 0.02$ & $8.35 \pm 0.01$ & $7.64 \pm 0.01$ & $7.09 \pm 0.02$ & $6.32 \pm 0.01$ & $3.19 \pm 0.08$ & 0.77 & -0.53 & II \\
128 & 03:27:35.33 & +58:45:24.8 & ... $\pm$ ... & ... $\pm$ ... & $14.92 \pm 0.11$ & $13.30 \pm 0.02$ & $12.74 \pm 0.02$ & $12.43 \pm 0.08$ & $11.95 \pm 0.12$ & ... $\pm$ ... & ... & -1.32 & II \\
129 & 03:27:36.98 & +58:40:41.2 & ... $\pm$ ... & $15.50 \pm 0.13$ & $14.36 \pm 0.07$ & $12.63 \pm 0.01$ & $11.98 \pm 0.01$ & $11.39 \pm 0.01$ & $10.49 \pm 0.01$ & $7.41 \pm 0.06$ & 0.36 & -0.39 & II \\
130 & 03:27:37.44 & +58:47:54.7 & ... $\pm$ ... & ... $\pm$ ... & $15.39 \pm 0.17$ & $13.32 \pm 0.04$ & $12.30 \pm 0.04$ & $11.64 \pm 0.14$ & $10.62 \pm 0.06$ & ... $\pm$ ... & ... & 0.19 & II \\
131 & 03:27:38.64 & +58:48:55.4 & $14.39 \pm 0.03$ & $13.21 \pm 0.03$ & $12.59 \pm 0.03$ & $11.61 \pm 0.01$ & $11.24 \pm 0.01$ & $10.94 \pm 0.01$ & $10.27 \pm 0.03$ & $7.41 \pm 0.10$ & 0.47 & -1.32 & II \\
132 & 03:27:39.15 & +58:41:46.5 & ... $\pm$ ... & $15.62 \pm 0.14$ & $14.38 \pm 0.07$ & $13.18 \pm 0.01$ & $12.65 \pm 0.01$ & $12.20 \pm 0.02$ & $11.39 \pm 0.05$ & $8.52 \pm 0.10$ & 0.99 & -0.80 & II \\
133 & 03:27:39.28 & +58:49:52.3 & ... $\pm$ ... & $15.81 \pm 0.18$ & $14.73 \pm 0.09$ & $13.85 \pm 0.01$ & $13.36 \pm 0.01$ & $12.86 \pm 0.05$ & $12.15 \pm 0.10$ & ... $\pm$ ... & 0.69 & -0.88 & II \\
134 & 03:27:39.61 & +58:48:49.1 & $15.62 \pm 0.06$ & $14.09 \pm 0.04$ & $13.21 \pm 0.03$ & $12.18 \pm 0.01$ & $11.63 \pm 0.01$ & $11.20 \pm 0.01$ & $10.52 \pm 0.04$ & $7.11 \pm 0.13$ & 0.80 & -0.95 & II \\
135 & 03:27:39.94 & +58:49:53.8 & $16.22 \pm 0.10$ & $14.12 \pm 0.05$ & $13.14 \pm 0.03$ & $12.25 \pm 0.01$ & $11.81 \pm 0.01$ & $11.27 \pm 0.02$ & $10.69 \pm 0.05$ & ... $\pm$ ... & 1.58 & -1.02 & II \\
136 & 03:27:41.57 & +58:52:57.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.48 \pm 0.01$ & $12.84 \pm 0.01$ & $12.32 \pm 0.03$ & $11.43 \pm 0.04$ & $8.21 \pm 0.08$ & ... & -0.50 & II \\
137 & 03:27:41.83 & +58:52:58.6 & $16.45 \pm 0.12$ & $14.81 \pm 0.07$ & $14.06 \pm 0.05$ & $13.33 \pm 0.01$ & $12.88 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.09 & ... & II \\
138 & 03:27:41.87 & +58:46:04.1 & ... $\pm$ ... & ... $\pm$ ... & $13.95 \pm 0.05$ & $11.78 \pm 0.01$ & $11.04 \pm 0.01$ & $10.56 \pm 0.04$ & $9.90 \pm 0.04$ & ... $\pm$ ... & ... & -0.73 & II \\
139 & 03:27:42.02 & +58:44:40.1 & ... $\pm$ ... & $15.56 \pm 0.12$ & $14.64 \pm 0.08$ & $13.64 \pm 0.01$ & $13.25 \pm 0.01$ & $12.85 \pm 0.05$ & $12.29 \pm 0.07$ & ... $\pm$ ... & 0.64 & -1.28 & II \\
140 & 03:27:42.97 & +58:46:56.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.09 \pm 0.02$ & $10.70 \pm 0.04$ & $10.42 \pm 0.11$ & $9.62 \pm 0.11$ & ... $\pm$ ... & ... & -1.18 & II \\
141 & 03:27:44.12 & +58:48:13.8 & $16.75 \pm 0.15$ & $15.10 \pm 0.09$ & $14.30 \pm 0.07$ & $13.30 \pm 0.01$ & $12.82 \pm 0.02$ & $12.47 \pm 0.07$ & $11.54 \pm 0.04$ & ... $\pm$ ... & 1.06 & -0.86 & II \\
142 & 03:27:44.59 & +58:40:23.2 & $16.42 \pm 0.11$ & $14.98 \pm 0.07$ & $14.30 \pm 0.07$ & $13.38 \pm 0.01$ & $12.97 \pm 0.01$ & $12.69 \pm 0.03$ & $11.77 \pm 0.05$ & $8.91 \pm 0.17$ & 0.82 & -1.03 & II \\
143 & 03:27:45.12 & +58:48:24.2 & $15.84 \pm 0.07$ & $13.98 \pm 0.05$ & $13.10 \pm 0.04$ & $11.90 \pm 0.01$ & $11.43 \pm 0.01$ & $10.89 \pm 0.02$ & $10.20 \pm 0.02$ & ... $\pm$ ... & 1.33 & -0.87 & II \\
144 & 03:27:45.97 & +58:39:51.6 & $16.76 \pm 0.16$ & $14.76 \pm 0.07$ & $13.69 \pm 0.04$ & $12.47 \pm 0.01$ & $12.11 \pm 0.01$ & $11.81 \pm 0.02$ & $11.48 \pm 0.04$ & $7.36 \pm 0.05$ & 1.36 & -1.71 & II \\
145 & 03:27:51.63 & +58:51:45.4 & $14.86 \pm 0.04$ & $13.80 \pm 0.04$ & $13.45 \pm 0.04$ & $13.04 \pm 0.01$ & $12.87 \pm 0.01$ & $12.58 \pm 0.04$ & $11.74 \pm 0.07$ & $7.80 \pm 0.05$ & 0.49 & -1.35 & II \\
146 & 03:27:56.10 & +58:46:16.8 & ... $\pm$ ... & ... $\pm$ ... & $14.56 \pm 0.08$ & $13.28 \pm 0.01$ & $12.78 \pm 0.01$ & $12.37 \pm 0.03$ & $11.84 \pm 0.06$ & ... $\pm$ ... & ... & -1.20 & II \\
147 & 03:27:57.50 & +58:53:10.6 & $14.36 \pm 0.03$ & $13.31 \pm 0.03$ & $12.72 \pm 0.03$ & $11.64 \pm 0.01$ & $11.27 \pm 0.01$ & $10.95 \pm 0.01$ & $10.21 \pm 0.02$ & $7.16 \pm 0.07$ & 0.29 & -1.21 & II \\
148 & 03:28:01.27 & +58:42:13.6 & $16.16 \pm 0.09$ & $14.47 \pm 0.06$ & $13.73 \pm 0.04$ & $12.54 \pm 0.01$ & $12.14 \pm 0.01$ & $11.88 \pm 0.02$ & $11.46 \pm 0.04$ & $8.16 \pm 0.18$ & 1.16 & -1.62 & II \\
149 & 03:28:01.89 & +58:47:09.2 & $14.78 \pm 0.04$ & $13.02 \pm 0.04$ & $12.00 \pm 0.03$ & $10.65 \pm 0.01$ & $10.21 \pm 0.01$ & $9.88 \pm 0.01$ & $9.38 \pm 0.01$ & $6.89 \pm 0.10$ & 1.05 & -1.40 & II \\
150 & 03:28:01.90 & +58:47:02.9 & $15.41 \pm 0.05$ & $13.91 \pm 0.03$ & $13.09 \pm 0.03$ & $12.23 \pm 0.01$ & $11.76 \pm 0.01$ & $11.43 \pm 0.01$ & $10.89 \pm 0.02$ & ... $\pm$ ... & 0.81 & -1.32 & II \\
151 & 03:28:07.39 & +58:52:08.6 & $16.26 \pm 0.09$ & $15.25 \pm 0.10$ & $14.70 \pm 0.09$ & $14.11 \pm 0.02$ & $13.92 \pm 0.02$ & $13.80 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.27 & ... & II \\
152 & 03:28:09.97 & +58:50:54.3 & $16.79 \pm 0.14$ & $14.89 \pm 0.07$ & $14.17 \pm 0.06$ & $13.36 \pm 0.01$ & $13.08 \pm 0.01$ & $12.61 \pm 0.04$ & $11.96 \pm 0.09$ & ... $\pm$ ... & 1.37 & -1.19 & II \\
153 & 03:28:10.32 & +58:50:13.1 & $16.13 \pm 0.08$ & $14.38 \pm 0.05$ & $13.54 \pm 0.04$ & $12.31 \pm 0.01$ & $11.75 \pm 0.01$ & $11.22 \pm 0.01$ & $10.41 \pm 0.02$ & $6.30 \pm 0.03$ & 1.18 & -0.66 & II \\
154 & 03:28:10.89 & +58:43:39.2 & ... $\pm$ ... & $15.71 \pm 0.13$ & $14.98 \pm 0.11$ & $14.11 \pm 0.01$ & $13.72 \pm 0.01$ & $13.49 \pm 0.08$ & $12.78 \pm 0.13$ & ... $\pm$ ... & 0.20 & -1.36 & II \\
155 & 03:28:22.74 & +58:50:51.1 & $15.63 \pm 0.06$ & $14.70 \pm 0.05$ & $14.16 \pm 0.06$ & $12.81 \pm 0.01$ & $12.40 \pm 0.01$ & $12.18 \pm 0.03$ & $11.77 \pm 0.06$ & ... $\pm$ ... & 0.17 & -1.67 & II \\
156 & 03:26:38.59 & +58:45:38.8 & $14.66 \pm 0.03$ & $13.26 \pm 0.03$ & $12.75 \pm 0.02$ & $12.42 \pm 0.01$ & $12.30 \pm 0.01$ & $12.20 \pm 0.02$ & $11.89 \pm 0.03$ & $8.80 \pm 0.19$ & 0.85 & -2.25 & II* \\
157 & 03:27:22.19 & +58:51:40.7 & $14.00 \pm 0.03$ & $12.78 \pm 0.03$ & $12.06 \pm 0.02$ & $10.86 \pm 0.01$ & $10.57 \pm 0.01$ & $10.45 \pm 0.01$ & $10.23 \pm 0.01$ & $7.29 \pm 0.11$ & 0.44 & -2.14 & II* \\
158 & 03:27:40.06 & +58:52:07.2 & $13.73 \pm 0.02$ & $12.91 \pm 0.03$ & $12.51 \pm 0.03$ & $12.08 \pm 0.01$ & $11.93 \pm 0.01$ & $11.79 \pm 0.02$ & $11.38 \pm 0.06$ & $8.10 \pm 0.11$ & 0.11 & -2.05 & II* \\
159 & 03:27:51.82 & +58:50:17.5 & $14.60 \pm 0.03$ & $13.22 \pm 0.04$ & $12.47 \pm 0.03$ & $12.04 \pm 0.01$ & $11.83 \pm 0.01$ & $11.59 \pm 0.03$ & $11.46 \pm 0.08$ & $7.17 \pm 0.16$ & 0.66 & -2.15 & II* \\
160 & 03:27:54.28 & +58:48:57.6 & $15.07 \pm 0.04$ & $14.08 \pm 0.04$ & $13.63 \pm 0.04$ & $13.38 \pm 0.01$ & $13.31 \pm 0.01$ & $13.16 \pm 0.05$ & $12.87 \pm 0.08$ & $7.38 \pm 0.08$ & 0.34 & -2.25 & II* \\
161 & 03:27:58.64 & +58:51:08.1 & $15.46 \pm 0.04$ & $14.46 \pm 0.04$ & $14.12 \pm 0.05$ & $13.75 \pm 0.01$ & $13.66 \pm 0.02$ & $13.40 \pm 0.09$ & $12.46 \pm 0.16$ & $7.69 \pm 0.12$ & 0.42 & -1.35 & II* \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab6.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{NGC 1333 {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab6}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 03:28:39.09 & +31:06:01.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.62 \pm 0.04$ & $14.26 \pm 0.03$ & $13.31 \pm 0.05$ & $11.91 \pm 0.03$ & $6.17 \pm 0.01$ & ... & 1.35 & I* \\
2 & 03:28:45.30 & +31:05:42.1 & ... $\pm$ ... & $16.75 \pm 0.15$ & $14.91 \pm 0.06$ & $13.17 \pm 0.02$ & $11.82 \pm 0.01$ & $11.37 \pm 0.02$ & $10.72 \pm 0.01$ & $3.73 \pm 0.01$ & ... & -0.18 & I* \\
3 & 03:28:57.37 & +31:14:16.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $7.81 \pm 0.01$ & $6.60 \pm 0.01$ & $5.61 \pm 0.01$ & $0.47 \pm 0.01$ & ... & ... & I* \\
4 & 03:29:00.50 & +31:12:00.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.11 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & $6.82 \pm 0.03$ & ... & ... & I* \\
5 & 03:29:04.06 & +31:14:46.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.21 \pm 0.04$ & $12.81 \pm 0.04$ & ... $\pm$ ... & $11.54 \pm 0.03$ & $5.17 \pm 0.06$ & ... & ... & I* \\
6 & 03:29:10.49 & +31:13:30.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.48 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & $6.13 \pm 0.04$ & ... & ... & I* \\
7 & 03:29:11.25 & +31:18:31.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.95 \pm 0.13$ & $11.61 \pm 0.06$ & $10.81 \pm 0.06$ & $10.44 \pm 0.06$ & $2.68 \pm 0.02$ & ... & 0.95 & I* \\
8 & 03:29:12.04 & +31:13:02.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.95 \pm 0.01$ & $10.47 \pm 0.01$ & $10.95 \pm 0.01$ & $10.70 \pm 0.04$ & $5.55 \pm 0.02$ & ... & 0.18 & I* \\
9 & 03:29:13.16 & +31:19:49.3 & ... $\pm$ ... & $17.21 \pm 0.20$ & $15.74 \pm 0.08$ & $14.42 \pm 0.02$ & $13.94 \pm 0.02$ & $13.89 \pm 0.08$ & $13.64 \pm 0.09$ & $7.75 \pm 0.18$ & ... & -2.02 & I* \\
10 & 03:29:13.60 & +31:13:58.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.69 \pm 0.04$ & $13.53 \pm 0.02$ & $12.83 \pm 0.06$ & $13.12 \pm 0.18$ & $6.00 \pm 0.03$ & ... & -0.07 & I* \\
11 & 03:29:17.16 & +31:27:46.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.28 \pm 0.02$ & $12.78 \pm 0.01$ & $12.25 \pm 0.03$ & $12.16 \pm 0.05$ & $4.52 \pm 0.01$ & ... & -0.54 & I* \\
12 & 03:29:23.48 & +31:33:29.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.35 \pm 0.01$ & $11.58 \pm 0.02$ & $10.90 \pm 0.02$ & $3.75 \pm 0.01$ & ... & ... & I* \\
13 & 03:28:32.55 & +31:11:04.8 & ... $\pm$ ... & ... $\pm$ ... & $14.49 \pm 0.12$ & $13.22 \pm 0.02$ & $12.31 \pm 0.01$ & $11.56 \pm 0.01$ & $10.64 \pm 0.01$ & $5.29 \pm 0.01$ & ... & 0.10 & I \\
14 & 03:28:34.52 & +31:07:05.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.15 \pm 0.01$ & $10.55 \pm 0.01$ & $9.37 \pm 0.01$ & $8.25 \pm 0.01$ & $5.18 \pm 0.01$ & ... & 1.59 & I \\
15 & 03:28:37.09 & +31:13:31.1 & ... $\pm$ ... & ... $\pm$ ... & $12.05 \pm 0.03$ & $9.81 \pm 0.01$ & $8.01 \pm 0.01$ & $6.67 \pm 0.01$ & $4.95 \pm 0.01$ & ... $\pm$ ... & ... & 2.66 & I \\
16 & 03:28:39.69 & +31:17:32.0 & ... $\pm$ ... & $17.04 \pm 0.20$ & $13.81 \pm 0.03$ & $10.81 \pm 0.01$ & $9.69 \pm 0.01$ & $8.88 \pm 0.01$ & $8.00 \pm 0.01$ & $4.03 \pm 0.01$ & ... & 0.33 & I \\
17 & 03:28:43.27 & +31:17:33.1 & $12.48 \pm 0.02$ & $10.84 \pm 0.05$ & $9.51 \pm 0.04$ & $7.82 \pm 0.01$ & $6.86 \pm 0.01$ & $5.91 \pm 0.01$ & $4.90 \pm 0.01$ & $1.32 \pm 0.01$ & 0.89 & 0.52 & I \\
18 & 03:28:48.76 & +31:16:08.9 & ... $\pm$ ... & $16.84 \pm 0.16$ & $14.95 \pm 0.05$ & $13.19 \pm 0.01$ & $12.39 \pm 0.01$ & $11.48 \pm 0.01$ & $10.42 \pm 0.01$ & $6.50 \pm 0.02$ & ... & 0.37 & I \\
19 & 03:28:48.84 & +31:17:53.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.86 \pm 0.04$ & $15.05 \pm 0.04$ & $14.33 \pm 0.11$ & $13.89 \pm 0.14$ & ... $\pm$ ... & ... & -0.56 & I \\
20 & 03:28:51.27 & +31:17:39.5 & $16.02 \pm 0.05$ & $14.83 \pm 0.08$ & $14.31 \pm 0.06$ & $13.91 \pm 0.03$ & $12.96 \pm 0.02$ & $12.09 \pm 0.02$ & $10.49 \pm 0.01$ & $6.02 \pm 0.02$ & 0.37 & 1.05 & I \\
21 & 03:28:55.52 & +31:14:35.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.66 \pm 0.01$ & $10.18 \pm 0.01$ & $8.96 \pm 0.01$ & $8.33 \pm 0.01$ & $0.35 \pm 0.01$ & ... & 1.96 & I \\
22 & 03:28:57.09 & +31:21:25.1 & ... $\pm$ ... & ... $\pm$ ... & $16.37 \pm 0.14$ & $14.35 \pm 0.03$ & $13.59 \pm 0.03$ & $12.87 \pm 0.04$ & $12.12 \pm 0.03$ & ... $\pm$ ... & ... & -0.28 & I \\
23 & 03:28:57.11 & +31:19:11.9 & $17.21 \pm 0.08$ & $15.97 \pm 0.09$ & $15.24 \pm 0.05$ & $14.03 \pm 0.04$ & $13.08 \pm 0.04$ & $12.22 \pm 0.05$ & $11.12 \pm 0.05$ & $7.26 \pm 0.10$ & ... & 0.48 & I \\
24 & 03:28:58.42 & +31:22:17.7 & $17.99 \pm 0.16$ & $14.43 \pm 0.04$ & $11.56 \pm 0.03$ & $9.60 \pm 0.01$ & $8.01 \pm 0.01$ & $7.04 \pm 0.01$ & $5.96 \pm 0.01$ & $2.28 \pm 0.01$ & 1.71 & 1.24 & I \\
25 & 03:28:59.31 & +31:20:08.2 & $17.80 \pm 0.14$ & ... $\pm$ ... & $15.10 \pm 0.05$ & $14.21 \pm 0.09$ & $13.25 \pm 0.07$ & $12.23 \pm 0.16$ & $11.18 \pm 0.09$ & ... $\pm$ ... & ... & 0.65 & I \\
26 & 03:29:01.54 & +31:20:20.7 & ... $\pm$ ... & $13.88 \pm 0.08$ & $10.88 \pm 0.04$ & $6.92 \pm 0.01$ & $5.73 \pm 0.01$ & $4.53 \pm 0.01$ & $3.50 \pm 0.01$ & ... $\pm$ ... & 3.10 & 1.11 & I \\
27 & 03:29:03.76 & +31:16:04.0 & $11.74 \pm 0.02$ & $9.74 \pm 0.05$ & $8.15 \pm 0.02$ & $6.22 \pm 0.01$ & $5.02 \pm 0.01$ & $3.92 \pm 0.01$ & $2.73 \pm 0.01$ & ... $\pm$ ... & 1.01 & 1.16 & I \\
28 & 03:29:04.94 & +31:20:38.6 & ... $\pm$ ... & $14.22 \pm 0.07$ & $12.65 \pm 0.04$ & $11.30 \pm 0.01$ & $10.52 \pm 0.01$ & $9.72 \pm 0.01$ & $8.78 \pm 0.01$ & $4.80 \pm 0.04$ & 1.12 & 0.06 & I \\
29 & 03:29:07.77 & +31:21:57.3 & ... $\pm$ ... & $13.80 \pm 0.09$ & $10.43 \pm 0.04$ & $6.65 \pm 0.01$ & $5.13 \pm 0.01$ & $4.13 \pm 0.01$ & $3.65 \pm 0.03$ & ... $\pm$ ... & 2.95 & 0.56 & I \\
30 & 03:29:08.95 & +31:22:56.3 & $16.45 \pm 0.07$ & $13.76 \pm 0.05$ & $11.78 \pm 0.03$ & $9.98 \pm 0.02$ & $9.05 \pm 0.01$ & $8.63 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & 1.79 & ... & I \\
31 & 03:29:09.07 & +31:21:29.1 & ... $\pm$ ... & $16.10 \pm 0.10$ & $13.18 \pm 0.03$ & $10.30 \pm 0.01$ & $8.39 \pm 0.01$ & $7.42 \pm 0.01$ & $6.74 \pm 0.03$ & $2.34 \pm 0.05$ & ... & 1.11 & I \\
32 & 03:29:10.71 & +31:18:21.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.57 \pm 0.01$ & $10.82 \pm 0.01$ & $9.77 \pm 0.01$ & $9.18 \pm 0.01$ & $2.27 \pm 0.02$ & ... & 0.97 & I \\
33 & 03:29:12.95 & +31:18:14.6 & ... $\pm$ ... & ... $\pm$ ... & $14.14 \pm 0.03$ & $9.28 \pm 0.01$ & $7.53 \pm 0.01$ & $6.64 \pm 0.01$ & $5.80 \pm 0.01$ & $2.60 \pm 0.01$ & ... & 1.03 & I \\
34 & 03:29:18.25 & +31:23:19.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.53 \pm 0.05$ & $11.99 \pm 0.02$ & $10.63 \pm 0.02$ & $9.59 \pm 0.03$ & $4.17 \pm 0.02$ & ... & 1.69 & I \\
35 & 03:29:22.28 & +31:13:54.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.26 \pm 0.01$ & $13.29 \pm 0.01$ & $12.50 \pm 0.02$ & $11.14 \pm 0.01$ & $7.73 \pm 0.03$ & ... & 0.69 & I \\
36 & 03:29:31.54 & +31:25:27.8 & $17.18 \pm 0.07$ & $16.03 \pm 0.08$ & $15.35 \pm 0.06$ & $14.34 \pm 0.01$ & $13.56 \pm 0.01$ & $12.78 \pm 0.03$ & $12.17 \pm 0.06$ & $7.90 \pm 0.09$ & ... & -0.32 & I \\
37 & 03:28:15.19 & +31:17:23.8 & $16.51 \pm 0.05$ & $15.75 \pm 0.07$ & $15.13 \pm 0.05$ & $14.45 \pm 0.01$ & $13.98 \pm 0.01$ & $13.49 \pm 0.05$ & $12.82 \pm 0.05$ & ... $\pm$ ... & 0.04 & -0.96 & II \\
38 & 03:28:34.47 & +31:17:43.2 & ... $\pm$ ... & $17.13 \pm 0.19$ & $15.20 \pm 0.05$ & $13.96 \pm 0.01$ & $13.39 \pm 0.01$ & $12.96 \pm 0.03$ & $12.14 \pm 0.03$ & $8.50 \pm 0.05$ & ... & -0.78 & II \\
39 & 03:28:34.85 & +31:16:04.5 & $17.55 \pm 0.10$ & $16.37 \pm 0.10$ & $15.13 \pm 0.05$ & $13.69 \pm 0.01$ & $13.10 \pm 0.01$ & $12.48 \pm 0.02$ & $11.61 \pm 0.02$ & $8.03 \pm 0.05$ & ... & -0.44 & II \\
40 & 03:28:38.76 & +31:18:06.7 & ... $\pm$ ... & $16.83 \pm 0.15$ & $14.16 \pm 0.03$ & $12.00 \pm 0.01$ & $10.97 \pm 0.01$ & $10.41 \pm 0.01$ & $9.56 \pm 0.01$ & $6.82 \pm 0.04$ & ... & -0.12 & II \\
41 & 03:28:43.23 & +31:10:42.7 & $15.29 \pm 0.03$ & $13.15 \pm 0.03$ & $12.04 \pm 0.02$ & $11.20 \pm 0.01$ & $10.88 \pm 0.01$ & $10.57 \pm 0.01$ & $10.23 \pm 0.01$ & $8.13 \pm 0.04$ & 1.51 & -1.72 & II \\
42 & 03:28:43.56 & +31:17:36.5 & $12.02 \pm 0.03$ & $10.79 \pm 0.03$ & $9.85 \pm 0.05$ & $8.90 \pm 0.01$ & $8.38 \pm 0.01$ & $7.77 \pm 0.01$ & $6.64 \pm 0.01$ & ... $\pm$ ... & 0.41 & -0.24 & II \\
43 & 03:28:44.08 & +31:20:52.9 & $14.21 \pm 0.02$ & $13.21 \pm 0.03$ & $12.61 \pm 0.03$ & $11.90 \pm 0.01$ & $11.68 \pm 0.01$ & $11.27 \pm 0.01$ & $10.61 \pm 0.01$ & $8.07 \pm 0.03$ & 0.22 & -1.33 & II \\
44 & 03:28:46.19 & +31:16:38.7 & $10.88 \pm 0.02$ & $10.01 \pm 0.02$ & $9.69 \pm 0.02$ & $9.47 \pm 0.01$ & $9.17 \pm 0.01$ & $8.88 \pm 0.01$ & $8.30 \pm 0.01$ & ... $\pm$ ... & 0.27 & -1.51 & II \\
45 & 03:28:47.63 & +31:24:06.1 & $14.26 \pm 0.02$ & $12.61 \pm 0.03$ & $11.64 \pm 0.02$ & $10.34 \pm 0.01$ & $9.97 \pm 0.01$ & $9.66 \pm 0.01$ & $9.27 \pm 0.01$ & $6.52 \pm 0.01$ & 0.83 & -1.61 & II \\
46 & 03:28:47.82 & +31:16:55.3 & $12.93 \pm 0.02$ & $11.75 \pm 0.03$ & $10.92 \pm 0.02$ & $9.94 \pm 0.01$ & $9.33 \pm 0.01$ & $9.01 \pm 0.01$ & $8.33 \pm 0.01$ & $5.60 \pm 0.02$ & 0.27 & -1.05 & II \\
47 & 03:28:51.02 & +31:18:18.5 & $11.36 \pm 0.02$ & $10.07 \pm 0.02$ & $9.18 \pm 0.02$ & $8.50 \pm 0.01$ & $7.84 \pm 0.01$ & $7.55 \pm 0.01$ & $6.49 \pm 0.01$ & $3.37 \pm 0.01$ & 0.41 & -0.62 & II \\
48 & 03:28:51.07 & +31:16:32.6 & $13.29 \pm 0.02$ & $12.50 \pm 0.03$ & $12.14 \pm 0.02$ & $11.91 \pm 0.01$ & $11.41 \pm 0.01$ & $11.07 \pm 0.01$ & $10.37 \pm 0.01$ & $8.29 \pm 0.07$ & 0.04 & -1.10 & II \\
49 & 03:28:51.19 & +31:19:54.9 & $11.72 \pm 0.02$ & $10.49 \pm 0.02$ & $9.90 \pm 0.02$ & $9.08 \pm 0.01$ & $8.65 \pm 0.01$ & $8.36 \pm 0.01$ & $7.29 \pm 0.01$ & $4.31 \pm 0.01$ & 0.57 & -0.83 & II \\
50 & 03:28:52.13 & +31:15:47.2 & $13.19 \pm 0.02$ & $12.50 \pm 0.03$ & $12.07 \pm 0.02$ & $11.48 \pm 0.01$ & $11.21 \pm 0.01$ & $10.77 \pm 0.01$ & $10.04 \pm 0.01$ & $7.79 \pm 0.07$ & 0.00 & -1.17 & II \\
51 & 03:28:52.15 & +31:22:45.4 & $11.98 \pm 0.02$ & $11.01 \pm 0.02$ & $10.56 \pm 0.02$ & $10.18 \pm 0.01$ & $9.94 \pm 0.01$ & $9.56 \pm 0.01$ & $8.92 \pm 0.01$ & $6.32 \pm 0.02$ & 0.30 & -1.36 & II \\
52 & 03:28:52.90 & +31:16:26.6 & $13.59 \pm 0.02$ & $12.87 \pm 0.03$ & $12.50 \pm 0.02$ & $12.26 \pm 0.01$ & $11.85 \pm 0.01$ & $11.42 \pm 0.01$ & $10.82 \pm 0.02$ & $8.29 \pm 0.17$ & 0.00 & -1.18 & II \\
53 & 03:28:53.58 & +31:12:14.7 & ... $\pm$ ... & $16.80 \pm 0.15$ & $15.38 \pm 0.06$ & $14.10 \pm 0.01$ & $13.58 \pm 0.01$ & $13.09 \pm 0.04$ & $12.34 \pm 0.04$ & $9.07 \pm 0.12$ & ... & -0.82 & II \\
54 & 03:28:53.93 & +31:18:09.3 & $14.57 \pm 0.03$ & $12.22 \pm 0.03$ & $10.92 \pm 0.03$ & $10.09 \pm 0.01$ & $9.69 \pm 0.01$ & $9.15 \pm 0.01$ & $8.30 \pm 0.01$ & $4.82 \pm 0.01$ & 1.95 & -0.77 & II \\
55 & 03:28:54.07 & +31:16:54.5 & $13.02 \pm 0.02$ & $12.05 \pm 0.05$ & $11.61 \pm 0.02$ & $11.19 \pm 0.01$ & $10.65 \pm 0.01$ & $10.21 \pm 0.01$ & $9.31 \pm 0.01$ & $5.12 \pm 0.01$ & 0.33 & -0.71 & II \\
56 & 03:28:54.61 & +31:16:51.3 & $12.82 \pm 0.02$ & $11.22 \pm 0.03$ & $10.32 \pm 0.02$ & $9.54 \pm 0.01$ & $8.79 \pm 0.01$ & $8.45 \pm 0.01$ & $7.61 \pm 0.01$ & $4.50 \pm 0.02$ & 0.93 & -0.71 & II \\
57 & 03:28:54.92 & +31:15:29.2 & $16.02 \pm 0.04$ & $14.97 \pm 0.05$ & $14.18 \pm 0.03$ & $13.55 \pm 0.01$ & $13.07 \pm 0.01$ & $12.65 \pm 0.04$ & $11.99 \pm 0.04$ & ... $\pm$ ... & 0.19 & -1.06 & II \\
58 & 03:28:55.07 & +31:16:28.8 & $13.46 \pm 0.02$ & $11.61 \pm 0.03$ & $10.51 \pm 0.04$ & $9.23 \pm 0.01$ & $8.47 \pm 0.01$ & $8.14 \pm 0.01$ & $7.46 \pm 0.01$ & $3.91 \pm 0.02$ & 1.20 & -0.89 & II \\
59 & 03:28:55.15 & +31:16:24.8 & $12.96 \pm 0.03$ & $11.59 \pm 0.05$ & $10.81 \pm 0.03$ & $9.93 \pm 0.01$ & $9.50 \pm 0.01$ & $9.08 \pm 0.01$ & $8.30 \pm 0.01$ & ... $\pm$ ... & 0.65 & -0.97 & II \\
60 & 03:28:56.09 & +31:19:08.6 & ... $\pm$ ... & ... $\pm$ ... & $16.18 \pm 0.12$ & $11.22 \pm 0.01$ & $9.71 \pm 0.01$ & $8.84 \pm 0.01$ & $8.26 \pm 0.01$ & $6.14 \pm 0.04$ & ... & 0.47 & II \\
61 & 03:28:56.31 & +31:22:28.0 & $15.53 \pm 0.03$ & $13.07 \pm 0.03$ & $11.77 \pm 0.03$ & $10.61 \pm 0.01$ & $10.00 \pm 0.01$ & $9.27 \pm 0.01$ & $8.36 \pm 0.01$ & $4.75 \pm 0.03$ & 2.19 & -0.22 & II \\
62 & 03:28:56.64 & +31:18:35.7 & $12.30 \pm 0.02$ & $10.69 \pm 0.02$ & $9.70 \pm 0.02$ & $8.83 \pm 0.01$ & $8.35 \pm 0.01$ & $8.25 \pm 0.01$ & $7.55 \pm 0.01$ & $3.67 \pm 0.01$ & 0.80 & -1.46 & II \\
63 & 03:28:56.95 & +31:16:22.3 & $13.72 \pm 0.02$ & $11.89 \pm 0.03$ & $11.03 \pm 0.02$ & $10.61 \pm 0.01$ & $10.31 \pm 0.01$ & $9.92 \pm 0.01$ & $8.93 \pm 0.01$ & $3.97 \pm 0.02$ & 1.30 & -0.91 & II \\
64 & 03:28:57.17 & +31:15:34.6 & $15.38 \pm 0.03$ & $14.00 \pm 0.03$ & $13.20 \pm 0.03$ & $12.61 \pm 0.01$ & $11.90 \pm 0.01$ & $11.26 \pm 0.02$ & $10.27 \pm 0.01$ & $7.17 \pm 0.09$ & 0.70 & -0.17 & II \\
65 & 03:28:57.70 & +31:19:48.1 & $13.05 \pm 0.02$ & $11.95 \pm 0.03$ & $11.38 \pm 0.03$ & $10.62 \pm 0.01$ & $10.10 \pm 0.01$ & $9.71 \pm 0.01$ & $8.67 \pm 0.01$ & $5.76 \pm 0.05$ & 0.32 & -0.63 & II \\
66 & 03:28:58.24 & +31:22:09.4 & $16.04 \pm 0.04$ & $14.32 \pm 0.04$ & $13.32 \pm 0.03$ & $12.46 \pm 0.02$ & $11.96 \pm 0.03$ & $11.36 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.67 & ... & II \\
67 & 03:28:58.25 & +31:22:02.1 & $14.55 \pm 0.02$ & $13.09 \pm 0.03$ & $12.22 \pm 0.02$ & $11.30 \pm 0.01$ & $10.84 \pm 0.01$ & $10.30 \pm 0.01$ & $9.59 \pm 0.04$ & ... $\pm$ ... & 0.43 & -0.85 & II \\
68 & 03:28:58.43 & +31:22:56.8 & $15.31 \pm 0.03$ & $14.24 \pm 0.04$ & $13.65 \pm 0.03$ & $13.00 \pm 0.01$ & $12.73 \pm 0.01$ & $12.58 \pm 0.05$ & $12.07 \pm 0.04$ & ... $\pm$ ... & 0.69 & -1.81 & II \\
69 & 03:28:59.32 & +31:15:48.5 & $16.16 \pm 0.04$ & $12.54 \pm 0.03$ & $10.56 \pm 0.02$ & $8.69 \pm 0.01$ & $8.01 \pm 0.01$ & $7.50 \pm 0.01$ & $6.40 \pm 0.01$ & $2.46 \pm 0.01$ & 3.53 & -0.25 & II \\
70 & 03:28:59.56 & +31:21:46.8 & $12.37 \pm 0.02$ & $10.96 \pm 0.03$ & $9.98 \pm 0.05$ & $8.85 \pm 0.01$ & $8.40 \pm 0.01$ & $8.14 \pm 0.01$ & $7.51 \pm 0.01$ & $4.77 \pm 0.03$ & 0.44 & -1.34 & II \\
71 & 03:29:00.15 & +31:21:09.3 & $16.61 \pm 0.05$ & $14.60 \pm 0.04$ & $13.35 \pm 0.03$ & $12.11 \pm 0.01$ & $11.68 \pm 0.01$ & $11.41 \pm 0.02$ & $10.62 \pm 0.03$ & $6.46 \pm 0.12$ & 1.01 & -1.16 & II \\
72 & 03:29:02.16 & +31:16:11.4 & $14.51 \pm 0.02$ & $13.87 \pm 0.03$ & $13.62 \pm 0.03$ & $13.33 \pm 0.04$ & $12.76 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
73 & 03:29:02.79 & +31:22:17.4 & $17.07 \pm 0.07$ & $14.88 \pm 0.04$ & $13.54 \pm 0.03$ & $12.20 \pm 0.01$ & $11.56 \pm 0.01$ & $11.07 \pm 0.02$ & $10.46 \pm 0.03$ & ... $\pm$ ... & 1.20 & -0.87 & II \\
74 & 03:29:03.13 & +31:22:38.2 & $14.05 \pm 0.02$ & $12.78 \pm 0.03$ & $11.73 \pm 0.02$ & $10.25 \pm 0.01$ & $9.60 \pm 0.01$ & $9.21 \pm 0.01$ & $8.23 \pm 0.01$ & $5.00 \pm 0.07$ & 0.37 & -0.58 & II \\
75 & 03:29:03.20 & +31:25:45.3 & $15.66 \pm 0.03$ & $14.62 \pm 0.04$ & $13.98 \pm 0.03$ & $13.22 \pm 0.01$ & $12.64 \pm 0.01$ & $12.24 \pm 0.03$ & $11.56 \pm 0.05$ & $7.34 \pm 0.09$ & 0.31 & -0.96 & II \\
76 & 03:29:03.39 & +31:18:40.1 & $15.86 \pm 0.03$ & $14.65 \pm 0.04$ & $13.97 \pm 0.03$ & $13.26 \pm 0.01$ & $13.02 \pm 0.02$ & $12.68 \pm 0.04$ & $12.37 \pm 0.04$ & ... $\pm$ ... & 0.71 & -1.79 & II \\
77 & 03:29:03.42 & +31:25:14.5 & $16.32 \pm 0.05$ & $14.87 \pm 0.05$ & $13.93 \pm 0.04$ & $13.04 \pm 0.01$ & $12.67 \pm 0.01$ & $12.15 \pm 0.02$ & $11.50 \pm 0.04$ & ... $\pm$ ... & 0.94 & -1.04 & II \\
78 & 03:29:03.86 & +31:21:48.8 & $11.43 \pm 0.02$ & $10.16 \pm 0.03$ & $9.36 \pm 0.04$ & $8.05 \pm 0.01$ & $7.62 \pm 0.01$ & $7.24 \pm 0.01$ & $6.32 \pm 0.01$ & $3.50 \pm 0.03$ & 0.54 & -0.88 & II \\
79 & 03:29:03.93 & +31:23:31.2 & $17.20 \pm 0.08$ & $16.06 \pm 0.07$ & $15.17 \pm 0.06$ & $13.95 \pm 0.01$ & $13.45 \pm 0.01$ & $12.90 \pm 0.07$ & $12.42 \pm 0.17$ & ... $\pm$ ... & 0.60 & -1.06 & II \\
80 & 03:29:04.67 & +31:16:59.2 & $15.61 \pm 0.03$ & $13.95 \pm 0.03$ & $12.75 \pm 0.02$ & $11.40 \pm 0.01$ & $10.85 \pm 0.01$ & $10.24 \pm 0.01$ & $9.22 \pm 0.01$ & $5.64 \pm 0.14$ & 0.63 & -0.33 & II \\
81 & 03:29:04.73 & +31:11:35.0 & ... $\pm$ ... & ... $\pm$ ... & $14.31 \pm 0.03$ & $12.04 \pm 0.01$ & $11.03 \pm 0.01$ & $10.41 \pm 0.01$ & $9.82 \pm 0.01$ & $7.39 \pm 0.04$ & ... & -0.34 & II \\
82 & 03:29:05.67 & +31:21:33.8 & ... $\pm$ ... & $15.25 \pm 0.05$ & $13.31 \pm 0.03$ & $11.70 \pm 0.01$ & $10.92 \pm 0.01$ & $10.33 \pm 0.02$ & $9.75 \pm 0.05$ & ... $\pm$ ... & 2.13 & -0.61 & II \\
83 & 03:29:05.64 & +31:20:10.7 & $17.20 \pm 0.07$ & $16.34 \pm 0.09$ & $15.65 \pm 0.08$ & $13.98 \pm 0.02$ & $13.39 \pm 0.02$ & $12.48 \pm 0.02$ & $11.75 \pm 0.03$ & ... $\pm$ ... & ... & -0.20 & II \\
84 & 03:29:05.76 & +31:16:39.7 & $14.29 \pm 0.02$ & $11.58 \pm 0.03$ & $9.82 \pm 0.06$ & $8.56 \pm 0.01$ & $7.82 \pm 0.01$ & $7.16 \pm 0.01$ & $6.32 \pm 0.01$ & $3.71 \pm 0.05$ & 2.19 & -0.28 & II \\
85 & 03:29:06.32 & +31:13:46.5 & ... $\pm$ ... & $14.93 \pm 0.04$ & $12.75 \pm 0.02$ & $11.06 \pm 0.01$ & $10.29 \pm 0.01$ & $9.70 \pm 0.01$ & $9.00 \pm 0.01$ & $5.97 \pm 0.03$ & 2.13 & -0.50 & II \\
86 & 03:29:06.92 & +31:29:57.1 & $16.70 \pm 0.05$ & $15.55 \pm 0.05$ & $14.83 \pm 0.04$ & $14.06 \pm 0.01$ & $13.79 \pm 0.01$ & $13.48 \pm 0.04$ & $12.93 \pm 0.05$ & $9.76 \pm 0.11$ & 0.35 & -1.54 & II \\
87 & 03:29:07.94 & +31:22:51.6 & $12.98 \pm 0.02$ & $11.17 \pm 0.03$ & $10.13 \pm 0.04$ & $8.93 \pm 0.01$ & $8.39 \pm 0.01$ & $7.95 \pm 0.01$ & $7.38 \pm 0.05$ & ... $\pm$ ... & 1.16 & -1.07 & II \\
88 & 03:29:08.95 & +31:26:24.1 & $17.14 \pm 0.07$ & $15.99 \pm 0.07$ & $15.73 \pm 0.08$ & $13.38 \pm 0.01$ & $12.65 \pm 0.01$ & $12.07 \pm 0.02$ & $11.26 \pm 0.03$ & $7.34 \pm 0.10$ & 0.57 & -0.42 & II \\
89 & 03:29:09.33 & +31:21:04.2 & $16.38 \pm 0.04$ & $14.34 \pm 0.03$ & $13.19 \pm 0.03$ & $12.28 \pm 0.01$ & $11.92 \pm 0.01$ & $11.36 \pm 0.07$ & $10.20 \pm 0.07$ & ... $\pm$ ... & 1.51 & -0.43 & II \\
90 & 03:29:09.47 & +31:27:21.0 & $14.11 \pm 0.02$ & $13.18 \pm 0.03$ & $12.67 \pm 0.03$ & $12.06 \pm 0.01$ & $11.71 \pm 0.01$ & $11.34 \pm 0.01$ & $10.41 \pm 0.01$ & $7.82 \pm 0.12$ & 0.26 & -0.96 & II \\
91 & 03:29:09.63 & +31:22:56.5 & $11.26 \pm 0.02$ & $10.14 \pm 0.05$ & $9.50 \pm 0.03$ & $9.13 \pm 0.01$ & $8.92 \pm 0.01$ & $8.33 \pm 0.08$ & $7.19 \pm 0.19$ & ... $\pm$ ... & 0.35 & -0.56 & II \\
92 & 03:29:10.18 & +31:27:15.9 & $15.51 \pm 0.03$ & $14.69 \pm 0.04$ & $14.20 \pm 0.03$ & $13.74 \pm 0.01$ & $13.54 \pm 0.01$ & $13.50 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
93 & 03:29:10.40 & +31:21:59.3 & $9.34 \pm 0.02$ & $7.95 \pm 0.04$ & $7.17 \pm 0.02$ & $6.70 \pm 0.01$ & $6.54 \pm 0.01$ & $5.95 \pm 0.09$ & $4.63 \pm 0.14$ & ... $\pm$ ... & 0.62 & -0.40 & II \\
94 & 03:29:10.46 & +31:23:35.0 & $15.65 \pm 0.03$ & $13.85 \pm 0.03$ & $12.85 \pm 0.03$ & $11.87 \pm 0.01$ & $11.41 \pm 0.01$ & $10.90 \pm 0.03$ & $10.30 \pm 0.10$ & ... $\pm$ ... & 1.07 & -1.02 & II \\
95 & 03:29:10.82 & +31:16:42.7 & $15.97 \pm 0.03$ & $14.47 \pm 0.04$ & $13.20 \pm 0.02$ & $11.60 \pm 0.01$ & $10.90 \pm 0.01$ & $10.16 \pm 0.01$ & $9.05 \pm 0.01$ & $5.87 \pm 0.03$ & 0.64 & 0.09 & II \\
96 & 03:29:11.33 & +31:22:57.1 & $14.84 \pm 0.02$ & $13.46 \pm 0.03$ & $12.58 \pm 0.02$ & $11.50 \pm 0.01$ & $11.04 \pm 0.01$ & $10.72 \pm 0.12$ & ... $\pm$ ... & ... $\pm$ ... & 0.66 & ... & II \\
97 & 03:29:11.64 & +31:20:37.7 & $15.34 \pm 0.03$ & $13.60 \pm 0.03$ & $12.69 \pm 0.03$ & $11.93 \pm 0.01$ & $11.60 \pm 0.01$ & $11.16 \pm 0.02$ & $10.53 \pm 0.03$ & $6.02 \pm 0.08$ & 1.27 & -1.20 & II \\
98 & 03:29:11.77 & +31:26:09.7 & $16.87 \pm 0.06$ & $15.77 \pm 0.06$ & $14.76 \pm 0.04$ & $13.85 \pm 0.01$ & $13.29 \pm 0.01$ & $12.64 \pm 0.07$ & $11.22 \pm 0.08$ & $6.35 \pm 0.12$ & 0.24 & 0.16 & II \\
99 & 03:29:11.87 & +31:21:27.1 & ... $\pm$ ... & $15.52 \pm 0.05$ & $12.69 \pm 0.03$ & $10.58 \pm 0.01$ & $9.69 \pm 0.01$ & $9.00 \pm 0.03$ & $8.25 \pm 0.06$ & ... $\pm$ ... & 3.73 & -0.18 & II \\
100 & 03:29:12.90 & +31:23:29.5 & $13.43 \pm 0.02$ & $12.58 \pm 0.03$ & $12.10 \pm 0.03$ & $11.29 \pm 0.01$ & $10.78 \pm 0.01$ & $10.62 \pm 0.03$ & $10.09 \pm 0.07$ & ... $\pm$ ... & 0.07 & -1.53 & II \\
101 & 03:29:13.04 & +31:17:38.4 & $15.22 \pm 0.02$ & $14.59 \pm 0.04$ & $14.19 \pm 0.03$ & $13.55 \pm 0.01$ & $13.10 \pm 0.01$ & $12.76 \pm 0.05$ & $12.08 \pm 0.04$ & ... $\pm$ ... & 0.00 & -1.17 & II \\
102 & 03:29:13.13 & +31:22:52.9 & $13.04 \pm 0.02$ & $11.24 \pm 0.03$ & $10.09 \pm 0.05$ & $8.83 \pm 0.01$ & $8.38 \pm 0.01$ & $7.95 \pm 0.01$ & $7.50 \pm 0.01$ & $5.61 \pm 0.19$ & 1.02 & -1.31 & II \\
103 & 03:29:15.34 & +31:29:34.6 & ... $\pm$ ... & ... $\pm$ ... & $15.83 \pm 0.09$ & $14.00 \pm 0.01$ & $13.39 \pm 0.01$ & $12.66 \pm 0.03$ & $11.90 \pm 0.03$ & $9.21 \pm 0.08$ & ... & -0.39 & II \\
104 & 03:29:15.66 & +31:19:11.1 & ... $\pm$ ... & ... $\pm$ ... & $16.47 \pm 0.15$ & $14.99 \pm 0.02$ & $14.56 \pm 0.02$ & $14.08 \pm 0.08$ & $13.47 \pm 0.09$ & ... $\pm$ ... & ... & -1.08 & II \\
105 & 03:29:16.59 & +31:23:49.6 & $13.17 \pm 0.02$ & $11.82 \pm 0.03$ & $11.16 \pm 0.02$ & $10.32 \pm 0.01$ & $9.73 \pm 0.01$ & $9.21 \pm 0.01$ & $8.45 \pm 0.04$ & ... $\pm$ ... & 0.81 & -0.70 & II \\
106 & 03:29:16.81 & +31:23:25.4 & $15.25 \pm 0.03$ & $14.10 \pm 0.03$ & $13.52 \pm 0.03$ & $12.85 \pm 0.01$ & $12.42 \pm 0.01$ & $11.79 \pm 0.02$ & $10.82 \pm 0.02$ & $6.36 \pm 0.10$ & 0.24 & -0.48 & II \\
107 & 03:29:17.66 & +31:22:45.2 & $9.95 \pm 0.02$ & $8.94 \pm 0.02$ & $8.35 \pm 0.02$ & $7.29 \pm 0.01$ & $6.82 \pm 0.01$ & $6.28 \pm 0.01$ & $5.54 \pm 0.01$ & $2.89 \pm 0.01$ & 0.31 & -0.81 & II \\
108 & 03:29:17.76 & +31:19:48.2 & $14.78 \pm 0.03$ & $13.65 \pm 0.03$ & $12.97 \pm 0.03$ & $12.24 \pm 0.01$ & $11.87 \pm 0.01$ & $11.53 \pm 0.01$ & $10.93 \pm 0.01$ & $8.09 \pm 0.05$ & 0.40 & -1.34 & II \\
109 & 03:29:18.65 & +31:20:17.9 & ... $\pm$ ... & ... $\pm$ ... & $14.61 \pm 0.04$ & $13.55 \pm 0.01$ & $12.89 \pm 0.01$ & $12.27 \pm 0.02$ & $11.06 \pm 0.01$ & $6.30 \pm 0.03$ & 0.87 & -0.00 & II \\
110 & 03:29:18.72 & +31:23:25.5 & $11.37 \pm 0.02$ & $10.38 \pm 0.09$ & $10.26 \pm 0.02$ & $9.58 \pm 0.01$ & $9.10 \pm 0.01$ & $8.35 \pm 0.01$ & $7.06 \pm 0.01$ & $3.81 \pm 0.04$ & 0.08 & 0.08 & II \\
111 & 03:29:20.05 & +31:24:07.6 & ... $\pm$ ... & $14.69 \pm 0.05$ & $12.16 \pm 0.03$ & $9.97 \pm 0.01$ & $8.94 \pm 0.01$ & $8.32 \pm 0.04$ & $7.32 \pm 0.08$ & $3.22 \pm 0.07$ & 2.79 & 0.12 & II \\
112 & 03:29:20.42 & +31:18:34.3 & $14.03 \pm 0.02$ & $11.79 \pm 0.03$ & $10.39 \pm 0.02$ & $8.57 \pm 0.01$ & $7.95 \pm 0.01$ & $7.49 \pm 0.01$ & $6.59 \pm 0.01$ & $3.08 \pm 0.01$ & 1.55 & -0.60 & II \\
113 & 03:29:21.30 & +31:23:46.5 & $17.48 \pm 0.10$ & $14.66 \pm 0.04$ & $13.07 \pm 0.03$ & $11.68 \pm 0.01$ & $11.19 \pm 0.01$ & $10.72 \pm 0.04$ & $10.09 \pm 0.12$ & ... $\pm$ ... & 2.14 & -1.02 & II \\
114 & 03:29:21.55 & +31:21:10.5 & $12.41 \pm 0.02$ & $11.72 \pm 0.03$ & $11.43 \pm 0.02$ & $11.01 \pm 0.01$ & $10.68 \pm 0.01$ & $10.32 \pm 0.01$ & $9.62 \pm 0.01$ & $6.74 \pm 0.03$ & 0.00 & -1.25 & II \\
115 & 03:29:21.87 & +31:15:36.4 & $11.10 \pm 0.02$ & $10.05 \pm 0.03$ & $9.45 \pm 0.03$ & $8.59 \pm 0.01$ & $8.20 \pm 0.01$ & $7.89 \pm 0.01$ & $7.41 \pm 0.01$ & $4.82 \pm 0.01$ & 0.21 & -1.49 & II \\
116 & 03:29:23.15 & +31:20:30.5 & $12.35 \pm 0.02$ & $11.64 \pm 0.03$ & $11.30 \pm 0.02$ & $10.51 \pm 0.01$ & $10.16 \pm 0.01$ & $9.77 \pm 0.01$ & $8.93 \pm 0.01$ & $5.92 \pm 0.01$ & 0.00 & -1.02 & II \\
117 & 03:29:23.23 & +31:26:53.1 & $13.52 \pm 0.02$ & $12.67 \pm 0.03$ & $12.24 \pm 0.03$ & $11.63 \pm 0.01$ & $11.09 \pm 0.01$ & $10.72 \pm 0.01$ & $10.02 \pm 0.01$ & $7.51 \pm 0.14$ & 0.16 & -1.02 & II \\
118 & 03:29:24.08 & +31:19:57.8 & $15.55 \pm 0.04$ & $14.25 \pm 0.04$ & $13.59 \pm 0.03$ & $12.87 \pm 0.01$ & $12.44 \pm 0.01$ & $11.88 \pm 0.01$ & $10.75 \pm 0.01$ & $5.03 \pm 0.01$ & 0.58 & -0.39 & II \\
119 & 03:29:25.92 & +31:26:40.1 & $11.13 \pm 0.03$ & $10.11 \pm 0.04$ & ... $\pm$ ... & $8.92 \pm 0.01$ & $8.14 \pm 0.01$ & $7.67 \pm 0.01$ & $6.32 \pm 0.01$ & $4.31 \pm 0.01$ & ... & 0.06 & II \\
120 & 03:29:28.01 & +31:25:11.0 & $17.42 \pm 0.09$ & $15.94 \pm 0.07$ & $14.89 \pm 0.04$ & $13.87 \pm 0.01$ & $13.37 \pm 0.01$ & $12.85 \pm 0.05$ & $12.28 \pm 0.11$ & ... $\pm$ ... & ... & -1.00 & II \\
121 & 03:29:29.79 & +31:21:02.8 & $12.66 \pm 0.02$ & $11.63 \pm 0.03$ & $11.18 \pm 0.02$ & $10.69 \pm 0.01$ & $10.43 \pm 0.01$ & $9.92 \pm 0.01$ & $8.95 \pm 0.01$ & $6.08 \pm 0.03$ & 0.39 & -0.81 & II \\
122 & 03:29:30.39 & +31:19:03.4 & $12.12 \pm 0.02$ & $11.37 \pm 0.03$ & $11.06 \pm 0.02$ & $10.49 \pm 0.01$ & $10.12 \pm 0.01$ & $9.69 \pm 0.01$ & $8.93 \pm 0.01$ & $6.04 \pm 0.01$ & 0.00 & -1.05 & II \\
123 & 03:29:32.56 & +31:24:37.0 & $14.31 \pm 0.02$ & $12.90 \pm 0.03$ & $11.85 \pm 0.02$ & $10.52 \pm 0.01$ & $10.06 \pm 0.01$ & $9.80 \pm 0.01$ & $9.26 \pm 0.01$ & $6.54 \pm 0.05$ & 0.38 & -1.43 & II \\
124 & 03:29:32.86 & +31:27:12.7 & $13.37 \pm 0.02$ & $12.66 \pm 0.03$ & $12.32 \pm 0.03$ & $11.76 \pm 0.01$ & $11.46 \pm 0.01$ & $11.23 \pm 0.01$ & $10.73 \pm 0.02$ & $8.51 \pm 0.10$ & 0.08 & -1.67 & II \\
125 & 03:29:35.70 & +31:21:08.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.06 \pm 0.02$ & $13.96 \pm 0.01$ & $13.33 \pm 0.05$ & $12.77 \pm 0.05$ & ... $\pm$ ... & ... & -0.27 & II \\
126 & 03:29:37.63 & +31:02:49.3 & $14.68 \pm 0.02$ & $14.13 \pm 0.03$ & $13.77 \pm 0.03$ & $13.18 \pm 0.01$ & $13.01 \pm 0.01$ & $12.48 \pm 0.03$ & $11.76 \pm 0.03$ & $9.03 \pm 0.05$ & 0.00 & -1.15 & II \\
127 & 03:29:37.72 & +31:22:02.6 & $13.95 \pm 0.02$ & $13.37 \pm 0.02$ & $12.97 \pm 0.02$ & $12.35 \pm 0.01$ & $12.06 \pm 0.01$ & $11.71 \pm 0.01$ & $11.00 \pm 0.01$ & $7.34 \pm 0.03$ & 0.00 & -1.29 & II \\
128 & 03:29:44.15 & +31:19:47.5 & $17.46 \pm 0.10$ & $16.59 \pm 0.12$ & $15.16 \pm 0.05$ & $13.38 \pm 0.01$ & $12.67 \pm 0.01$ & $12.07 \pm 0.01$ & $11.46 \pm 0.02$ & $9.02 \pm 0.06$ & ... & -0.65 & II \\
129 & 03:29:54.03 & +31:20:53.1 & $11.93 \pm 0.02$ & $11.13 \pm 0.02$ & $10.60 \pm 0.02$ & $9.90 \pm 0.01$ & $9.50 \pm 0.01$ & $9.15 \pm 0.01$ & $8.27 \pm 0.01$ & $4.46 \pm 0.01$ & 0.00 & -0.99 & II \\
130 & 03:29:02.69 & +31:19:05.8 & $17.71 \pm 0.12$ & $15.31 \pm 0.05$ & $13.63 \pm 0.03$ & $12.21 \pm 0.01$ & $11.50 \pm 0.01$ & $11.30 \pm 0.01$ & $11.17 \pm 0.02$ & $7.39 \pm 0.06$ & 1.23 & -1.71 & II* \\
131 & 03:29:09.41 & +31:14:14.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.44 \pm 0.01$ & $10.91 \pm 0.01$ & $10.26 \pm 0.01$ & $10.16 \pm 0.04$ & $7.43 \pm 0.10$ & ... & -0.32 & II* \\
132 & 03:29:26.79 & +31:26:47.7 & $10.83 \pm 0.02$ & $9.99 \pm 0.03$ & $9.68 \pm 0.03$ & $9.58 \pm 0.01$ & $9.40 \pm 0.01$ & $9.28 \pm 0.01$ & $8.96 \pm 0.01$ & $5.91 \pm 0.02$ & 0.22 & -2.14 & II* \\
133 & 03:29:29.26 & +31:18:34.8 & $12.58 \pm 0.02$ & $11.40 \pm 0.03$ & $10.98 \pm 0.02$ & $10.67 \pm 0.01$ & $10.65 \pm 0.01$ & $10.52 \pm 0.01$ & $10.05 \pm 0.01$ & $4.71 \pm 0.01$ & 0.65 & -2.12 & II* \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab7.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{IC348 {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab7}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 03:43:29.45 & +31:52:19.4 & $15.17 \pm 0.05$ & $13.66 \pm 0.04$ & $13.01 \pm 0.03$ & $11.72 \pm 0.01$ & ... $\pm$ ... & $9.76 \pm 0.01$ & ... $\pm$ ... & $4.08 \pm 0.01$ & 0.96 & ... & I* \\
2 & 03:43:36.03 & +31:50:09.0 & $16.31 \pm 0.09$ & $14.71 \pm 0.05$ & $13.70 \pm 0.04$ & $12.63 \pm 0.01$ & ... $\pm$ ... & $11.15 \pm 0.02$ & ... $\pm$ ... & $6.45 \pm 0.03$ & 0.80 & ... & I* \\
3 & 03:43:50.96 & +32:03:24.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.77 \pm 0.04$ & $11.03 \pm 0.05$ & $5.14 \pm 0.02$ & ... & ... & I* \\
4 & 03:44:24.86 & +32:13:48.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.50 \pm 0.06$ & $14.91 \pm 0.05$ & $13.94 \pm 0.20$ & ... $\pm$ ... & $6.03 \pm 0.04$ & ... & ... & I* \\
5 & 03:45:11.57 & +32:27:53.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.44 \pm 0.03$ & ... $\pm$ ... & $10.91 \pm 0.02$ & $6.32 \pm 0.03$ & ... & ... & I* \\
6 & 03:43:45.17 & +32:03:58.6 & $13.78 \pm 0.03$ & $12.16 \pm 0.03$ & $11.01 \pm 0.03$ & $10.02 \pm 0.01$ & $8.99 \pm 0.01$ & $8.19 \pm 0.01$ & $7.19 \pm 0.01$ & $2.46 \pm 0.01$ & 0.69 & 0.37 & I \\
7 & 03:43:54.68 & +32:04:32.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.45 \pm 0.04$ & $14.10 \pm 0.03$ & $12.75 \pm 0.08$ & $11.72 \pm 0.09$ & ... $\pm$ ... & ... & 1.47 & I \\
8 & 03:43:59.17 & +32:02:50.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.77 \pm 0.03$ & $12.99 \pm 0.02$ & $12.20 \pm 0.04$ & $11.19 \pm 0.06$ & ... $\pm$ ... & ... & 0.12 & I \\
9 & 03:44:02.37 & +32:01:40.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.07 \pm 0.05$ & $14.07 \pm 0.04$ & $13.20 \pm 0.08$ & $12.34 \pm 0.08$ & ... $\pm$ ... & ... & 0.29 & I \\
10 & 03:44:02.40 & +32:02:04.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.87 \pm 0.03$ & $12.44 \pm 0.03$ & $11.27 \pm 0.02$ & $10.09 \pm 0.02$ & ... $\pm$ ... & ... & 1.47 & I \\
11 & 03:44:02.63 & +32:01:59.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.44 \pm 0.02$ & $12.02 \pm 0.02$ & $10.92 \pm 0.02$ & $10.11 \pm 0.01$ & ... $\pm$ ... & ... & 0.96 & I \\
12 & 03:44:09.20 & +32:02:37.7 & $15.78 \pm 0.09$ & $14.18 \pm 0.07$ & $13.18 \pm 0.04$ & $10.52 \pm 0.01$ & $9.68 \pm 0.01$ & $8.90 \pm 0.01$ & $7.95 \pm 0.01$ & $3.64 \pm 0.01$ & 0.79 & 0.10 & I \\
13 & 03:44:12.98 & +32:01:35.5 & $15.09 \pm 0.06$ & $12.43 \pm 0.03$ & $10.03 \pm 0.02$ & $7.93 \pm 0.01$ & $6.67 \pm 0.01$ & $5.69 \pm 0.01$ & $5.03 \pm 0.01$ & $1.49 \pm 0.01$ & 1.18 & 0.47 & I \\
14 & 03:44:30.30 & +32:11:35.3 & $16.95 \pm 0.17$ & $15.51 \pm 0.11$ & $14.54 \pm 0.08$ & $13.17 \pm 0.02$ & $12.20 \pm 0.01$ & $11.43 \pm 0.09$ & $10.05 \pm 0.13$ & $5.68 \pm 0.09$ & 0.57 & 0.70 & I \\
15 & 03:44:43.31 & +32:01:31.5 & ... $\pm$ ... & $13.62 \pm 0.06$ & $10.72 \pm 0.02$ & $7.83 \pm 0.01$ & $6.72 \pm 0.01$ & $5.82 \pm 0.01$ & $4.91 \pm 0.01$ & $1.31 \pm 0.01$ & 3.13 & 0.48 & I \\
16 & 03:45:13.82 & +32:12:10.0 & $16.68 \pm 0.16$ & $15.19 \pm 0.10$ & $13.94 \pm 0.06$ & $13.01 \pm 0.01$ & $11.79 \pm 0.01$ & $10.70 \pm 0.01$ & $9.38 \pm 0.01$ & $5.33 \pm 0.03$ & 0.39 & 1.31 & I \\
17 & 03:43:15.82 & +32:10:45.6 & $16.13 \pm 0.08$ & $15.03 \pm 0.08$ & $14.29 \pm 0.05$ & $13.51 \pm 0.01$ & $12.99 \pm 0.01$ & $12.63 \pm 0.04$ & $12.18 \pm 0.05$ & ... $\pm$ ... & 0.25 & -1.33 & II \\
18 & 03:43:23.55 & +32:12:25.9 & $14.09 \pm 0.03$ & $13.15 \pm 0.03$ & $12.73 \pm 0.03$ & $12.09 \pm 0.01$ & $11.82 \pm 0.01$ & $11.56 \pm 0.02$ & $11.15 \pm 0.03$ & ... $\pm$ ... & 0.28 & -1.77 & II \\
19 & 03:43:28.20 & +32:01:59.2 & $11.76 \pm 0.02$ & $10.72 \pm 0.03$ & $10.11 \pm 0.02$ & $9.34 \pm 0.01$ & $8.97 \pm 0.01$ & $8.74 \pm 0.01$ & $8.25 \pm 0.01$ & $5.85 \pm 0.03$ & 0.27 & -1.61 & II \\
20 & 03:43:28.45 & +32:05:05.8 & $15.55 \pm 0.06$ & $13.95 \pm 0.05$ & $12.89 \pm 0.03$ & $12.14 \pm 0.01$ & $11.62 \pm 0.01$ & $11.37 \pm 0.02$ & $10.57 \pm 0.03$ & $7.40 \pm 0.13$ & 0.74 & -1.10 & II \\
21 & 03:43:44.27 & +32:03:42.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.57 \pm 0.01$ & $12.88 \pm 0.01$ & $12.47 \pm 0.06$ & $11.92 \pm 0.11$ & ... $\pm$ ... & ... & -0.98 & II \\
22 & 03:43:46.44 & +32:11:05.9 & $15.02 \pm 0.04$ & $14.19 \pm 0.04$ & $13.70 \pm 0.04$ & $13.17 \pm 0.01$ & $12.83 \pm 0.01$ & $12.58 \pm 0.05$ & $11.86 \pm 0.06$ & $8.90 \pm 0.14$ & 0.04 & -1.36 & II \\
23 & 03:43:47.64 & +32:09:02.6 & $14.83 \pm 0.04$ & $14.08 \pm 0.04$ & $13.65 \pm 0.04$ & $13.05 \pm 0.01$ & $12.63 \pm 0.01$ & $12.28 \pm 0.04$ & $11.61 \pm 0.05$ & $8.77 \pm 0.13$ & 0.00 & -1.19 & II \\
24 & 03:43:48.82 & +32:15:51.6 & $13.01 \pm 0.02$ & $12.14 \pm 0.03$ & $11.78 \pm 0.03$ & $11.24 \pm 0.01$ & $10.84 \pm 0.01$ & $10.32 \pm 0.01$ & $9.48 \pm 0.01$ & $6.87 \pm 0.03$ & 0.22 & -0.80 & II \\
25 & 03:43:50.58 & +32:03:17.8 & ... $\pm$ ... & $15.90 \pm 0.15$ & $15.22 \pm 0.12$ & $13.87 \pm 0.02$ & $13.29 \pm 0.04$ & $12.81 \pm 0.05$ & $12.06 \pm 0.05$ & ... $\pm$ ... & 0.00 & -0.78 & II \\
26 & 03:43:55.27 & +32:07:53.3 & $13.68 \pm 0.03$ & $13.01 \pm 0.03$ & $12.63 \pm 0.03$ & $11.91 \pm 0.01$ & $11.56 \pm 0.01$ & $11.19 \pm 0.02$ & $10.30 \pm 0.03$ & $7.74 \pm 0.06$ & 0.00 & -1.00 & II \\
27 & 03:43:55.93 & +32:03:58.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.10 \pm 0.02$ & $12.78 \pm 0.02$ & $12.24 \pm 0.04$ & $11.72 \pm 0.07$ & ... $\pm$ ... & ... & -0.22 & II \\
28 & 03:43:56.03 & +32:02:13.3 & $12.29 \pm 0.02$ & $10.56 \pm 0.03$ & $9.53 \pm 0.03$ & $8.52 \pm 0.01$ & $8.10 \pm 0.01$ & $7.73 \pm 0.01$ & $6.92 \pm 0.01$ & $4.11 \pm 0.01$ & 0.98 & -1.03 & II \\
29 & 03:43:56.14 & +32:03:06.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.41 \pm 0.03$ & $13.78 \pm 0.02$ & $13.02 \pm 0.07$ & $11.99 \pm 0.08$ & ... $\pm$ ... & ... & -0.03 & II \\
30 & 03:43:56.38 & +32:09:59.3 & $15.47 \pm 0.05$ & $14.65 \pm 0.06$ & $14.11 \pm 0.05$ & $13.60 \pm 0.01$ & $13.43 \pm 0.01$ & $13.52 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
31 & 03:43:57.22 & +32:01:33.7 & $15.60 \pm 0.06$ & $14.04 \pm 0.06$ & $13.03 \pm 0.04$ & $11.95 \pm 0.01$ & $11.53 \pm 0.01$ & $11.10 \pm 0.02$ & $10.68 \pm 0.06$ & ... $\pm$ ... & 0.72 & -1.37 & II \\
32 & 03:43:58.57 & +32:17:27.6 & $12.05 \pm 0.02$ & $11.12 \pm 0.03$ & $10.66 \pm 0.03$ & $9.91 \pm 0.01$ & $9.56 \pm 0.01$ & $9.33 \pm 0.01$ & $8.54 \pm 0.01$ & $5.46 \pm 0.01$ & 0.22 & -1.31 & II \\
33 & 03:43:58.91 & +32:11:27.1 & $12.15 \pm 0.02$ & $11.07 \pm 0.03$ & $10.42 \pm 0.02$ & $9.62 \pm 0.01$ & $9.21 \pm 0.01$ & $8.86 \pm 0.01$ & $7.91 \pm 0.01$ & $4.11 \pm 0.01$ & 0.28 & -0.90 & II \\
34 & 03:43:59.08 & +32:14:21.4 & $13.49 \pm 0.03$ & $12.29 \pm 0.03$ & $11.39 \pm 0.03$ & $10.83 \pm 0.01$ & $10.30 \pm 0.01$ & $10.00 \pm 0.01$ & $9.30 \pm 0.01$ & $6.54 \pm 0.11$ & 0.25 & -1.13 & II \\
35 & 03:43:59.65 & +32:01:54.0 & $13.45 \pm 0.04$ & $10.78 \pm 0.04$ & $8.93 \pm 0.03$ & $7.25 \pm 0.01$ & $6.49 \pm 0.01$ & $5.85 \pm 0.01$ & $4.97 \pm 0.01$ & $2.17 \pm 0.01$ & 1.71 & -0.23 & II \\
36 & 03:43:59.88 & +32:04:41.4 & $14.17 \pm 0.03$ & $13.39 \pm 0.03$ & $12.94 \pm 0.03$ & $12.35 \pm 0.01$ & $12.14 \pm 0.01$ & $11.81 \pm 0.03$ & $11.14 \pm 0.06$ & $7.43 \pm 0.12$ & 0.00 & -1.43 & II \\
37 & 03:44:00.47 & +32:04:32.6 & ... $\pm$ ... & ... $\pm$ ... & $14.54 \pm 0.07$ & $13.13 \pm 0.01$ & $12.57 \pm 0.01$ & $12.06 \pm 0.03$ & $11.42 \pm 0.06$ & $7.30 \pm 0.10$ & ... & -0.88 & II \\
38 & 03:44:05.64 & +32:01:06.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.94 \pm 0.02$ & $14.14 \pm 0.02$ & $13.82 \pm 0.10$ & $13.10 \pm 0.19$ & ... $\pm$ ... & ... & -0.81 & II \\
39 & 03:44:05.78 & +32:00:28.4 & ... $\pm$ ... & ... $\pm$ ... & $13.91 \pm 0.05$ & $10.82 \pm 0.01$ & $9.75 \pm 0.01$ & $9.00 \pm 0.01$ & $8.58 \pm 0.01$ & $6.47 \pm 0.02$ & ... & -0.29 & II \\
40 & 03:44:05.77 & +32:00:01.1 & ... $\pm$ ... & $15.06 \pm 0.07$ & $13.95 \pm 0.05$ & $12.62 \pm 0.01$ & $12.09 \pm 0.01$ & $11.47 \pm 0.02$ & $10.88 \pm 0.03$ & $7.52 \pm 0.04$ & 0.68 & -0.82 & II \\
41 & 03:44:06.00 & +32:15:32.2 & $14.40 \pm 0.03$ & $13.78 \pm 0.04$ & $13.31 \pm 0.03$ & $12.61 \pm 0.01$ & $12.18 \pm 0.01$ & $11.74 \pm 0.03$ & $11.20 \pm 0.05$ & ... $\pm$ ... & 0.00 & -1.20 & II \\
42 & 03:44:06.91 & +32:01:55.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.62 \pm 0.04$ & $13.92 \pm 0.03$ & $13.42 \pm 0.06$ & $12.27 \pm 0.06$ & $7.75 \pm 0.07$ & ... & -0.19 & II \\
43 & 03:44:10.13 & +32:04:04.5 & $13.22 \pm 0.02$ & $12.41 \pm 0.02$ & $11.93 \pm 0.02$ & $11.24 \pm 0.01$ & $10.90 \pm 0.01$ & $10.52 \pm 0.03$ & $9.88 \pm 0.07$ & ... $\pm$ ... & 0.02 & -1.28 & II \\
44 & 03:44:11.07 & +32:01:43.6 & $16.88 \pm 0.15$ & $15.34 \pm 0.10$ & $14.55 \pm 0.07$ & $13.44 \pm 0.01$ & $12.80 \pm 0.01$ & $12.05 \pm 0.04$ & $11.37 \pm 0.06$ & ... $\pm$ ... & 0.90 & -0.43 & II \\
45 & 03:44:11.50 & +32:18:09.5 & $15.92 \pm 0.08$ & $15.22 \pm 0.09$ & $14.41 \pm 0.07$ & $13.88 \pm 0.01$ & $13.74 \pm 0.02$ & $13.69 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
46 & 03:44:11.62 & +32:03:13.1 & $12.78 \pm 0.02$ & $11.22 \pm 0.02$ & $10.33 \pm 0.02$ & $9.32 \pm 0.01$ & $9.02 \pm 0.01$ & $8.57 \pm 0.01$ & $7.99 \pm 0.01$ & $5.66 \pm 0.09$ & 0.83 & -1.28 & II \\
47 & 03:44:12.98 & +32:13:15.5 & $14.53 \pm 0.03$ & $13.62 \pm 0.03$ & $13.24 \pm 0.03$ & $12.76 \pm 0.01$ & $12.48 \pm 0.01$ & $12.27 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 0.25 & ... & II \\
48 & 03:44:15.23 & +32:19:42.3 & $14.16 \pm 0.03$ & $13.22 \pm 0.02$ & $12.78 \pm 0.02$ & $12.25 \pm 0.01$ & $12.00 \pm 0.01$ & $11.66 \pm 0.02$ & $11.06 \pm 0.05$ & ... $\pm$ ... & 0.25 & -1.45 & II \\
49 & 03:44:15.84 & +31:59:36.8 & $14.07 \pm 0.02$ & $13.27 \pm 0.02$ & $12.88 \pm 0.03$ & $12.35 \pm 0.01$ & $12.06 \pm 0.01$ & $11.71 \pm 0.02$ & $10.79 \pm 0.02$ & $7.66 \pm 0.04$ & 0.08 & -1.06 & II \\
50 & 03:44:18.09 & +32:10:53.5 & $15.73 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & $10.38 \pm 0.01$ & $9.94 \pm 0.01$ & $9.60 \pm 0.01$ & $9.01 \pm 0.03$ & $6.21 \pm 0.07$ & ... & -1.28 & II \\
51 & 03:44:18.17 & +32:04:57.1 & $12.09 \pm 0.02$ & $10.54 \pm 0.02$ & $9.69 \pm 0.02$ & $8.90 \pm 0.01$ & $8.59 \pm 0.01$ & $8.22 \pm 0.01$ & $7.79 \pm 0.02$ & $3.16 \pm 0.03$ & 0.85 & -1.54 & II \\
52 & 03:44:18.19 & +32:09:59.3 & $13.22 \pm 0.02$ & $12.27 \pm 0.02$ & $11.87 \pm 0.02$ & $11.46 \pm 0.01$ & $11.18 \pm 0.01$ & $10.97 \pm 0.02$ & $10.56 \pm 0.05$ & $7.41 \pm 0.18$ & 0.31 & -1.81 & II \\
53 & 03:44:18.59 & +32:12:53.2 & $13.82 \pm 0.03$ & $12.54 \pm 0.02$ & $11.53 \pm 0.02$ & $10.28 \pm 0.01$ & $9.73 \pm 0.01$ & $9.30 \pm 0.01$ & $8.69 \pm 0.01$ & $6.13 \pm 0.03$ & 0.28 & -1.03 & II \\
54 & 03:44:19.24 & +32:07:34.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.70 \pm 0.01$ & $10.42 \pm 0.01$ & $10.15 \pm 0.02$ & $9.34 \pm 0.05$ & $7.37 \pm 0.17$ & ... & -1.29 & II \\
55 & 03:44:20.18 & +32:08:56.6 & $12.70 \pm 0.02$ & $11.79 \pm 0.02$ & $11.41 \pm 0.02$ & $11.04 \pm 0.01$ & $10.74 \pm 0.01$ & $10.44 \pm 0.02$ & $9.83 \pm 0.05$ & ... $\pm$ ... & 0.28 & -1.45 & II \\
56 & 03:44:21.22 & +32:01:14.4 & $16.41 \pm 0.11$ & $14.28 \pm 0.04$ & $13.18 \pm 0.03$ & $12.37 \pm 0.01$ & $12.07 \pm 0.01$ & $11.91 \pm 0.02$ & $11.36 \pm 0.03$ & $7.82 \pm 0.13$ & 1.55 & -1.72 & II \\
57 & 03:44:21.28 & +32:12:37.2 & $13.70 \pm 0.04$ & $12.92 \pm 0.05$ & $12.51 \pm 0.04$ & $11.91 \pm 0.01$ & $11.63 \pm 0.01$ & $11.28 \pm 0.03$ & $10.93 \pm 0.06$ & ... $\pm$ ... & 0.04 & -1.69 & II \\
58 & 03:44:21.29 & +32:11:56.4 & $12.66 \pm 0.02$ & $11.67 \pm 0.02$ & $11.32 \pm 0.02$ & $10.78 \pm 0.01$ & $10.49 \pm 0.01$ & $10.11 \pm 0.02$ & $9.27 \pm 0.04$ & $6.78 \pm 0.14$ & 0.42 & -1.10 & II \\
59 & 03:44:21.35 & +31:59:32.6 & ... $\pm$ ... & $14.86 \pm 0.09$ & $12.51 \pm 0.03$ & $9.67 \pm 0.01$ & $8.77 \pm 0.01$ & $8.07 \pm 0.01$ & $7.24 \pm 0.01$ & $3.53 \pm 0.01$ & 2.43 & -0.07 & II \\
60 & 03:44:21.62 & +32:10:37.7 & $12.49 \pm 0.02$ & $11.28 \pm 0.02$ & $10.62 \pm 0.02$ & $9.27 \pm 0.01$ & $8.84 \pm 0.01$ & $8.57 \pm 0.01$ & $8.15 \pm 0.01$ & $5.46 \pm 0.05$ & 0.48 & -1.58 & II \\
61 & 03:44:21.87 & +32:17:27.2 & ... $\pm$ ... & $13.05 \pm 0.02$ & $12.58 \pm 0.02$ & $12.02 \pm 0.01$ & $11.71 \pm 0.01$ & $11.15 \pm 0.06$ & $10.51 \pm 0.04$ & ... $\pm$ ... & 0.00 & -1.05 & II \\
62 & 03:44:22.29 & +32:05:42.8 & $12.55 \pm 0.02$ & $11.28 \pm 0.02$ & $10.70 \pm 0.02$ & $9.98 \pm 0.01$ & $9.72 \pm 0.01$ & $9.37 \pm 0.01$ & $8.41 \pm 0.04$ & $4.60 \pm 0.06$ & 0.66 & -1.04 & II \\
63 & 03:44:22.32 & +32:12:00.7 & $12.56 \pm 0.02$ & $11.60 \pm 0.02$ & $11.10 \pm 0.02$ & $10.67 \pm 0.01$ & $10.21 \pm 0.01$ & $9.69 \pm 0.01$ & $8.94 \pm 0.03$ & $6.18 \pm 0.12$ & 0.24 & -0.84 & II \\
64 & 03:44:22.70 & +32:01:42.3 & $15.15 \pm 0.05$ & $13.76 \pm 0.03$ & $13.03 \pm 0.03$ & $12.49 \pm 0.01$ & $12.23 \pm 0.01$ & $12.04 \pm 0.03$ & $11.49 \pm 0.06$ & $6.37 \pm 0.12$ & 0.70 & -1.71 & II \\
65 & 03:44:22.94 & +32:14:40.6 & $14.33 \pm 0.03$ & $13.64 \pm 0.03$ & $13.17 \pm 0.03$ & $12.71 \pm 0.01$ & $12.42 \pm 0.01$ & $12.07 \pm 0.05$ & $11.15 \pm 0.08$ & $7.41 \pm 0.16$ & 0.00 & -1.05 & II \\
66 & 03:44:23.57 & +32:09:33.8 & $13.50 \pm 0.02$ & $12.74 \pm 0.02$ & $12.40 \pm 0.02$ & $11.94 \pm 0.01$ & $11.75 \pm 0.01$ & $11.40 \pm 0.03$ & $10.75 \pm 0.08$ & ... $\pm$ ... & 0.07 & -1.46 & II \\
67 & 03:44:23.64 & +32:01:52.7 & $14.67 \pm 0.03$ & $13.01 \pm 0.03$ & $12.26 \pm 0.02$ & $11.46 \pm 0.01$ & $11.07 \pm 0.01$ & $10.61 \pm 0.01$ & $9.94 \pm 0.04$ & ... $\pm$ ... & 1.12 & -1.08 & II \\
68 & 03:44:24.46 & +32:01:43.8 & $15.70 \pm 0.06$ & $14.58 \pm 0.05$ & $13.78 \pm 0.04$ & $13.06 \pm 0.01$ & $12.47 \pm 0.01$ & $12.08 \pm 0.03$ & $11.50 \pm 0.04$ & ... $\pm$ ... & 0.21 & -1.08 & II \\
69 & 03:44:25.30 & +32:10:12.8 & $12.87 \pm 0.03$ & $11.95 \pm 0.03$ & $11.53 \pm 0.03$ & $10.96 \pm 0.01$ & $10.76 \pm 0.01$ & $10.24 \pm 0.02$ & $9.55 \pm 0.05$ & ... $\pm$ ... & 0.24 & -1.16 & II \\
70 & 03:44:25.53 & +32:11:31.0 & $12.48 \pm 0.02$ & $11.27 \pm 0.02$ & $10.64 \pm 0.02$ & $9.50 \pm 0.01$ & $9.00 \pm 0.01$ & $8.63 \pm 0.01$ & $7.75 \pm 0.01$ & $4.38 \pm 0.03$ & 0.51 & -0.86 & II \\
71 & 03:44:25.70 & +32:15:49.3 & $15.02 \pm 0.04$ & $14.10 \pm 0.04$ & $13.41 \pm 0.03$ & $12.73 \pm 0.01$ & $12.33 \pm 0.01$ & $11.91 \pm 0.04$ & $11.27 \pm 0.08$ & $6.98 \pm 0.09$ & 0.00 & -1.16 & II \\
72 & 03:44:26.03 & +32:04:30.3 & $10.08 \pm 0.02$ & $8.87 \pm 0.02$ & $8.14 \pm 0.03$ & $6.99 \pm 0.01$ & $6.50 \pm 0.01$ & $6.34 \pm 0.01$ & $5.63 \pm 0.01$ & $2.79 \pm 0.03$ & 0.42 & -1.36 & II \\
73 & 03:44:26.69 & +32:08:20.3 & $12.99 \pm 0.02$ & $11.56 \pm 0.02$ & $10.84 \pm 0.02$ & $9.92 \pm 0.01$ & $9.63 \pm 0.01$ & $9.37 \pm 0.01$ & $8.74 \pm 0.03$ & $5.41 \pm 0.13$ & 0.79 & -1.49 & II \\
74 & 03:44:26.67 & +32:02:36.3 & $14.43 \pm 0.03$ & $13.76 \pm 0.03$ & $13.32 \pm 0.03$ & $12.86 \pm 0.01$ & $12.61 \pm 0.01$ & $12.33 \pm 0.04$ & $11.77 \pm 0.13$ & ... $\pm$ ... & 0.00 & -1.58 & II \\
75 & 03:44:27.21 & +32:20:28.8 & $13.74 \pm 0.02$ & $12.98 \pm 0.02$ & $12.57 \pm 0.02$ & $12.08 \pm 0.01$ & $11.82 \pm 0.01$ & $11.51 \pm 0.02$ & $10.96 \pm 0.03$ & $8.18 \pm 0.08$ & 0.00 & -1.55 & II \\
76 & 03:44:27.25 & +32:10:37.3 & $13.50 \pm 0.02$ & $12.57 \pm 0.02$ & $11.99 \pm 0.02$ & $11.32 \pm 0.01$ & $11.09 \pm 0.01$ & $10.88 \pm 0.04$ & $10.44 \pm 0.11$ & ... $\pm$ ... & 0.12 & -1.84 & II \\
77 & 03:44:27.25 & +32:14:21.0 & $12.95 \pm 0.02$ & $11.98 \pm 0.02$ & $11.46 \pm 0.02$ & $11.01 \pm 0.01$ & $10.56 \pm 0.01$ & $10.24 \pm 0.01$ & $9.68 \pm 0.05$ & $5.99 \pm 0.05$ & 0.23 & -1.34 & II \\
78 & 03:44:28.51 & +31:59:53.9 & $12.00 \pm 0.02$ & $11.13 \pm 0.02$ & $10.77 \pm 0.02$ & $10.34 \pm 0.01$ & $10.11 \pm 0.01$ & $9.88 \pm 0.01$ & $9.30 \pm 0.01$ & $6.69 \pm 0.02$ & 0.22 & -1.65 & II \\
79 & 03:44:28.95 & +32:01:37.8 & $15.34 \pm 0.05$ & $13.41 \pm 0.03$ & $12.30 \pm 0.02$ & $11.17 \pm 0.01$ & $10.73 \pm 0.01$ & $10.36 \pm 0.01$ & $9.64 \pm 0.02$ & $5.98 \pm 0.04$ & 1.23 & -1.10 & II \\
80 & 03:44:29.23 & +32:01:15.8 & $14.38 \pm 0.03$ & $12.87 \pm 0.03$ & $12.11 \pm 0.02$ & $11.61 \pm 0.01$ & $11.35 \pm 0.01$ & $11.11 \pm 0.01$ & $10.69 \pm 0.03$ & $6.73 \pm 0.11$ & 0.86 & -1.78 & II \\
81 & 03:44:29.73 & +32:10:39.9 & $11.93 \pm 0.02$ & $10.77 \pm 0.02$ & $10.14 \pm 0.02$ & $9.65 \pm 0.01$ & $9.33 \pm 0.01$ & $9.05 \pm 0.01$ & $8.35 \pm 0.04$ & $4.12 \pm 0.07$ & 0.45 & -1.36 & II \\
82 & 03:44:29.82 & +32:00:54.6 & $13.67 \pm 0.02$ & $12.87 \pm 0.02$ & $12.33 \pm 0.02$ & $11.58 \pm 0.01$ & $11.17 \pm 0.01$ & $10.65 \pm 0.01$ & $9.93 \pm 0.01$ & $7.18 \pm 0.11$ & 0.00 & -0.92 & II \\
83 & 03:44:29.97 & +32:09:39.5 & $15.22 \pm 0.04$ & $14.37 \pm 0.05$ & $13.75 \pm 0.04$ & $12.87 \pm 0.02$ & $12.38 \pm 0.02$ & $11.85 \pm 0.12$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
84 & 03:44:30.13 & +32:01:18.2 & $14.93 \pm 0.04$ & $13.14 \pm 0.02$ & $12.38 \pm 0.02$ & $11.76 \pm 0.01$ & $11.55 \pm 0.01$ & $11.26 \pm 0.02$ & $10.89 \pm 0.04$ & ... $\pm$ ... & 1.26 & -1.82 & II \\
85 & 03:44:30.95 & +32:02:44.2 & $15.53 \pm 0.06$ & $14.45 \pm 0.05$ & $13.72 \pm 0.04$ & $12.72 \pm 0.01$ & $12.29 \pm 0.01$ & $11.83 \pm 0.03$ & $11.38 \pm 0.09$ & ... $\pm$ ... & 0.23 & -1.28 & II \\
86 & 03:44:31.14 & +32:18:48.5 & $14.97 \pm 0.03$ & $13.58 \pm 0.03$ & $12.74 \pm 0.03$ & $11.82 \pm 0.01$ & $11.32 \pm 0.01$ & $10.88 \pm 0.01$ & $10.01 \pm 0.01$ & $6.76 \pm 0.04$ & 0.60 & -0.77 & II \\
87 & 03:44:31.19 & +32:05:59.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.85 \pm 0.01$ & $10.25 \pm 0.01$ & $9.88 \pm 0.01$ & $9.29 \pm 0.02$ & $6.21 \pm 0.09$ & ... & -1.09 & II \\
88 & 03:44:31.35 & +32:10:47.0 & $13.47 \pm 0.02$ & $12.35 \pm 0.02$ & $11.82 \pm 0.02$ & $11.11 \pm 0.01$ & $10.69 \pm 0.01$ & $10.28 \pm 0.03$ & $9.72 \pm 0.06$ & ... $\pm$ ... & 0.46 & -1.24 & II \\
89 & 03:44:31.37 & +32:00:14.0 & $13.62 \pm 0.03$ & $11.65 \pm 0.02$ & $10.64 \pm 0.02$ & $9.71 \pm 0.01$ & $9.27 \pm 0.01$ & $8.83 \pm 0.01$ & $8.12 \pm 0.01$ & $5.20 \pm 0.01$ & 1.38 & -1.02 & II \\
90 & 03:44:32.37 & +32:03:27.4 & $14.88 \pm 0.04$ & $14.04 \pm 0.03$ & $13.48 \pm 0.03$ & $12.80 \pm 0.01$ & $12.43 \pm 0.01$ & $12.13 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
91 & 03:44:33.21 & +32:12:57.5 & $15.33 \pm 0.05$ & $13.77 \pm 0.04$ & $12.95 \pm 0.03$ & $12.26 \pm 0.01$ & $11.96 \pm 0.01$ & $11.66 \pm 0.06$ & $10.97 \pm 0.12$ & ... $\pm$ ... & 0.90 & -1.37 & II \\
92 & 03:44:33.79 & +31:58:30.2 & $13.49 \pm 0.02$ & $12.27 \pm 0.02$ & $11.61 \pm 0.02$ & $10.98 \pm 0.01$ & $10.72 \pm 0.01$ & $10.46 \pm 0.01$ & $9.95 \pm 0.01$ & $6.52 \pm 0.02$ & 0.50 & -1.66 & II \\
93 & 03:44:34.03 & +32:06:57.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.00 \pm 0.01$ & $11.58 \pm 0.01$ & $11.11 \pm 0.04$ & $10.36 \pm 0.08$ & ... $\pm$ ... & ... & -0.95 & II \\
94 & 03:44:34.12 & +32:16:35.8 & $14.21 \pm 0.03$ & $13.24 \pm 0.02$ & $12.65 \pm 0.02$ & $11.96 \pm 0.01$ & $11.59 \pm 0.01$ & $11.27 \pm 0.02$ & $10.71 \pm 0.04$ & ... $\pm$ ... & 0.18 & -1.41 & II \\
95 & 03:44:34.28 & +32:12:40.7 & $15.40 \pm 0.05$ & $13.29 \pm 0.03$ & $11.91 \pm 0.02$ & $10.74 \pm 0.01$ & $10.17 \pm 0.01$ & $9.95 \pm 0.01$ & $9.22 \pm 0.03$ & $6.19 \pm 0.09$ & 1.25 & -1.16 & II \\
96 & 03:44:34.69 & +32:16:00.2 & $15.64 \pm 0.06$ & $13.37 \pm 0.03$ & $11.99 \pm 0.02$ & $10.98 \pm 0.01$ & $10.34 \pm 0.01$ & $9.87 \pm 0.01$ & $9.20 \pm 0.04$ & $4.65 \pm 0.03$ & 1.50 & -0.82 & II \\
97 & 03:44:34.99 & +32:15:31.2 & $13.33 \pm 0.02$ & $12.34 \pm 0.02$ & $11.90 \pm 0.02$ & $11.33 \pm 0.01$ & $10.96 \pm 0.01$ & $10.52 \pm 0.01$ & $9.67 \pm 0.03$ & $6.95 \pm 0.11$ & 0.34 & -0.92 & II \\
98 & 03:44:35.01 & +32:08:57.4 & $14.87 \pm 0.04$ & $14.11 \pm 0.05$ & $13.71 \pm 0.05$ & $13.09 \pm 0.05$ & $12.77 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
99 & 03:44:35.36 & +32:10:04.6 & $7.95 \pm 0.02$ & $7.53 \pm 0.02$ & $7.25 \pm 0.02$ & $6.96 \pm 0.01$ & $6.79 \pm 0.01$ & $6.56 \pm 0.01$ & $5.76 \pm 0.01$ & $3.05 \pm 0.09$ & 0.00 & -1.46 & II \\
100 & 03:44:35.38 & +32:07:36.2 & $12.08 \pm 0.03$ & $10.94 \pm 0.02$ & $10.39 \pm 0.02$ & $9.71 \pm 0.01$ & $9.48 \pm 0.01$ & $9.01 \pm 0.01$ & $8.26 \pm 0.02$ & $5.69 \pm 0.10$ & 0.47 & -1.14 & II \\
101 & 03:44:35.46 & +32:08:56.3 & $13.25 \pm 0.02$ & $12.31 \pm 0.02$ & $11.83 \pm 0.02$ & $11.24 \pm 0.01$ & $10.91 \pm 0.01$ & $10.42 \pm 0.07$ & $9.64 \pm 0.15$ & ... $\pm$ ... & 0.22 & -0.98 & II \\
102 & 03:44:35.68 & +32:03:03.6 & $14.13 \pm 0.03$ & $12.78 \pm 0.02$ & $11.84 \pm 0.02$ & $10.97 \pm 0.01$ & $10.51 \pm 0.01$ & $10.05 \pm 0.01$ & $9.25 \pm 0.02$ & ... $\pm$ ... & 0.45 & -0.88 & II \\
103 & 03:44:35.94 & +32:11:17.5 & $15.89 \pm 0.07$ & $15.19 \pm 0.09$ & $14.57 \pm 0.07$ & $13.96 \pm 0.03$ & $13.56 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
104 & 03:44:35.96 & +32:09:24.4 & $13.93 \pm 0.03$ & $13.09 \pm 0.04$ & $12.65 \pm 0.03$ & $12.04 \pm 0.03$ & $11.65 \pm 0.05$ & $11.26 \pm 0.12$ & $10.23 \pm 0.17$ & ... $\pm$ ... & 0.11 & -0.77 & II \\
105 & 03:44:36.95 & +32:06:45.3 & $9.21 \pm 0.02$ & $8.49 \pm 0.02$ & $8.19 \pm 0.02$ & $7.94 \pm 0.01$ & $7.73 \pm 0.01$ & $7.53 \pm 0.01$ & $7.16 \pm 0.01$ & $5.18 \pm 0.11$ & 0.05 & -1.94 & II \\
106 & 03:44:37.41 & +32:09:00.9 & $12.48 \pm 0.02$ & $11.44 \pm 0.02$ & $10.99 \pm 0.02$ & $10.34 \pm 0.01$ & $10.09 \pm 0.01$ & $9.65 \pm 0.03$ & $8.70 \pm 0.07$ & ... $\pm$ ... & 0.42 & -0.93 & II \\
107 & 03:44:37.39 & +32:12:24.2 & $13.07 \pm 0.04$ & $11.84 \pm 0.04$ & $11.28 \pm 0.03$ & $10.84 \pm 0.01$ & $10.54 \pm 0.01$ & $10.29 \pm 0.02$ & $9.44 \pm 0.05$ & $5.21 \pm 0.06$ & 0.60 & -1.26 & II \\
108 & 03:44:37.98 & +32:03:29.6 & $11.45 \pm 0.02$ & $10.44 \pm 0.02$ & $9.87 \pm 0.02$ & $9.20 \pm 0.01$ & $8.85 \pm 0.01$ & $8.45 \pm 0.01$ & $7.63 \pm 0.01$ & $5.09 \pm 0.08$ & 0.26 & -1.03 & II \\
109 & 03:44:38.00 & +32:11:37.0 & $13.34 \pm 0.02$ & $12.48 \pm 0.02$ & $12.06 \pm 0.02$ & $11.53 \pm 0.01$ & $11.24 \pm 0.01$ & $10.87 \pm 0.03$ & $10.13 \pm 0.06$ & ... $\pm$ ... & 0.15 & -1.23 & II \\
110 & 03:44:38.15 & +32:10:21.6 & $14.44 \pm 0.03$ & $13.68 \pm 0.02$ & $13.26 \pm 0.03$ & $12.82 \pm 0.01$ & $12.66 \pm 0.02$ & $12.59 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
111 & 03:44:38.46 & +32:07:35.8 & $11.18 \pm 0.02$ & $10.23 \pm 0.02$ & $9.85 \pm 0.02$ & $9.59 \pm 0.01$ & $9.23 \pm 0.01$ & $8.66 \pm 0.01$ & $7.58 \pm 0.01$ & $4.97 \pm 0.06$ & 0.34 & -0.50 & II \\
112 & 03:44:38.55 & +32:08:00.6 & $11.94 \pm 0.02$ & $10.90 \pm 0.02$ & $10.47 \pm 0.02$ & $9.80 \pm 0.01$ & $9.59 \pm 0.01$ & $9.33 \pm 0.02$ & $8.54 \pm 0.05$ & $4.50 \pm 0.04$ & 0.43 & -1.40 & II \\
113 & 03:44:38.97 & +32:03:19.6 & $14.13 \pm 0.03$ & $13.40 \pm 0.02$ & $13.01 \pm 0.02$ & $12.23 \pm 0.01$ & $11.95 \pm 0.01$ & $11.63 \pm 0.04$ & $10.92 \pm 0.10$ & $6.39 \pm 0.15$ & 0.00 & -1.34 & II \\
114 & 03:44:39.19 & +32:20:08.9 & $12.65 \pm 0.02$ & $11.80 \pm 0.02$ & $11.44 \pm 0.02$ & $11.01 \pm 0.01$ & $10.77 \pm 0.01$ & $10.45 \pm 0.02$ & $10.04 \pm 0.05$ & ... $\pm$ ... & 0.18 & -1.71 & II \\
115 & 03:44:39.20 & +32:09:44.9 & $12.46 \pm 0.02$ & $11.46 \pm 0.02$ & $11.09 \pm 0.02$ & $10.62 \pm 0.01$ & $10.30 \pm 0.01$ & $10.02 \pm 0.04$ & $9.26 \pm 0.10$ & ... $\pm$ ... & 0.42 & -1.30 & II \\
116 & 03:44:39.79 & +32:18:04.1 & $12.23 \pm 0.02$ & $11.28 \pm 0.02$ & $10.78 \pm 0.02$ & $10.25 \pm 0.01$ & $10.02 \pm 0.01$ & $9.80 \pm 0.01$ & $9.24 \pm 0.03$ & $6.28 \pm 0.06$ & 0.22 & -1.68 & II \\
117 & 03:44:40.23 & +32:09:33.1 & $13.97 \pm 0.02$ & $12.97 \pm 0.02$ & $12.42 \pm 0.03$ & $11.73 \pm 0.02$ & $11.47 \pm 0.02$ & $10.74 \pm 0.16$ & ... $\pm$ ... & ... $\pm$ ... & 0.26 & ... & II \\
118 & 03:44:41.21 & +32:06:27.0 & $14.35 \pm 0.03$ & $13.56 \pm 0.03$ & $13.13 \pm 0.04$ & $12.54 \pm 0.01$ & $12.08 \pm 0.01$ & $11.78 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.03 & ... & II \\
119 & 03:44:41.58 & +32:10:39.4 & $15.46 \pm 0.06$ & $14.86 \pm 0.08$ & $14.25 \pm 0.08$ & $13.73 \pm 0.02$ & $13.52 \pm 0.03$ & $13.23 \pm 0.17$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & II \\
120 & 03:44:42.13 & +32:09:01.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $9.45 \pm 0.01$ & $8.96 \pm 0.01$ & $8.57 \pm 0.01$ & $7.83 \pm 0.02$ & $5.20 \pm 0.05$ & ... & -1.00 & II \\
121 & 03:44:42.57 & +32:10:02.5 & $13.63 \pm 0.03$ & $12.36 \pm 0.02$ & $11.79 \pm 0.02$ & $11.04 \pm 0.01$ & $10.57 \pm 0.01$ & $10.20 \pm 0.02$ & $9.60 \pm 0.06$ & $5.43 \pm 0.15$ & 0.66 & -1.20 & II \\
122 & 03:44:42.76 & +32:08:33.8 & $13.23 \pm 0.03$ & $12.22 \pm 0.02$ & $11.71 \pm 0.02$ & $11.08 \pm 0.01$ & $10.73 \pm 0.01$ & $10.35 \pm 0.04$ & $9.78 \pm 0.13$ & ... $\pm$ ... & 0.31 & -1.33 & II \\
123 & 03:44:43.02 & +32:15:59.6 & $14.61 \pm 0.04$ & $13.61 \pm 0.03$ & $12.98 \pm 0.03$ & $12.04 \pm 0.01$ & $11.59 \pm 0.01$ & $11.03 \pm 0.02$ & $10.06 \pm 0.05$ & $6.57 \pm 0.12$ & 0.17 & -0.56 & II \\
124 & 03:44:43.76 & +32:10:30.4 & $12.29 \pm 0.02$ & $11.25 \pm 0.02$ & $10.83 \pm 0.02$ & $10.43 \pm 0.01$ & $9.97 \pm 0.01$ & $9.35 \pm 0.01$ & $8.20 \pm 0.02$ & $5.11 \pm 0.06$ & 0.44 & -0.25 & II \\
125 & 03:44:44.58 & +32:08:12.5 & $12.88 \pm 0.02$ & $11.87 \pm 0.02$ & $11.34 \pm 0.02$ & $10.06 \pm 0.01$ & $9.61 \pm 0.01$ & $9.17 \pm 0.01$ & $8.39 \pm 0.03$ & ... $\pm$ ... & 0.30 & -0.93 & II \\
126 & 03:44:44.72 & +32:04:02.5 & $11.03 \pm 0.02$ & $9.94 \pm 0.02$ & $9.33 \pm 0.01$ & $8.56 \pm 0.01$ & $8.18 \pm 0.01$ & $7.85 \pm 0.01$ & $7.21 \pm 0.01$ & $4.15 \pm 0.01$ & 0.35 & -1.29 & II \\
127 & 03:44:45.21 & +32:01:19.7 & $15.84 \pm 0.09$ & $14.08 \pm 0.05$ & $13.01 \pm 0.03$ & $11.67 \pm 0.01$ & $10.95 \pm 0.01$ & $10.28 \pm 0.01$ & $9.43 \pm 0.01$ & $5.99 \pm 0.08$ & 0.98 & -0.26 & II \\
128 & 03:44:45.23 & +32:10:55.6 & $14.54 \pm 0.04$ & $13.71 \pm 0.04$ & $13.19 \pm 0.03$ & $12.73 \pm 0.02$ & $12.33 \pm 0.01$ & $11.78 \pm 0.12$ & $10.94 \pm 0.20$ & ... $\pm$ ... & 0.02 & -0.76 & II \\
129 & 03:44:45.55 & +32:18:19.9 & $15.21 \pm 0.06$ & $14.30 \pm 0.05$ & $13.71 \pm 0.05$ & $13.14 \pm 0.01$ & $12.93 \pm 0.01$ & $12.76 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.09 & ... & II \\
130 & 03:44:45.93 & +32:03:56.7 & $15.20 \pm 0.05$ & $14.30 \pm 0.05$ & $13.74 \pm 0.04$ & $13.11 \pm 0.02$ & $12.82 \pm 0.01$ & $12.46 \pm 0.05$ & $11.92 \pm 0.08$ & ... $\pm$ ... & 0.09 & -1.46 & II \\
131 & 03:44:52.00 & +31:59:21.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.02 \pm 0.02$ & $14.62 \pm 0.02$ & $14.07 \pm 0.08$ & $13.75 \pm 0.11$ & ... $\pm$ ... & ... & -1.33 & II \\
132 & 03:44:52.06 & +31:58:25.2 & $13.80 \pm 0.03$ & $12.45 \pm 0.02$ & $11.88 \pm 0.02$ & $11.31 \pm 0.01$ & $11.06 \pm 0.01$ & $10.78 \pm 0.01$ & $10.29 \pm 0.01$ & $6.50 \pm 0.01$ & 0.78 & -1.65 & II \\
133 & 03:44:56.15 & +32:09:15.2 & $11.02 \pm 0.02$ & $9.99 \pm 0.02$ & $9.47 \pm 0.02$ & $9.08 \pm 0.01$ & $8.88 \pm 0.01$ & $8.62 \pm 0.01$ & $8.13 \pm 0.02$ & $3.64 \pm 0.01$ & 0.33 & -1.74 & II \\
134 & 03:44:56.89 & +32:20:35.7 & ... $\pm$ ... & ... $\pm$ ... & $15.11 \pm 0.16$ & $13.41 \pm 0.01$ & $12.78 \pm 0.01$ & $12.25 \pm 0.04$ & $11.78 \pm 0.09$ & ... $\pm$ ... & ... & -0.98 & II \\
135 & 03:44:58.56 & +31:58:27.0 & $15.67 \pm 0.07$ & $14.74 \pm 0.08$ & $14.01 \pm 0.05$ & $13.25 \pm 0.01$ & $12.89 \pm 0.01$ & $12.39 \pm 0.03$ & $11.70 \pm 0.04$ & $9.05 \pm 0.09$ & 0.00 & -1.04 & II \\
136 & 03:44:59.98 & +32:22:32.7 & $14.40 \pm 0.03$ & $13.61 \pm 0.04$ & $13.10 \pm 0.04$ & $12.63 \pm 0.01$ & $12.36 \pm 0.01$ & $12.03 \pm 0.02$ & $11.40 \pm 0.03$ & $8.29 \pm 0.10$ & 0.00 & -1.42 & II \\
137 & 03:45:01.01 & +32:12:22.3 & $14.19 \pm 0.03$ & $13.42 \pm 0.03$ & $12.95 \pm 0.03$ & $12.56 \pm 0.01$ & $12.28 \pm 0.01$ & $11.96 \pm 0.06$ & $11.23 \pm 0.10$ & ... $\pm$ ... & 0.00 & -1.32 & II \\
138 & 03:45:03.83 & +32:00:23.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.30 \pm 0.01$ & $13.71 \pm 0.01$ & $13.19 \pm 0.05$ & $12.82 \pm 0.09$ & ... $\pm$ ... & ... & -1.14 & II \\
139 & 03:45:04.14 & +32:05:04.3 & $16.57 \pm 0.17$ & $15.41 \pm 0.13$ & $14.66 \pm 0.10$ & $14.03 \pm 0.01$ & $13.68 \pm 0.02$ & $13.35 \pm 0.06$ & $12.53 \pm 0.08$ & ... $\pm$ ... & 0.34 & -1.14 & II \\
140 & 03:45:05.42 & +32:03:07.9 & $14.16 \pm 0.04$ & $13.37 \pm 0.04$ & $12.93 \pm 0.04$ & $12.27 \pm 0.01$ & $12.07 \pm 0.01$ & $11.76 \pm 0.02$ & $11.23 \pm 0.02$ & ... $\pm$ ... & 0.01 & -1.62 & II \\
141 & 03:45:06.44 & +31:59:39.5 & $15.69 \pm 0.07$ & $14.63 \pm 0.07$ & $14.03 \pm 0.06$ & $13.44 \pm 0.01$ & $13.24 \pm 0.02$ & $12.99 \pm 0.06$ & $12.62 \pm 0.07$ & ... $\pm$ ... & 0.30 & -1.88 & II \\
142 & 03:45:13.07 & +32:20:05.2 & ... $\pm$ ... & $14.03 \pm 0.05$ & $13.47 \pm 0.04$ & $12.91 \pm 0.01$ & $12.52 \pm 0.01$ & $12.17 \pm 0.03$ & $11.57 \pm 0.04$ & ... $\pm$ ... & 0.00 & -1.31 & II \\
143 & 03:45:13.50 & +32:24:34.7 & $14.55 \pm 0.04$ & $13.60 \pm 0.04$ & $13.06 \pm 0.04$ & $12.02 \pm 0.01$ & $11.68 \pm 0.01$ & $11.48 \pm 0.02$ & $10.81 \pm 0.02$ & $7.89 \pm 0.07$ & 0.19 & -1.49 & II \\
144 & 03:45:16.35 & +32:06:19.8 & $12.01 \pm 0.02$ & $10.55 \pm 0.02$ & $9.59 \pm 0.02$ & $8.07 \pm 0.01$ & $7.63 \pm 0.01$ & $6.95 \pm 0.01$ & $6.05 \pm 0.01$ & $3.31 \pm 0.01$ & 0.62 & -0.48 & II \\
145 & 03:45:17.82 & +32:12:05.9 & $13.75 \pm 0.03$ & $12.82 \pm 0.02$ & $12.34 \pm 0.02$ & $11.97 \pm 0.01$ & $11.75 \pm 0.01$ & $11.49 \pm 0.02$ & $11.05 \pm 0.03$ & $7.98 \pm 0.11$ & 0.21 & -1.77 & II \\
146 & 03:45:20.46 & +32:06:34.5 & $11.12 \pm 0.02$ & $9.98 \pm 0.02$ & $9.35 \pm 0.02$ & $8.62 \pm 0.01$ & $8.23 \pm 0.01$ & $7.91 \pm 0.01$ & $7.28 \pm 0.01$ & $3.91 \pm 0.01$ & 0.39 & -1.31 & II \\
147 & 03:45:22.14 & +32:05:45.1 & ... $\pm$ ... & $16.05 \pm 0.17$ & $15.35 \pm 0.15$ & $14.33 \pm 0.02$ & $13.82 \pm 0.02$ & $13.48 \pm 0.07$ & $12.80 \pm 0.10$ & ... $\pm$ ... & 0.00 & -1.11 & II \\
148 & 03:45:25.09 & +32:13:16.5 & $15.57 \pm 0.06$ & $14.72 \pm 0.06$ & $14.19 \pm 0.06$ & $13.83 \pm 0.01$ & $13.61 \pm 0.02$ & $13.62 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.03 & ... & II \\
149 & 03:45:25.15 & +32:09:30.3 & $12.05 \pm 0.02$ & $11.11 \pm 0.02$ & $10.59 \pm 0.02$ & $9.93 \pm 0.01$ & $9.58 \pm 0.01$ & $9.18 \pm 0.01$ & $8.17 \pm 0.01$ & $4.58 \pm 0.01$ & 0.18 & -0.82 & II \\
150 & 03:45:35.63 & +31:59:54.5 & $13.70 \pm 0.02$ & $12.50 \pm 0.02$ & $11.89 \pm 0.02$ & $11.47 \pm 0.01$ & $11.01 \pm 0.01$ & $10.64 \pm 0.01$ & $9.87 \pm 0.01$ & $7.04 \pm 0.02$ & 0.53 & -1.02 & II \\
151 & 03:43:25.51 & +31:55:16.5 & $15.63 \pm 0.06$ & $13.61 \pm 0.04$ & $12.49 \pm 0.03$ & $11.50 \pm 0.01$ & $11.23 \pm 0.01$ & $10.93 \pm 0.01$ & $10.84 \pm 0.04$ & $6.85 \pm 0.06$ & 1.34 & -2.06 & II* \\
152 & 03:43:44.61 & +32:08:17.8 & $12.05 \pm 0.02$ & $11.13 \pm 0.03$ & $10.79 \pm 0.02$ & $10.35 \pm 0.01$ & $10.25 \pm 0.01$ & $10.06 \pm 0.01$ & $9.57 \pm 0.01$ & $4.60 \pm 0.01$ & 0.32 & -1.94 & II* \\
153 & 03:44:06.79 & +32:07:54.1 & $13.03 \pm 0.02$ & $12.14 \pm 0.03$ & $11.75 \pm 0.03$ & $11.04 \pm 0.01$ & $10.91 \pm 0.01$ & $10.49 \pm 0.01$ & $9.84 \pm 0.04$ & $6.79 \pm 0.05$ & 0.21 & -1.41 & II* \\
154 & 03:44:07.52 & +32:04:08.9 & $13.41 \pm 0.03$ & $12.64 \pm 0.03$ & $12.27 \pm 0.03$ & $11.87 \pm 0.01$ & $11.71 \pm 0.01$ & $11.48 \pm 0.02$ & $10.81 \pm 0.06$ & $6.62 \pm 0.11$ & 0.05 & -1.62 & II* \\
155 & 03:44:22.58 & +32:01:53.7 & $12.12 \pm 0.02$ & $11.15 \pm 0.02$ & $10.79 \pm 0.02$ & $10.54 \pm 0.01$ & $10.47 \pm 0.01$ & $10.32 \pm 0.01$ & $9.90 \pm 0.01$ & $5.25 \pm 0.05$ & 0.38 & -2.09 & II* \\
156 & 03:44:25.55 & +32:06:17.2 & $12.98 \pm 0.02$ & $11.70 \pm 0.02$ & $11.14 \pm 0.02$ & $10.65 \pm 0.01$ & $10.47 \pm 0.01$ & $10.27 \pm 0.04$ & $9.58 \pm 0.12$ & $5.92 \pm 0.13$ & 0.70 & -1.62 & II* \\
157 & 03:44:37.88 & +32:08:04.2 & $11.69 \pm 0.02$ & $10.48 \pm 0.02$ & $9.83 \pm 0.02$ & $8.91 \pm 0.01$ & $8.57 \pm 0.01$ & $8.59 \pm 0.01$ & $7.69 \pm 0.04$ & $4.71 \pm 0.07$ & 0.49 & -1.54 & II* \\
158 & 03:44:41.73 & +32:12:02.3 & $13.26 \pm 0.03$ & $12.02 \pm 0.02$ & $11.42 \pm 0.02$ & $11.01 \pm 0.01$ & $10.81 \pm 0.01$ & $10.65 \pm 0.03$ & $10.11 \pm 0.09$ & $5.55 \pm 0.04$ & 0.59 & -1.82 & II* \\
159 & 03:44:57.71 & +32:07:41.7 & $14.37 \pm 0.03$ & $13.54 \pm 0.03$ & $13.09 \pm 0.03$ & $12.54 \pm 0.01$ & $12.47 \pm 0.01$ & $12.37 \pm 0.06$ & ... $\pm$ ... & $7.52 \pm 0.14$ & 0.08 & ... & II* \\
160 & 03:45:00.46 & +32:03:20.2 & $15.55 \pm 0.07$ & $14.00 \pm 0.05$ & $13.18 \pm 0.03$ & $12.39 \pm 0.01$ & $12.05 \pm 0.01$ & $11.77 \pm 0.02$ & $11.57 \pm 0.03$ & $9.14 \pm 0.15$ & 0.88 & -1.90 & II* \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab8.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{XY Per {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab8}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 03:49:32.57 & +38:54:14.9 & ... $\pm$ ... & $15.14 \pm 0.10$ & $14.10 \pm 0.07$ & $12.67 \pm 0.01$ & $12.16 \pm 0.01$ & $12.06 \pm 0.02$ & $12.20 \pm 0.04$ & $4.78 \pm 0.01$ & 0.58 & -2.35 & I* \\
2 & 03:49:53.99 & +38:54:33.0 & ... $\pm$ ... & $15.63 \pm 0.14$ & $14.77 \pm 0.11$ & $13.21 \pm 0.01$ & $12.46 \pm 0.01$ & $11.69 \pm 0.01$ & $10.55 \pm 0.01$ & $6.89 \pm 0.02$ & 0.00 & 0.21 & I \\
3 & 03:49:05.12 & +38:56:17.2 & $10.40 \pm 0.02$ & $9.48 \pm 0.02$ & $8.82 \pm 0.02$ & $7.81 \pm 0.01$ & $7.42 \pm 0.01$ & $7.19 \pm 0.01$ & $6.63 \pm 0.01$ & $3.48 \pm 0.01$ & 0.02 & -1.52 & II \\
4 & 03:49:15.73 & +38:56:37.5 & $11.94 \pm 0.02$ & $11.06 \pm 0.02$ & $10.50 \pm 0.02$ & $9.81 \pm 0.01$ & $9.38 \pm 0.01$ & $9.09 \pm 0.01$ & $8.20 \pm 0.01$ & $4.41 \pm 0.01$ & 0.07 & -1.03 & II \\
5 & 03:49:36.40 & +38:58:55.7 & $7.65 \pm 0.02$ & $6.92 \pm 0.02$ & $6.09 \pm 0.02$ & $5.11 \pm 0.01$ & $4.57 \pm 0.01$ & $3.96 \pm 0.01$ & $3.10 \pm 0.01$ & $0.66 \pm 0.01$ & 0.00 & -0.50 & II \\
6 & 03:49:59.17 & +38:55:48.5 & $15.99 \pm 0.09$ & $14.99 \pm 0.08$ & $14.53 \pm 0.10$ & $12.71 \pm 0.01$ & $12.04 \pm 0.01$ & $11.27 \pm 0.01$ & $10.41 \pm 0.01$ & $7.92 \pm 0.03$ & 0.34 & -0.17 & II \\
7 & 03:49:40.93 & +38:59:05.2 & $12.04 \pm 0.02$ & $11.24 \pm 0.02$ & $10.95 \pm 0.02$ & $10.68 \pm 0.01$ & $10.56 \pm 0.01$ & $9.94 \pm 0.01$ & $9.32 \pm 0.01$ & $5.79 \pm 0.03$ & 0.18 & -1.17 & II* \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}


==> tab9.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Tau L1495 {\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes\label{tab9}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 04:18:33.40 & +28:37:32.1 & ... $\pm$ ... & ... $\pm$ ... & $15.34 \pm 0.14$ & ... $\pm$ ... & $14.05 \pm 0.02$ & ... $\pm$ ... & $10.88 \pm 0.01$ & $6.31 \pm 0.01$ & ... & ... & I* \\
2 & 04:13:54.71 & +28:11:32.9 & $16.48 \pm 0.12$ & $13.38 \pm 0.04$ & $11.06 \pm 0.02$ & $9.27 \pm 0.01$ & $8.06 \pm 0.01$ & $6.85 \pm 0.01$ & $5.84 \pm 0.01$ & $1.43 \pm 0.01$ & 1.97 & 1.12 & I \\
3 & 04:15:09.81 & +28:22:21.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.96 \pm 0.02$ & $13.87 \pm 0.02$ & $12.69 \pm 0.04$ & $11.49 \pm 0.02$ & $7.91 \pm 0.03$ & ... & 1.17 & I \\
4 & 04:16:25.27 & +28:28:50.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $16.20 \pm 0.05$ & $14.96 \pm 0.03$ & $13.65 \pm 0.08$ & $12.08 \pm 0.03$ & $8.14 \pm 0.03$ & ... & 1.90 & I \\
5 & 04:16:38.52 & +28:20:24.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.08 \pm 0.01$ & $13.08 \pm 0.01$ & $12.23 \pm 0.02$ & $11.22 \pm 0.02$ & ... $\pm$ ... & ... & 0.42 & I \\
6 & 04:18:31.61 & +28:16:58.5 & $10.52 \pm 0.02$ & $9.77 \pm 0.02$ & $9.36 \pm 0.02$ & $8.56 \pm 0.01$ & $7.67 \pm 0.01$ & $6.56 \pm 0.01$ & $4.95 \pm 0.01$ & $1.96 \pm 0.01$ & 0.00 & 1.33 & I \\
7 & 04:18:32.04 & +28:31:15.2 & $15.19 \pm 0.05$ & $12.37 \pm 0.02$ & $10.27 \pm 0.02$ & $7.99 \pm 0.01$ & $7.10 \pm 0.01$ & $6.30 \pm 0.01$ & $5.54 \pm 0.01$ & $1.92 \pm 0.01$ & 1.72 & -0.03 & I \\
8 & 04:18:40.61 & +28:19:15.5 & $8.74 \pm 0.03$ & $7.02 \pm 0.03$ & $5.79 \pm 0.02$ & $5.51 \pm 0.01$ & $4.64 \pm 0.01$ & $3.62 \pm 0.01$ & $2.23 \pm 0.01$ & ... $\pm$ ... & 0.78 & 0.95 & I \\
9 & 04:18:51.48 & +28:20:26.3 & $12.87 \pm 0.03$ & $11.49 \pm 0.03$ & $10.97 \pm 0.02$ & $10.10 \pm 0.01$ & $8.90 \pm 0.01$ & $7.59 \pm 0.01$ & $5.69 \pm 0.01$ & $0.90 \pm 0.01$ & 0.82 & 2.24 & I \\
10 & 04:18:58.13 & +28:12:23.3 & $13.78 \pm 0.03$ & $12.35 \pm 0.03$ & $11.18 \pm 0.02$ & $9.24 \pm 0.01$ & $8.51 \pm 0.01$ & $7.76 \pm 0.01$ & $6.84 \pm 0.01$ & $2.75 \pm 0.01$ & 0.37 & -0.07 & I \\
11 & 04:13:53.29 & +28:11:23.4 & $13.64 \pm 0.02$ & $11.52 \pm 0.02$ & $10.37 \pm 0.02$ & $8.99 \pm 0.01$ & $8.41 \pm 0.01$ & $7.74 \pm 0.01$ & $6.65 \pm 0.01$ & ... $\pm$ ... & 1.47 & -0.14 & II \\
12 & 04:14:02.28 & +28:05:09.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.10 \pm 0.01$ & $13.61 \pm 0.02$ & $13.03 \pm 0.05$ & $12.20 \pm 0.05$ & $8.56 \pm 0.05$ & ... & -0.65 & II \\
13 & 04:14:11.89 & +28:11:53.5 & $13.16 \pm 0.02$ & $12.33 \pm 0.02$ & $11.64 \pm 0.02$ & $10.90 \pm 0.01$ & $10.27 \pm 0.01$ & $9.87 \pm 0.02$ & $8.94 \pm 0.01$ & $5.96 \pm 0.06$ & 0.00 & -0.63 & II \\
14 & 04:14:12.28 & +28:08:37.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.13 \pm 0.01$ & $11.91 \pm 0.01$ & $11.24 \pm 0.02$ & $10.50 \pm 0.02$ & $3.56 \pm 0.01$ & ... & 0.08 & II \\
15 & 04:14:12.93 & +28:12:12.4 & $7.49 \pm 0.02$ & $6.64 \pm 0.02$ & $6.21 \pm 0.05$ & $6.02 \pm 0.01$ & $5.58 \pm 0.01$ & $5.14 \pm 0.01$ & $4.49 \pm 0.01$ & $1.48 \pm 0.01$ & 0.12 & -1.08 & II \\
16 & 04:14:13.58 & +28:12:49.2 & $10.33 \pm 0.02$ & $9.39 \pm 0.02$ & $8.76 \pm 0.02$ & $7.85 \pm 0.01$ & $7.46 \pm 0.01$ & $7.17 \pm 0.01$ & $6.25 \pm 0.01$ & $2.84 \pm 0.01$ & 0.09 & -1.04 & II \\
17 & 04:14:14.58 & +28:27:58.0 & $9.47 \pm 0.02$ & $8.67 \pm 0.04$ & $8.19 \pm 0.02$ & $7.48 \pm 0.01$ & $7.01 \pm 0.01$ & $6.55 \pm 0.01$ & $5.61 \pm 0.01$ & $1.95 \pm 0.01$ & 0.00 & -0.70 & II \\
18 & 04:14:17.00 & +28:10:57.9 & $9.56 \pm 0.02$ & $8.24 \pm 0.03$ & $7.13 \pm 0.02$ & $5.72 \pm 0.01$ & $5.27 \pm 0.01$ & $4.86 \pm 0.01$ & $4.43 \pm 0.01$ & $1.58 \pm 0.01$ & 0.23 & -1.34 & II \\
19 & 04:14:17.61 & +28:06:09.6 & $11.73 \pm 0.02$ & $10.58 \pm 0.02$ & $9.88 \pm 0.02$ & $8.49 \pm 0.01$ & $7.89 \pm 0.01$ & $7.42 \pm 0.01$ & $6.50 \pm 0.01$ & $3.56 \pm 0.01$ & 0.34 & -0.58 & II \\
20 & 04:14:26.25 & +28:06:03.2 & $12.48 \pm 0.03$ & $9.88 \pm 0.03$ & $7.78 \pm 0.03$ & $6.59 \pm 0.01$ & $5.73 \pm 0.01$ & $5.12 \pm 0.01$ & $4.38 \pm 0.01$ & ... $\pm$ ... & 1.36 & -0.33 & II \\
21 & 04:14:26.40 & +28:05:59.8 & $11.52 \pm 0.03$ & $9.42 \pm 0.05$ & $7.79 \pm 0.03$ & $7.03 \pm 0.01$ & $6.35 \pm 0.01$ & $5.68 \pm 0.01$ & $4.80 \pm 0.01$ & ... $\pm$ ... & 1.00 & -0.27 & II \\
22 & 04:14:30.54 & +28:05:14.8 & $11.18 \pm 0.02$ & $9.25 \pm 0.02$ & $8.24 \pm 0.02$ & $7.46 \pm 0.01$ & $6.88 \pm 0.01$ & $6.29 \pm 0.01$ & $5.13 \pm 0.01$ & $0.47 \pm 0.01$ & 1.31 & -0.17 & II \\
23 & 04:14:49.28 & +28:12:30.6 & $9.65 \pm 0.02$ & $8.57 \pm 0.02$ & $8.12 \pm 0.03$ & $7.69 \pm 0.01$ & $7.24 \pm 0.01$ & $6.88 \pm 0.01$ & $5.87 \pm 0.01$ & $2.82 \pm 0.01$ & 0.48 & -0.79 & II \\
24 & 04:15:02.71 & +28:26:02.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.16 \pm 0.01$ & $13.59 \pm 0.01$ & $12.94 \pm 0.04$ & $12.06 \pm 0.03$ & ... $\pm$ ... & ... & -0.41 & II \\
25 & 04:15:23.46 & +28:29:38.7 & $14.76 \pm 0.03$ & $13.78 \pm 0.02$ & $13.31 \pm 0.03$ & $13.16 \pm 0.01$ & $12.84 \pm 0.01$ & ... $\pm$ ... & $12.88 \pm 0.07$ & ... $\pm$ ... & 0.30 & ... & II \\
26 & 04:17:17.72 & +28:21:02.7 & ... $\pm$ ... & ... $\pm$ ... & $15.35 \pm 0.14$ & $14.29 \pm 0.01$ & $14.05 \pm 0.02$ & $13.85 \pm 0.08$ & $13.32 \pm 0.09$ & ... $\pm$ ... & ... & -1.74 & II \\
27 & 04:17:33.72 & +28:20:46.8 & $9.83 \pm 0.02$ & $8.97 \pm 0.02$ & $8.60 \pm 0.02$ & $7.99 \pm 0.01$ & $7.68 \pm 0.01$ & $7.32 \pm 0.01$ & $6.74 \pm 0.01$ & $4.48 \pm 0.01$ & 0.19 & -1.40 & II \\
28 & 04:17:49.56 & +28:13:31.7 & $11.89 \pm 0.02$ & $11.14 \pm 0.02$ & $10.79 \pm 0.02$ & $10.81 \pm 0.01$ & $10.37 \pm 0.01$ & $9.81 \pm 0.01$ & $8.86 \pm 0.01$ & $5.96 \pm 0.01$ & 0.04 & -0.58 & II \\
29 & 04:17:49.66 & +28:29:36.1 & $11.02 \pm 0.02$ & $9.73 \pm 0.03$ & $9.08 \pm 0.02$ & $8.20 \pm 0.01$ & $7.87 \pm 0.01$ & $7.26 \pm 0.01$ & $6.41 \pm 0.01$ & $3.98 \pm 0.01$ & 0.62 & -0.74 & II \\
30 & 04:18:17.10 & +28:28:41.8 & $12.95 \pm 0.02$ & $11.66 \pm 0.02$ & $10.96 \pm 0.02$ & $10.23 \pm 0.01$ & $9.88 \pm 0.01$ & $9.50 \pm 0.01$ & $8.81 \pm 0.01$ & $6.09 \pm 0.01$ & 0.58 & -1.21 & II \\
31 & 04:18:31.13 & +28:16:28.9 & $9.83 \pm 0.02$ & $8.68 \pm 0.02$ & $7.88 \pm 0.02$ & $6.50 \pm 0.01$ & $5.73 \pm 0.01$ & $5.27 \pm 0.01$ & $4.42 \pm 0.01$ & ... $\pm$ ... & 0.26 & -0.51 & II \\
32 & 04:18:31.24 & +28:26:18.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.18 \pm 0.02$ & $13.42 \pm 0.01$ & $12.83 \pm 0.04$ & $11.99 \pm 0.04$ & $6.77 \pm 0.01$ & ... & -0.36 & II \\
33 & 04:18:34.45 & +28:30:30.2 & $13.77 \pm 0.03$ & $10.71 \pm 0.02$ & $9.22 \pm 0.02$ & $8.29 \pm 0.01$ & $8.10 \pm 0.01$ & $7.87 \pm 0.01$ & $7.52 \pm 0.01$ & $3.43 \pm 0.01$ & 2.59 & -1.94 & II \\
34 & 04:18:41.34 & +28:27:24.9 & $16.23 \pm 0.09$ & $12.92 \pm 0.03$ & $11.05 \pm 0.02$ & $9.36 \pm 0.01$ & $8.82 \pm 0.01$ & $8.39 \pm 0.01$ & $7.94 \pm 0.01$ & $4.63 \pm 0.01$ & 2.69 & -1.22 & II \\
35 & 04:19:12.80 & +28:29:32.9 & $10.49 \pm 0.03$ & $9.70 \pm 0.02$ & $9.31 \pm 0.02$ & $8.73 \pm 0.01$ & $8.38 \pm 0.01$ & $8.07 \pm 0.01$ & $7.42 \pm 0.01$ & $4.91 \pm 0.01$ & 0.07 & -1.35 & II \\
36 & 04:19:17.95 & +28:18:51.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.24 \pm 0.03$ & $14.71 \pm 0.03$ & $14.39 \pm 0.12$ & $13.58 \pm 0.12$ & ... $\pm$ ... & ... & -0.99 & II \\
37 & 04:19:35.46 & +28:27:21.8 & $10.95 \pm 0.02$ & $10.37 \pm 0.02$ & $9.97 \pm 0.02$ & $9.42 \pm 0.01$ & $8.90 \pm 0.01$ & $8.22 \pm 0.01$ & $7.26 \pm 0.01$ & $4.81 \pm 0.01$ & 0.00 & -0.32 & II \\
38 & 04:15:39.17 & +28:18:58.4 & $10.55 \pm 0.02$ & $9.61 \pm 0.03$ & $9.24 \pm 0.02$ & $8.72 \pm 0.01$ & $8.43 \pm 0.01$ & $8.53 \pm 0.01$ & $7.50 \pm 0.01$ & $4.33 \pm 0.01$ & 0.32 & -1.55 & II* \\
39 & 04:19:01.10 & +28:19:41.9 & $10.53 \pm 0.02$ & $9.60 \pm 0.02$ & $9.13 \pm 0.02$ & $8.82 \pm 0.01$ & $8.69 \pm 0.01$ & $8.55 \pm 0.01$ & $8.24 \pm 0.01$ & $3.65 \pm 0.01$ & 0.22 & -2.17 & II* \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}

